A concept of polymeric networks with sliding junctions for the time-dependent response of filled elastomers

Constitutive equations are derived for the time-dependent behavior of particle-reinforced elastomers at isothermal loading with finite strains. A rubbery polymer is modelled as a network of macromolecules bridged by junctions which can slip with respect to the bulk material under straining. A filled elastomer is thought of as an ensemble of meso-regions where sliding occurs with different rates. Stress-strain relations for a particle-reinforced rubber are developed by using the laws of thermodynamics. For tensile relaxation tests, these equations are characterized by three adjustable parameters. To determine the experimental constants, three series of relaxation tests are performed for longitudinal strains in the range from 100 to 250 %. By fitting observations, the influence of pre-loading and thermal recovery is analyzed on the nonlinear viscoelastic response of natural rubber reinforced with carbon black.

==> (inline-0) <==
\begin{tabular}{@{} l r @{}}
\hline
Formulation & Content      \cr \hline
Natural rubber         & 100\\
Zinc oxide             & 5  \\
Stearic acid           & 2  \\
Carbon black (N330)    & 45 \\
Process oil            & 4.5\\
Antidegradant(HPPD)    & 3  \\
Antiozonant wax        & 2  \\
Accelerator (CBS)      & 0.6\\
Sulphur                & 2.5\\
\hline
\end{tabular}
\begin{tabular}{@{} l c c c c c c c c @{}}
\hline
Specimens   & $\omega_{0}$ & $\omega_{1}$ & $\sigma_{0}$ & $\sigma_{1}$ & $a_{0}$ & $a_{1}$ & $\zeta_{0}$ & $\zeta_{1}$\cr \hline
Virgin      & 7.508 & 0.109 & 3.252 & 0.017 & 0.296 & 0.028 & 0.423 & $-0.002$\\
Preloaded   & 6.922 & 0.182 & 2.031 & 0.103 & 0.147 & 0.018 & 0.293 & $\hspace*{3.5 mm}0.006$ \\
Recovered   & 7.397 & 0.134 & 2.871 & 0.019 & 0.280 & 0.025 & 0.375 & $-0.002$ \\

\hline
\end{tabular}
\end{center}
\vspace*{50 mm}

\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.5}
\put(60,-7){$\log t$}
\put(-10,0){0.7}
\put(-10,97){1.0}
\put(-10,70){$R$}
\put(102,43){$\underline{\lambda}$}
\put(102,35){2.0}
\put(102,21){2.5}
\put(102,13){3.0}
\put(102, 8){3.5}

\put(   2.18,   84.87){\circle{1.8}}
\put(   4.56,   83.57){\circle{1.8}}
\put(   6.65,   82.70){\circle{1.8}}
\put(   8.87,   81.27){\circle{1.8}}
\put(  11.15,   80.00){\circle{1.8}}
\put(  13.16,   79.13){\circle{1.8}}
\put(  15.21,   78.07){\circle{1.8}}
\put(  17.26,   76.87){\circle{1.8}}
\put(  19.28,   75.93){\circle{1.8}}
\put(  21.43,   74.70){\circle{1.8}}
\put(  23.49,   73.83){\circle{1.8}}
\put(  25.60,   72.57){\circle{1.8}}
\put(  27.61,   71.63){\circle{1.8}}
\put(  29.62,   70.40){\circle{1.8}}
\put(  31.70,   69.47){\circle{1.8}}
\put(  33.72,   68.30){\circle{1.8}}
\put(  35.76,   67.43){\circle{1.8}}
\put(  38.04,   66.20){\circle{1.8}}
\put(  40.29,   65.07){\circle{1.8}}
\put(  42.53,   63.93){\circle{1.8}}
\put(  44.74,   62.80){\circle{1.8}}
\put(  46.97,   61.53){\circle{1.8}}
\put(  49.22,   60.70){\circle{1.8}}
\put(  51.45,   59.43){\circle{1.8}}
\put(  53.70,   58.00){\circle{1.8}}
\put(  55.94,   56.93){\circle{1.8}}
\put(  58.17,   56.27){\circle{1.8}}
\put(  60.40,   55.47){\circle{1.8}}
\put(  62.65,   54.53){\circle{1.8}}
\put(  64.89,   53.20){\circle{1.8}}
\put(  67.13,   51.77){\circle{1.8}}
\put(  69.37,   50.43){\circle{1.8}}
\put(  71.60,   49.03){\circle{1.8}}
\put(  73.84,   47.63){\circle{1.8}}
\put(  76.09,   46.83){\circle{1.8}}
\put(  78.32,   45.70){\circle{1.8}}
\put(  80.56,   44.77){\circle{1.8}}
\put(  82.80,   43.57){\circle{1.8}}
\put(  85.04,   42.00){\circle{1.8}}
\put(  87.28,   40.90){\circle{1.8}}
\put(  89.52,   40.00){\circle{1.8}}
\put(  91.76,   39.03){\circle{1.8}}
\put(  94.00,   37.57){\circle{1.8}}
\put(  96.24,   36.73){\circle{1.8}}
\put(  98.48,   35.03){\circle{1.8}}
%\put( 100.72,   34.33){\circle{1.8}}

\put(   0.34,   84.12){\circle*{0.8}}
\put(   0.68,   83.99){\circle*{0.8}}
\put(   1.01,   83.87){\circle*{0.8}}
\put(   1.34,   83.74){\circle*{0.8}}
\put(   1.66,   83.62){\circle*{0.8}}
\put(   1.97,   83.50){\circle*{0.8}}
\put(   2.28,   83.38){\circle*{0.8}}
\put(   2.58,   83.27){\circle*{0.8}}
\put(   2.95,   83.12){\circle*{0.8}}
\put(   3.31,   82.98){\circle*{0.8}}
\put(   3.67,   82.85){\circle*{0.8}}
\put(   4.01,   82.71){\circle*{0.8}}
\put(   4.36,   82.57){\circle*{0.8}}
\put(   4.69,   82.44){\circle*{0.8}}
\put(   5.02,   82.31){\circle*{0.8}}
\put(   5.34,   82.18){\circle*{0.8}}
\put(   5.66,   82.06){\circle*{0.8}}
\put(   5.97,   81.93){\circle*{0.8}}
\put(   6.27,   81.81){\circle*{0.8}}
\put(   6.57,   81.69){\circle*{0.8}}
\put(   6.93,   81.54){\circle*{0.8}}
\put(   7.27,   81.40){\circle*{0.8}}
\put(   7.61,   81.26){\circle*{0.8}}
\put(   7.95,   81.12){\circle*{0.8}}
\put(   8.27,   80.99){\circle*{0.8}}
\put(   8.59,   80.85){\circle*{0.8}}
\put(   8.91,   80.72){\circle*{0.8}}
\put(   9.22,   80.59){\circle*{0.8}}
\put(   9.52,   80.47){\circle*{0.8}}
\put(   9.87,   80.32){\circle*{0.8}}
\put(  10.21,   80.17){\circle*{0.8}}
\put(  10.55,   80.03){\circle*{0.8}}
\put(  10.87,   79.89){\circle*{0.8}}
\put(  11.20,   79.75){\circle*{0.8}}
\put(  11.51,   79.62){\circle*{0.8}}
\put(  11.82,   79.48){\circle*{0.8}}
\put(  12.13,   79.35){\circle*{0.8}}
\put(  12.47,   79.20){\circle*{0.8}}
\put(  12.81,   79.06){\circle*{0.8}}
\put(  13.14,   78.91){\circle*{0.8}}
\put(  13.46,   78.77){\circle*{0.8}}
\put(  13.78,   78.63){\circle*{0.8}}
\put(  14.09,   78.49){\circle*{0.8}}
\put(  14.39,   78.36){\circle*{0.8}}
\put(  14.69,   78.22){\circle*{0.8}}
\put(  15.03,   78.08){\circle*{0.8}}
\put(  15.35,   77.93){\circle*{0.8}}
\put(  15.67,   77.79){\circle*{0.8}}
\put(  15.99,   77.65){\circle*{0.8}}
\put(  16.30,   77.51){\circle*{0.8}}
\put(  16.60,   77.37){\circle*{0.8}}
\put(  16.93,   77.22){\circle*{0.8}}
\put(  17.25,   77.07){\circle*{0.8}}
\put(  17.57,   76.92){\circle*{0.8}}
\put(  17.89,   76.78){\circle*{0.8}}
\put(  18.19,   76.64){\circle*{0.8}}
\put(  18.50,   76.50){\circle*{0.8}}
\put(  18.82,   76.35){\circle*{0.8}}
\put(  19.14,   76.20){\circle*{0.8}}
\put(  19.46,   76.05){\circle*{0.8}}
\put(  19.77,   75.91){\circle*{0.8}}
\put(  20.07,   75.77){\circle*{0.8}}
\put(  20.39,   75.61){\circle*{0.8}}
\put(  20.71,   75.46){\circle*{0.8}}
\put(  21.03,   75.32){\circle*{0.8}}
\put(  21.34,   75.17){\circle*{0.8}}
\put(  21.64,   75.03){\circle*{0.8}}
\put(  21.96,   74.87){\circle*{0.8}}
\put(  22.28,   74.72){\circle*{0.8}}
\put(  22.59,   74.57){\circle*{0.8}}
\put(  22.89,   74.43){\circle*{0.8}}
\put(  23.21,   74.27){\circle*{0.8}}
\put(  23.53,   74.12){\circle*{0.8}}
\put(  23.84,   73.97){\circle*{0.8}}
\put(  24.15,   73.82){\circle*{0.8}}
\put(  24.45,   73.67){\circle*{0.8}}
\put(  24.76,   73.52){\circle*{0.8}}
\put(  25.07,   73.37){\circle*{0.8}}
\put(  25.38,   73.22){\circle*{0.8}}
\put(  25.70,   73.06){\circle*{0.8}}
\put(  26.01,   72.91){\circle*{0.8}}
\put(  26.32,   72.76){\circle*{0.8}}
\put(  26.62,   72.61){\circle*{0.8}}
\put(  26.94,   72.45){\circle*{0.8}}
\put(  27.25,   72.30){\circle*{0.8}}
\put(  27.55,   72.15){\circle*{0.8}}
\put(  27.87,   71.99){\circle*{0.8}}
\put(  28.18,   71.83){\circle*{0.8}}
\put(  28.49,   71.68){\circle*{0.8}}
\put(  28.79,   71.53){\circle*{0.8}}
\put(  29.10,   71.37){\circle*{0.8}}
\put(  29.41,   71.22){\circle*{0.8}}
\put(  29.71,   71.07){\circle*{0.8}}
\put(  30.02,   70.91){\circle*{0.8}}
\put(  30.33,   70.76){\circle*{0.8}}
\put(  30.63,   70.60){\circle*{0.8}}
\put(  30.94,   70.45){\circle*{0.8}}
\put(  31.24,   70.29){\circle*{0.8}}
\put(  31.56,   70.13){\circle*{0.8}}
\put(  31.86,   69.97){\circle*{0.8}}
\put(  32.17,   69.82){\circle*{0.8}}
\put(  32.48,   69.66){\circle*{0.8}}
\put(  32.78,   69.50){\circle*{0.8}}
\put(  33.08,   69.35){\circle*{0.8}}
\put(  33.39,   69.19){\circle*{0.8}}
\put(  33.69,   69.03){\circle*{0.8}}
\put(  34.00,   68.87){\circle*{0.8}}
\put(  34.31,   68.72){\circle*{0.8}}
\put(  34.62,   68.56){\circle*{0.8}}
\put(  34.92,   68.40){\circle*{0.8}}
\put(  35.23,   68.24){\circle*{0.8}}
\put(  35.54,   68.08){\circle*{0.8}}
\put(  35.84,   67.92){\circle*{0.8}}
\put(  36.15,   67.76){\circle*{0.8}}
\put(  36.45,   67.60){\circle*{0.8}}
\put(  36.75,   67.44){\circle*{0.8}}
\put(  37.05,   67.28){\circle*{0.8}}
\put(  37.36,   67.12){\circle*{0.8}}
\put(  37.66,   66.97){\circle*{0.8}}
\put(  37.97,   66.80){\circle*{0.8}}
\put(  38.27,   66.65){\circle*{0.8}}
\put(  38.57,   66.49){\circle*{0.8}}
\put(  38.88,   66.32){\circle*{0.8}}
\put(  39.18,   66.16){\circle*{0.8}}
\put(  39.49,   66.00){\circle*{0.8}}
\put(  39.79,   65.84){\circle*{0.8}}
\put(  40.10,   65.68){\circle*{0.8}}
\put(  40.40,   65.52){\circle*{0.8}}
\put(  40.71,   65.35){\circle*{0.8}}
\put(  41.01,   65.19){\circle*{0.8}}
\put(  41.31,   65.03){\circle*{0.8}}
\put(  41.62,   64.87){\circle*{0.8}}
\put(  41.92,   64.71){\circle*{0.8}}
\put(  42.22,   64.55){\circle*{0.8}}
\put(  42.53,   64.38){\circle*{0.8}}
\put(  42.83,   64.22){\circle*{0.8}}
\put(  43.14,   64.06){\circle*{0.8}}
\put(  43.44,   63.89){\circle*{0.8}}
\put(  43.74,   63.73){\circle*{0.8}}
\put(  44.05,   63.57){\circle*{0.8}}
\put(  44.35,   63.41){\circle*{0.8}}
\put(  44.65,   63.24){\circle*{0.8}}
\put(  44.95,   63.08){\circle*{0.8}}
\put(  45.26,   62.92){\circle*{0.8}}
\put(  45.56,   62.75){\circle*{0.8}}
\put(  45.86,   62.59){\circle*{0.8}}
\put(  46.16,   62.43){\circle*{0.8}}
\put(  46.47,   62.26){\circle*{0.8}}
\put(  46.77,   62.10){\circle*{0.8}}
\put(  47.07,   61.94){\circle*{0.8}}
\put(  47.38,   61.77){\circle*{0.8}}
\put(  47.68,   61.61){\circle*{0.8}}
\put(  47.98,   61.44){\circle*{0.8}}
\put(  48.29,   61.28){\circle*{0.8}}
\put(  48.59,   61.11){\circle*{0.8}}
\put(  48.90,   60.95){\circle*{0.8}}
\put(  49.20,   60.78){\circle*{0.8}}
\put(  49.51,   60.62){\circle*{0.8}}
\put(  49.81,   60.45){\circle*{0.8}}
\put(  50.11,   60.29){\circle*{0.8}}
\put(  50.42,   60.12){\circle*{0.8}}
\put(  50.72,   59.96){\circle*{0.8}}
\put(  51.02,   59.80){\circle*{0.8}}
\put(  51.32,   59.63){\circle*{0.8}}
\put(  51.62,   59.47){\circle*{0.8}}
\put(  51.93,   59.30){\circle*{0.8}}
\put(  52.23,   59.14){\circle*{0.8}}
\put(  52.53,   58.98){\circle*{0.8}}
\put(  52.83,   58.81){\circle*{0.8}}
\put(  53.14,   58.65){\circle*{0.8}}
\put(  53.44,   58.48){\circle*{0.8}}
\put(  53.74,   58.32){\circle*{0.8}}
\put(  54.04,   58.16){\circle*{0.8}}
\put(  54.34,   57.99){\circle*{0.8}}
\put(  54.65,   57.83){\circle*{0.8}}
\put(  54.95,   57.66){\circle*{0.8}}
\put(  55.25,   57.50){\circle*{0.8}}
\put(  55.55,   57.34){\circle*{0.8}}
\put(  55.85,   57.17){\circle*{0.8}}
\put(  56.15,   57.01){\circle*{0.8}}
\put(  56.45,   56.85){\circle*{0.8}}
\put(  56.76,   56.68){\circle*{0.8}}
\put(  57.06,   56.52){\circle*{0.8}}
\put(  57.36,   56.35){\circle*{0.8}}
\put(  57.66,   56.19){\circle*{0.8}}
\put(  57.96,   56.03){\circle*{0.8}}
\put(  58.26,   55.86){\circle*{0.8}}
\put(  58.56,   55.70){\circle*{0.8}}
\put(  58.87,   55.54){\circle*{0.8}}
\put(  59.17,   55.37){\circle*{0.8}}
\put(  59.47,   55.21){\circle*{0.8}}
\put(  59.77,   55.05){\circle*{0.8}}
\put(  60.07,   54.89){\circle*{0.8}}
\put(  60.37,   54.72){\circle*{0.8}}
\put(  60.67,   54.56){\circle*{0.8}}
\put(  60.98,   54.40){\circle*{0.8}}
\put(  61.28,   54.24){\circle*{0.8}}
\put(  61.58,   54.07){\circle*{0.8}}
\put(  61.88,   53.91){\circle*{0.8}}
\put(  62.18,   53.75){\circle*{0.8}}
\put(  62.48,   53.59){\circle*{0.8}}
\put(  62.78,   53.43){\circle*{0.8}}
\put(  63.08,   53.27){\circle*{0.8}}
\put(  63.38,   53.10){\circle*{0.8}}
\put(  63.68,   52.94){\circle*{0.8}}
\put(  63.99,   52.78){\circle*{0.8}}
\put(  64.29,   52.62){\circle*{0.8}}
\put(  64.59,   52.46){\circle*{0.8}}
\put(  64.89,   52.30){\circle*{0.8}}
\put(  65.19,   52.14){\circle*{0.8}}
\put(  65.49,   51.98){\circle*{0.8}}
\put(  65.79,   51.82){\circle*{0.8}}
\put(  66.09,   51.66){\circle*{0.8}}
\put(  66.39,   51.50){\circle*{0.8}}
\put(  66.70,   51.34){\circle*{0.8}}
\put(  67.00,   51.18){\circle*{0.8}}
\put(  67.30,   51.02){\circle*{0.8}}
\put(  67.60,   50.86){\circle*{0.8}}
\put(  67.90,   50.70){\circle*{0.8}}
\put(  68.20,   50.54){\circle*{0.8}}
\put(  68.50,   50.39){\circle*{0.8}}
\put(  68.80,   50.23){\circle*{0.8}}
\put(  69.10,   50.07){\circle*{0.8}}
\put(  69.40,   49.91){\circle*{0.8}}
\put(  69.70,   49.75){\circle*{0.8}}
\put(  70.00,   49.60){\circle*{0.8}}
\put(  70.30,   49.44){\circle*{0.8}}
\put(  70.60,   49.28){\circle*{0.8}}
\put(  70.90,   49.13){\circle*{0.8}}
\put(  71.21,   48.97){\circle*{0.8}}
\put(  71.51,   48.81){\circle*{0.8}}
\put(  71.81,   48.66){\circle*{0.8}}
\put(  72.11,   48.50){\circle*{0.8}}
\put(  72.41,   48.35){\circle*{0.8}}
\put(  72.71,   48.19){\circle*{0.8}}
\put(  73.01,   48.04){\circle*{0.8}}
\put(  73.31,   47.88){\circle*{0.8}}
\put(  73.61,   47.73){\circle*{0.8}}
\put(  73.91,   47.57){\circle*{0.8}}
\put(  74.21,   47.42){\circle*{0.8}}
\put(  74.51,   47.27){\circle*{0.8}}
\put(  74.81,   47.11){\circle*{0.8}}
\put(  75.11,   46.96){\circle*{0.8}}
\put(  75.41,   46.81){\circle*{0.8}}
\put(  75.71,   46.65){\circle*{0.8}}
\put(  76.02,   46.50){\circle*{0.8}}
\put(  76.32,   46.35){\circle*{0.8}}
\put(  76.62,   46.20){\circle*{0.8}}
\put(  76.92,   46.05){\circle*{0.8}}
\put(  77.22,   45.90){\circle*{0.8}}
\put(  77.52,   45.74){\circle*{0.8}}
\put(  77.82,   45.59){\circle*{0.8}}
\put(  78.12,   45.44){\circle*{0.8}}
\put(  78.42,   45.29){\circle*{0.8}}
\put(  78.72,   45.14){\circle*{0.8}}
\put(  79.02,   45.00){\circle*{0.8}}
\put(  79.32,   44.85){\circle*{0.8}}
\put(  79.62,   44.70){\circle*{0.8}}
\put(  79.92,   44.55){\circle*{0.8}}
\put(  80.22,   44.40){\circle*{0.8}}
\put(  80.52,   44.25){\circle*{0.8}}
\put(  80.82,   44.11){\circle*{0.8}}
\put(  81.12,   43.96){\circle*{0.8}}
\put(  81.42,   43.81){\circle*{0.8}}
\put(  81.72,   43.67){\circle*{0.8}}
\put(  82.02,   43.52){\circle*{0.8}}
\put(  82.32,   43.38){\circle*{0.8}}
\put(  82.62,   43.23){\circle*{0.8}}
\put(  82.92,   43.09){\circle*{0.8}}
\put(  83.23,   42.94){\circle*{0.8}}
\put(  83.53,   42.80){\circle*{0.8}}
\put(  83.83,   42.65){\circle*{0.8}}
\put(  84.13,   42.51){\circle*{0.8}}
\put(  84.43,   42.37){\circle*{0.8}}
\put(  84.73,   42.22){\circle*{0.8}}
\put(  85.03,   42.08){\circle*{0.8}}
\put(  85.33,   41.94){\circle*{0.8}}
\put(  85.63,   41.80){\circle*{0.8}}
\put(  85.93,   41.66){\circle*{0.8}}
\put(  86.23,   41.52){\circle*{0.8}}
\put(  86.53,   41.37){\circle*{0.8}}
\put(  86.83,   41.23){\circle*{0.8}}
\put(  87.13,   41.09){\circle*{0.8}}
\put(  87.43,   40.96){\circle*{0.8}}
\put(  87.73,   40.82){\circle*{0.8}}
\put(  88.03,   40.68){\circle*{0.8}}
\put(  88.33,   40.54){\circle*{0.8}}
\put(  88.63,   40.40){\circle*{0.8}}
\put(  88.93,   40.27){\circle*{0.8}}
\put(  89.23,   40.13){\circle*{0.8}}
\put(  89.53,   39.99){\circle*{0.8}}
\put(  89.83,   39.86){\circle*{0.8}}
\put(  90.13,   39.72){\circle*{0.8}}
\put(  90.43,   39.58){\circle*{0.8}}
\put(  90.73,   39.45){\circle*{0.8}}
\put(  91.03,   39.32){\circle*{0.8}}
\put(  91.33,   39.18){\circle*{0.8}}
\put(  91.63,   39.05){\circle*{0.8}}
\put(  91.93,   38.92){\circle*{0.8}}
\put(  92.23,   38.78){\circle*{0.8}}
\put(  92.53,   38.65){\circle*{0.8}}
\put(  92.83,   38.52){\circle*{0.8}}
\put(  93.13,   38.39){\circle*{0.8}}
\put(  93.44,   38.26){\circle*{0.8}}
\put(  93.74,   38.13){\circle*{0.8}}
\put(  94.04,   38.00){\circle*{0.8}}
\put(  94.34,   37.87){\circle*{0.8}}
\put(  94.64,   37.74){\circle*{0.8}}
\put(  94.94,   37.61){\circle*{0.8}}
\put(  95.24,   37.48){\circle*{0.8}}
\put(  95.54,   37.35){\circle*{0.8}}
\put(  95.84,   37.22){\circle*{0.8}}
\put(  96.14,   37.10){\circle*{0.8}}
\put(  96.44,   36.97){\circle*{0.8}}
\put(  96.74,   36.84){\circle*{0.8}}
\put(  97.04,   36.72){\circle*{0.8}}
\put(  97.34,   36.59){\circle*{0.8}}
\put(  97.64,   36.47){\circle*{0.8}}
\put(  97.94,   36.34){\circle*{0.8}}
\put(  98.24,   36.22){\circle*{0.8}}
\put(  98.54,   36.10){\circle*{0.8}}
\put(  98.84,   35.97){\circle*{0.8}}
\put(  99.14,   35.85){\circle*{0.8}}
\put(  99.44,   35.73){\circle*{0.8}}
\put(  99.74,   35.61){\circle*{0.8}}

\put(   2.18,   79.30){\circle{1.8}}
\put(   4.56,   77.93){\circle{1.8}}
\put(   6.65,   76.50){\circle{1.8}}
\put(   8.87,   75.27){\circle{1.8}}
\put(  11.15,   73.73){\circle{1.8}}
\put(  13.16,   72.70){\circle{1.8}}
\put(  15.21,   71.60){\circle{1.8}}
\put(  17.26,   70.17){\circle{1.8}}
\put(  19.28,   68.93){\circle{1.8}}
\put(  21.43,   67.73){\circle{1.8}}
\put(  23.49,   66.47){\circle{1.8}}
\put(  25.60,   65.33){\circle{1.8}}
\put(  27.61,   63.80){\circle{1.8}}
\put(  29.62,   62.60){\circle{1.8}}
\put(  31.70,   61.33){\circle{1.8}}
\put(  33.72,   60.03){\circle{1.8}}
\put(  35.76,   58.77){\circle{1.8}}
\put(  38.04,   57.33){\circle{1.8}}
\put(  40.29,   55.83){\circle{1.8}}
\put(  42.53,   54.67){\circle{1.8}}
\put(  44.74,   53.27){\circle{1.8}}
\put(  46.97,   51.97){\circle{1.8}}
\put(  49.22,   50.70){\circle{1.8}}
\put(  51.45,   49.40){\circle{1.8}}
\put(  53.70,   47.87){\circle{1.8}}
\put(  55.94,   46.53){\circle{1.8}}
\put(  58.17,   45.27){\circle{1.8}}
\put(  60.40,   44.33){\circle{1.8}}
\put(  62.65,   42.53){\circle{1.8}}
\put(  64.89,   41.10){\circle{1.8}}
\put(  67.13,   39.83){\circle{1.8}}
\put(  69.37,   38.33){\circle{1.8}}
\put(  71.60,   37.03){\circle{1.8}}
\put(  73.84,   35.73){\circle{1.8}}
\put(  76.09,   34.37){\circle{1.8}}
\put(  78.32,   33.10){\circle{1.8}}
\put(  80.56,   31.87){\circle{1.8}}
\put(  82.80,   30.43){\circle{1.8}}
\put(  85.04,   29.27){\circle{1.8}}
\put(  87.28,   27.77){\circle{1.8}}
\put(  89.52,   26.73){\circle{1.8}}
\put(  91.76,   25.40){\circle{1.8}}
\put(  94.00,   24.17){\circle{1.8}}
\put(  96.24,   22.87){\circle{1.8}}
\put(  98.48,   21.53){\circle{1.8}}
%\put( 100.72,   20.03){\circle{1.8}}

\put(   0.34,   78.88){\circle*{0.8}}
\put(   0.68,   78.72){\circle*{0.8}}
\put(   1.01,   78.57){\circle*{0.8}}
\put(   1.34,   78.41){\circle*{0.8}}
\put(   1.66,   78.26){\circle*{0.8}}
\put(   1.97,   78.12){\circle*{0.8}}
\put(   2.28,   77.97){\circle*{0.8}}
\put(   2.58,   77.83){\circle*{0.8}}
\put(   2.95,   77.65){\circle*{0.8}}
\put(   3.31,   77.47){\circle*{0.8}}
\put(   3.67,   77.30){\circle*{0.8}}
\put(   4.01,   77.13){\circle*{0.8}}
\put(   4.36,   76.97){\circle*{0.8}}
\put(   4.69,   76.80){\circle*{0.8}}
\put(   5.02,   76.64){\circle*{0.8}}
\put(   5.34,   76.48){\circle*{0.8}}
\put(   5.66,   76.33){\circle*{0.8}}
\put(   5.97,   76.17){\circle*{0.8}}
\put(   6.27,   76.02){\circle*{0.8}}
\put(   6.57,   75.87){\circle*{0.8}}
\put(   6.93,   75.70){\circle*{0.8}}
\put(   7.27,   75.52){\circle*{0.8}}
\put(   7.61,   75.35){\circle*{0.8}}
\put(   7.95,   75.18){\circle*{0.8}}
\put(   8.27,   75.02){\circle*{0.8}}
\put(   8.59,   74.85){\circle*{0.8}}
\put(   8.91,   74.69){\circle*{0.8}}
\put(   9.22,   74.53){\circle*{0.8}}
\put(   9.52,   74.38){\circle*{0.8}}
\put(   9.87,   74.20){\circle*{0.8}}
\put(  10.21,   74.02){\circle*{0.8}}
\put(  10.55,   73.85){\circle*{0.8}}
\put(  10.87,   73.67){\circle*{0.8}}
\put(  11.20,   73.51){\circle*{0.8}}
\put(  11.51,   73.34){\circle*{0.8}}
\put(  11.82,   73.18){\circle*{0.8}}
\put(  12.13,   73.01){\circle*{0.8}}
\put(  12.47,   72.83){\circle*{0.8}}
\put(  12.81,   72.65){\circle*{0.8}}
\put(  13.14,   72.48){\circle*{0.8}}
\put(  13.46,   72.31){\circle*{0.8}}
\put(  13.78,   72.14){\circle*{0.8}}
\put(  14.09,   71.97){\circle*{0.8}}
\put(  14.39,   71.80){\circle*{0.8}}
\put(  14.69,   71.64){\circle*{0.8}}
\put(  15.03,   71.46){\circle*{0.8}}
\put(  15.35,   71.28){\circle*{0.8}}
\put(  15.67,   71.11){\circle*{0.8}}
\put(  15.99,   70.93){\circle*{0.8}}
\put(  16.30,   70.77){\circle*{0.8}}
\put(  16.60,   70.60){\circle*{0.8}}
\put(  16.93,   70.42){\circle*{0.8}}
\put(  17.25,   70.24){\circle*{0.8}}
\put(  17.57,   70.06){\circle*{0.8}}
\put(  17.89,   69.88){\circle*{0.8}}
\put(  18.19,   69.71){\circle*{0.8}}
\put(  18.50,   69.54){\circle*{0.8}}
\put(  18.82,   69.36){\circle*{0.8}}
\put(  19.14,   69.18){\circle*{0.8}}
\put(  19.46,   69.00){\circle*{0.8}}
\put(  19.77,   68.83){\circle*{0.8}}
\put(  20.07,   68.66){\circle*{0.8}}
\put(  20.39,   68.47){\circle*{0.8}}
\put(  20.71,   68.29){\circle*{0.8}}
\put(  21.03,   68.11){\circle*{0.8}}
\put(  21.34,   67.94){\circle*{0.8}}
\put(  21.64,   67.76){\circle*{0.8}}
\put(  21.96,   67.58){\circle*{0.8}}
\put(  22.28,   67.40){\circle*{0.8}}
\put(  22.59,   67.22){\circle*{0.8}}
\put(  22.89,   67.04){\circle*{0.8}}
\put(  23.21,   66.85){\circle*{0.8}}
\put(  23.53,   66.67){\circle*{0.8}}
\put(  23.84,   66.49){\circle*{0.8}}
\put(  24.15,   66.31){\circle*{0.8}}
\put(  24.45,   66.14){\circle*{0.8}}
\put(  24.76,   65.95){\circle*{0.8}}
\put(  25.07,   65.77){\circle*{0.8}}
\put(  25.38,   65.59){\circle*{0.8}}
\put(  25.70,   65.40){\circle*{0.8}}
\put(  26.01,   65.22){\circle*{0.8}}
\put(  26.32,   65.03){\circle*{0.8}}
\put(  26.62,   64.86){\circle*{0.8}}
\put(  26.94,   64.67){\circle*{0.8}}
\put(  27.25,   64.48){\circle*{0.8}}
\put(  27.55,   64.30){\circle*{0.8}}
\put(  27.87,   64.11){\circle*{0.8}}
\put(  28.18,   63.93){\circle*{0.8}}
\put(  28.49,   63.74){\circle*{0.8}}
\put(  28.79,   63.56){\circle*{0.8}}
\put(  29.10,   63.38){\circle*{0.8}}
\put(  29.41,   63.19){\circle*{0.8}}
\put(  29.71,   63.01){\circle*{0.8}}
\put(  30.02,   62.82){\circle*{0.8}}
\put(  30.33,   62.64){\circle*{0.8}}
\put(  30.63,   62.45){\circle*{0.8}}
\put(  30.94,   62.27){\circle*{0.8}}
\put(  31.24,   62.08){\circle*{0.8}}
\put(  31.56,   61.89){\circle*{0.8}}
\put(  31.86,   61.70){\circle*{0.8}}
\put(  32.17,   61.52){\circle*{0.8}}
\put(  32.48,   61.33){\circle*{0.8}}
\put(  32.78,   61.14){\circle*{0.8}}
\put(  33.08,   60.96){\circle*{0.8}}
\put(  33.39,   60.77){\circle*{0.8}}
\put(  33.69,   60.58){\circle*{0.8}}
\put(  34.00,   60.39){\circle*{0.8}}
\put(  34.31,   60.21){\circle*{0.8}}
\put(  34.62,   60.01){\circle*{0.8}}
\put(  34.92,   59.83){\circle*{0.8}}
\put(  35.23,   59.63){\circle*{0.8}}
\put(  35.54,   59.44){\circle*{0.8}}
\put(  35.84,   59.26){\circle*{0.8}}
\put(  36.15,   59.07){\circle*{0.8}}
\put(  36.45,   58.88){\circle*{0.8}}
\put(  36.75,   58.69){\circle*{0.8}}
\put(  37.05,   58.50){\circle*{0.8}}
\put(  37.36,   58.31){\circle*{0.8}}
\put(  37.66,   58.12){\circle*{0.8}}
\put(  37.97,   57.93){\circle*{0.8}}
\put(  38.27,   57.75){\circle*{0.8}}
\put(  38.57,   57.56){\circle*{0.8}}
\put(  38.88,   57.36){\circle*{0.8}}
\put(  39.18,   57.17){\circle*{0.8}}
\put(  39.49,   56.98){\circle*{0.8}}
\put(  39.79,   56.79){\circle*{0.8}}
\put(  40.10,   56.60){\circle*{0.8}}
\put(  40.40,   56.40){\circle*{0.8}}
\put(  40.71,   56.21){\circle*{0.8}}
\put(  41.01,   56.02){\circle*{0.8}}
\put(  41.31,   55.83){\circle*{0.8}}
\put(  41.62,   55.64){\circle*{0.8}}
\put(  41.92,   55.45){\circle*{0.8}}
\put(  42.22,   55.26){\circle*{0.8}}
\put(  42.53,   55.07){\circle*{0.8}}
\put(  42.83,   54.87){\circle*{0.8}}
\put(  43.14,   54.68){\circle*{0.8}}
\put(  43.44,   54.49){\circle*{0.8}}
\put(  43.74,   54.29){\circle*{0.8}}
\put(  44.05,   54.10){\circle*{0.8}}
\put(  44.35,   53.91){\circle*{0.8}}
\put(  44.65,   53.72){\circle*{0.8}}
\put(  44.95,   53.53){\circle*{0.8}}
\put(  45.26,   53.33){\circle*{0.8}}
\put(  45.56,   53.14){\circle*{0.8}}
\put(  45.86,   52.95){\circle*{0.8}}
\put(  46.16,   52.76){\circle*{0.8}}
\put(  46.47,   52.57){\circle*{0.8}}
\put(  46.77,   52.37){\circle*{0.8}}
\put(  47.07,   52.18){\circle*{0.8}}
\put(  47.38,   51.99){\circle*{0.8}}
\put(  47.68,   51.79){\circle*{0.8}}
\put(  47.98,   51.60){\circle*{0.8}}
\put(  48.29,   51.41){\circle*{0.8}}
\put(  48.59,   51.21){\circle*{0.8}}
\put(  48.90,   51.02){\circle*{0.8}}
\put(  49.20,   50.82){\circle*{0.8}}
\put(  49.51,   50.63){\circle*{0.8}}
\put(  49.81,   50.44){\circle*{0.8}}
\put(  50.11,   50.24){\circle*{0.8}}
\put(  50.42,   50.05){\circle*{0.8}}
\put(  50.72,   49.86){\circle*{0.8}}
\put(  51.02,   49.66){\circle*{0.8}}
\put(  51.32,   49.47){\circle*{0.8}}
\put(  51.62,   49.28){\circle*{0.8}}
\put(  51.93,   49.09){\circle*{0.8}}
\put(  52.23,   48.89){\circle*{0.8}}
\put(  52.53,   48.70){\circle*{0.8}}
\put(  52.83,   48.51){\circle*{0.8}}
\put(  53.14,   48.32){\circle*{0.8}}
\put(  53.44,   48.12){\circle*{0.8}}
\put(  53.74,   47.93){\circle*{0.8}}
\put(  54.04,   47.74){\circle*{0.8}}
\put(  54.34,   47.55){\circle*{0.8}}
\put(  54.65,   47.35){\circle*{0.8}}
\put(  54.95,   47.16){\circle*{0.8}}
\put(  55.25,   46.97){\circle*{0.8}}
\put(  55.55,   46.78){\circle*{0.8}}
\put(  55.85,   46.59){\circle*{0.8}}
\put(  56.15,   46.40){\circle*{0.8}}
\put(  56.45,   46.20){\circle*{0.8}}
\put(  56.76,   46.01){\circle*{0.8}}
\put(  57.06,   45.82){\circle*{0.8}}
\put(  57.36,   45.63){\circle*{0.8}}
\put(  57.66,   45.44){\circle*{0.8}}
\put(  57.96,   45.25){\circle*{0.8}}
\put(  58.26,   45.06){\circle*{0.8}}
\put(  58.56,   44.87){\circle*{0.8}}
\put(  58.87,   44.68){\circle*{0.8}}
\put(  59.17,   44.49){\circle*{0.8}}
\put(  59.47,   44.29){\circle*{0.8}}
\put(  59.77,   44.10){\circle*{0.8}}
\put(  60.07,   43.92){\circle*{0.8}}
\put(  60.37,   43.73){\circle*{0.8}}
\put(  60.67,   43.54){\circle*{0.8}}
\put(  60.98,   43.35){\circle*{0.8}}
\put(  61.28,   43.16){\circle*{0.8}}
\put(  61.58,   42.97){\circle*{0.8}}
\put(  61.88,   42.78){\circle*{0.8}}
\put(  62.18,   42.59){\circle*{0.8}}
\put(  62.48,   42.40){\circle*{0.8}}
\put(  62.78,   42.21){\circle*{0.8}}
\put(  63.08,   42.02){\circle*{0.8}}
\put(  63.38,   41.84){\circle*{0.8}}
\put(  63.68,   41.65){\circle*{0.8}}
\put(  63.99,   41.46){\circle*{0.8}}
\put(  64.29,   41.27){\circle*{0.8}}
\put(  64.59,   41.08){\circle*{0.8}}
\put(  64.89,   40.90){\circle*{0.8}}
\put(  65.19,   40.71){\circle*{0.8}}
\put(  65.49,   40.52){\circle*{0.8}}
\put(  65.79,   40.34){\circle*{0.8}}
\put(  66.09,   40.15){\circle*{0.8}}
\put(  66.39,   39.97){\circle*{0.8}}
\put(  66.70,   39.78){\circle*{0.8}}
\put(  67.00,   39.59){\circle*{0.8}}
\put(  67.30,   39.41){\circle*{0.8}}
\put(  67.60,   39.22){\circle*{0.8}}
\put(  67.90,   39.04){\circle*{0.8}}
\put(  68.20,   38.85){\circle*{0.8}}
\put(  68.50,   38.67){\circle*{0.8}}
\put(  68.80,   38.49){\circle*{0.8}}
\put(  69.10,   38.30){\circle*{0.8}}
\put(  69.40,   38.12){\circle*{0.8}}
\put(  69.70,   37.94){\circle*{0.8}}
\put(  70.00,   37.75){\circle*{0.8}}
\put(  70.30,   37.57){\circle*{0.8}}
\put(  70.60,   37.39){\circle*{0.8}}
\put(  70.90,   37.21){\circle*{0.8}}
\put(  71.21,   37.02){\circle*{0.8}}
\put(  71.51,   36.84){\circle*{0.8}}
\put(  71.81,   36.66){\circle*{0.8}}
\put(  72.11,   36.48){\circle*{0.8}}
\put(  72.41,   36.30){\circle*{0.8}}
\put(  72.71,   36.12){\circle*{0.8}}
\put(  73.01,   35.94){\circle*{0.8}}
\put(  73.31,   35.76){\circle*{0.8}}
\put(  73.61,   35.58){\circle*{0.8}}
\put(  73.91,   35.40){\circle*{0.8}}
\put(  74.21,   35.22){\circle*{0.8}}
\put(  74.51,   35.04){\circle*{0.8}}
\put(  74.81,   34.86){\circle*{0.8}}
\put(  75.11,   34.69){\circle*{0.8}}
\put(  75.41,   34.51){\circle*{0.8}}
\put(  75.71,   34.33){\circle*{0.8}}
\put(  76.02,   34.16){\circle*{0.8}}
\put(  76.32,   33.98){\circle*{0.8}}
\put(  76.62,   33.80){\circle*{0.8}}
\put(  76.92,   33.63){\circle*{0.8}}
\put(  77.22,   33.45){\circle*{0.8}}
\put(  77.52,   33.28){\circle*{0.8}}
\put(  77.82,   33.10){\circle*{0.8}}
\put(  78.12,   32.93){\circle*{0.8}}
\put(  78.42,   32.75){\circle*{0.8}}
\put(  78.72,   32.58){\circle*{0.8}}
\put(  79.02,   32.41){\circle*{0.8}}
\put(  79.32,   32.24){\circle*{0.8}}
\put(  79.62,   32.06){\circle*{0.8}}
\put(  79.92,   31.89){\circle*{0.8}}
\put(  80.22,   31.72){\circle*{0.8}}
\put(  80.52,   31.55){\circle*{0.8}}
\put(  80.82,   31.38){\circle*{0.8}}
\put(  81.12,   31.21){\circle*{0.8}}
\put(  81.42,   31.04){\circle*{0.8}}
\put(  81.72,   30.87){\circle*{0.8}}
\put(  82.02,   30.70){\circle*{0.8}}
\put(  82.32,   30.53){\circle*{0.8}}
\put(  82.62,   30.36){\circle*{0.8}}
\put(  82.92,   30.19){\circle*{0.8}}
\put(  83.23,   30.02){\circle*{0.8}}
\put(  83.53,   29.86){\circle*{0.8}}
\put(  83.83,   29.69){\circle*{0.8}}
\put(  84.13,   29.52){\circle*{0.8}}
\put(  84.43,   29.36){\circle*{0.8}}
\put(  84.73,   29.19){\circle*{0.8}}
\put(  85.03,   29.03){\circle*{0.8}}
\put(  85.33,   28.86){\circle*{0.8}}
\put(  85.63,   28.70){\circle*{0.8}}
\put(  85.93,   28.54){\circle*{0.8}}
\put(  86.23,   28.37){\circle*{0.8}}
\put(  86.53,   28.21){\circle*{0.8}}
\put(  86.83,   28.05){\circle*{0.8}}
\put(  87.13,   27.88){\circle*{0.8}}
\put(  87.43,   27.72){\circle*{0.8}}
\put(  87.73,   27.56){\circle*{0.8}}
\put(  88.03,   27.40){\circle*{0.8}}
\put(  88.33,   27.24){\circle*{0.8}}
\put(  88.63,   27.08){\circle*{0.8}}
\put(  88.93,   26.92){\circle*{0.8}}
\put(  89.23,   26.76){\circle*{0.8}}
\put(  89.53,   26.61){\circle*{0.8}}
\put(  89.83,   26.45){\circle*{0.8}}
\put(  90.13,   26.29){\circle*{0.8}}
\put(  90.43,   26.13){\circle*{0.8}}
\put(  90.73,   25.98){\circle*{0.8}}
\put(  91.03,   25.82){\circle*{0.8}}
\put(  91.33,   25.67){\circle*{0.8}}
\put(  91.63,   25.51){\circle*{0.8}}
\put(  91.93,   25.36){\circle*{0.8}}
\put(  92.23,   25.20){\circle*{0.8}}
\put(  92.53,   25.05){\circle*{0.8}}
\put(  92.83,   24.90){\circle*{0.8}}
\put(  93.13,   24.75){\circle*{0.8}}
\put(  93.44,   24.59){\circle*{0.8}}
\put(  93.74,   24.44){\circle*{0.8}}
\put(  94.04,   24.29){\circle*{0.8}}
\put(  94.34,   24.14){\circle*{0.8}}
\put(  94.64,   23.99){\circle*{0.8}}
\put(  94.94,   23.84){\circle*{0.8}}
\put(  95.24,   23.69){\circle*{0.8}}
\put(  95.54,   23.54){\circle*{0.8}}
\put(  95.84,   23.40){\circle*{0.8}}
\put(  96.14,   23.25){\circle*{0.8}}
\put(  96.44,   23.10){\circle*{0.8}}
\put(  96.74,   22.96){\circle*{0.8}}
\put(  97.04,   22.81){\circle*{0.8}}
\put(  97.34,   22.66){\circle*{0.8}}
\put(  97.64,   22.52){\circle*{0.8}}
\put(  97.94,   22.38){\circle*{0.8}}
\put(  98.24,   22.23){\circle*{0.8}}
\put(  98.54,   22.09){\circle*{0.8}}
\put(  98.84,   21.95){\circle*{0.8}}
\put(  99.14,   21.80){\circle*{0.8}}
\put(  99.44,   21.66){\circle*{0.8}}
\put(  99.74,   21.52){\circle*{0.8}}

\put(   2.18,   77.33){\circle{1.8}}
\put(   4.56,   75.50){\circle{1.8}}
\put(   6.65,   74.07){\circle{1.8}}
\put(   8.87,   72.50){\circle{1.8}}
\put(  11.15,   71.17){\circle{1.8}}
\put(  13.16,   69.90){\circle{1.8}}
\put(  15.21,   68.47){\circle{1.8}}
\put(  17.26,   67.03){\circle{1.8}}
\put(  19.28,   65.73){\circle{1.8}}
\put(  21.43,   64.33){\circle{1.8}}
\put(  23.49,   63.33){\circle{1.8}}
\put(  25.60,   61.67){\circle{1.8}}
\put(  27.61,   60.30){\circle{1.8}}
\put(  29.62,   58.93){\circle{1.8}}
\put(  31.70,   57.63){\circle{1.8}}
\put(  33.72,   56.33){\circle{1.8}}
\put(  35.76,   54.87){\circle{1.8}}
\put(  38.04,   53.43){\circle{1.8}}
\put(  40.29,   51.97){\circle{1.8}}
\put(  42.53,   50.40){\circle{1.8}}
\put(  44.74,   49.27){\circle{1.8}}
\put(  46.97,   47.70){\circle{1.8}}
\put(  49.22,   46.13){\circle{1.8}}
\put(  51.45,   44.63){\circle{1.8}}
\put(  53.70,   43.10){\circle{1.8}}
\put(  55.94,   41.67){\circle{1.8}}
\put(  58.17,   40.30){\circle{1.8}}
\put(  60.40,   38.77){\circle{1.8}}
\put(  62.65,   37.30){\circle{1.8}}
\put(  64.89,   35.97){\circle{1.8}}
\put(  67.13,   34.50){\circle{1.8}}
\put(  69.37,   32.77){\circle{1.8}}
\put(  71.60,   31.30){\circle{1.8}}
\put(  73.84,   29.63){\circle{1.8}}
\put(  76.09,   28.27){\circle{1.8}}
\put(  78.32,   26.87){\circle{1.8}}
\put(  80.56,   25.33){\circle{1.8}}
\put(  82.80,   23.90){\circle{1.8}}
\put(  85.04,   22.40){\circle{1.8}}
\put(  87.28,   21.27){\circle{1.8}}
\put(  89.52,   19.53){\circle{1.8}}
\put(  91.76,   18.07){\circle{1.8}}
\put(  94.00,   16.87){\circle{1.8}}
\put(  96.24,   15.27){\circle{1.8}}
\put(  98.48,   13.80){\circle{1.8}}
%\put( 100.72,   12.50){\circle{1.8}}

\put(   0.43,   76.80){\circle*{0.8}}
\put(   0.85,   76.59){\circle*{0.8}}
\put(   1.26,   76.38){\circle*{0.8}}
\put(   1.73,   76.14){\circle*{0.8}}
\put(   2.20,   75.90){\circle*{0.8}}
\put(   2.65,   75.67){\circle*{0.8}}
\put(   3.09,   75.44){\circle*{0.8}}
\put(   3.53,   75.22){\circle*{0.8}}
\put(   3.95,   75.00){\circle*{0.8}}
\put(   4.36,   74.78){\circle*{0.8}}
\put(   4.76,   74.57){\circle*{0.8}}
\put(   5.21,   74.33){\circle*{0.8}}
\put(   5.66,   74.09){\circle*{0.8}}
\put(   6.09,   73.86){\circle*{0.8}}
\put(   6.51,   73.64){\circle*{0.8}}
\put(   6.93,   73.41){\circle*{0.8}}
\put(   7.33,   73.20){\circle*{0.8}}
\put(   7.78,   72.95){\circle*{0.8}}
\put(   8.22,   72.71){\circle*{0.8}}
\put(   8.65,   72.48){\circle*{0.8}}
\put(   9.06,   72.25){\circle*{0.8}}
\put(   9.47,   72.02){\circle*{0.8}}
\put(   9.92,   71.77){\circle*{0.8}}
\put(  10.36,   71.53){\circle*{0.8}}
\put(  10.78,   71.29){\circle*{0.8}}
\put(  11.20,   71.06){\circle*{0.8}}
\put(  11.60,   70.83){\circle*{0.8}}
\put(  12.04,   70.58){\circle*{0.8}}
\put(  12.47,   70.33){\circle*{0.8}}
\put(  12.89,   70.09){\circle*{0.8}}
\put(  13.30,   69.86){\circle*{0.8}}
\put(  13.74,   69.60){\circle*{0.8}}
\put(  14.16,   69.35){\circle*{0.8}}
\put(  14.58,   69.11){\circle*{0.8}}
\put(  14.99,   68.87){\circle*{0.8}}
\put(  15.42,   68.62){\circle*{0.8}}
\put(  15.85,   68.37){\circle*{0.8}}
\put(  16.26,   68.12){\circle*{0.8}}
\put(  16.67,   67.88){\circle*{0.8}}
\put(  17.09,   67.63){\circle*{0.8}}
\put(  17.51,   67.38){\circle*{0.8}}
\put(  17.92,   67.13){\circle*{0.8}}
\put(  18.35,   66.88){\circle*{0.8}}
\put(  18.76,   66.62){\circle*{0.8}}
\put(  19.17,   66.38){\circle*{0.8}}
\put(  19.60,   66.12){\circle*{0.8}}
\put(  20.01,   65.86){\circle*{0.8}}
\put(  20.42,   65.61){\circle*{0.8}}
\put(  20.85,   65.35){\circle*{0.8}}
\put(  21.26,   65.10){\circle*{0.8}}
\put(  21.66,   64.85){\circle*{0.8}}
\put(  22.08,   64.59){\circle*{0.8}}
\put(  22.49,   64.33){\circle*{0.8}}
\put(  22.91,   64.07){\circle*{0.8}}
\put(  23.33,   63.81){\circle*{0.8}}
\put(  23.73,   63.56){\circle*{0.8}}
\put(  24.15,   63.29){\circle*{0.8}}
\put(  24.55,   63.04){\circle*{0.8}}
\put(  24.97,   62.77){\circle*{0.8}}
\put(  25.38,   62.51){\circle*{0.8}}
\put(  25.80,   62.25){\circle*{0.8}}
\put(  26.21,   61.99){\circle*{0.8}}
\put(  26.62,   61.72){\circle*{0.8}}
\put(  27.03,   61.46){\circle*{0.8}}
\put(  27.45,   61.19){\circle*{0.8}}
\put(  27.85,   60.92){\circle*{0.8}}
\put(  28.27,   60.66){\circle*{0.8}}
\put(  28.67,   60.39){\circle*{0.8}}
\put(  29.09,   60.13){\circle*{0.8}}
\put(  29.49,   59.86){\circle*{0.8}}
\put(  29.90,   59.60){\circle*{0.8}}
\put(  30.31,   59.32){\circle*{0.8}}
\put(  30.72,   59.06){\circle*{0.8}}
\put(  31.13,   58.79){\circle*{0.8}}
\put(  31.53,   58.52){\circle*{0.8}}
\put(  31.93,   58.26){\circle*{0.8}}
\put(  32.34,   57.98){\circle*{0.8}}
\put(  32.74,   57.72){\circle*{0.8}}
\put(  33.15,   57.45){\circle*{0.8}}
\put(  33.55,   57.18){\circle*{0.8}}
\put(  33.96,   56.90){\circle*{0.8}}
\put(  34.37,   56.64){\circle*{0.8}}
\put(  34.77,   56.37){\circle*{0.8}}
\put(  35.18,   56.09){\circle*{0.8}}
\put(  35.58,   55.82){\circle*{0.8}}
\put(  35.99,   55.54){\circle*{0.8}}
\put(  36.39,   55.27){\circle*{0.8}}
\put(  36.79,   55.00){\circle*{0.8}}
\put(  37.20,   54.73){\circle*{0.8}}
\put(  37.60,   54.45){\circle*{0.8}}
\put(  38.00,   54.18){\circle*{0.8}}
\put(  38.41,   53.90){\circle*{0.8}}
\put(  38.81,   53.63){\circle*{0.8}}
\put(  39.22,   53.35){\circle*{0.8}}
\put(  39.62,   53.08){\circle*{0.8}}
\put(  40.03,   52.80){\circle*{0.8}}
\put(  40.43,   52.52){\circle*{0.8}}
\put(  40.83,   52.25){\circle*{0.8}}
\put(  41.23,   51.97){\circle*{0.8}}
\put(  41.64,   51.69){\circle*{0.8}}
\put(  42.05,   51.41){\circle*{0.8}}
\put(  42.45,   51.13){\circle*{0.8}}
\put(  42.85,   50.85){\circle*{0.8}}
\put(  43.25,   50.58){\circle*{0.8}}
\put(  43.66,   50.30){\circle*{0.8}}
\put(  44.06,   50.02){\circle*{0.8}}
\put(  44.46,   49.74){\circle*{0.8}}
\put(  44.87,   49.46){\circle*{0.8}}
\put(  45.27,   49.18){\circle*{0.8}}
\put(  45.68,   48.90){\circle*{0.8}}
\put(  46.08,   48.62){\circle*{0.8}}
\put(  46.48,   48.33){\circle*{0.8}}
\put(  46.89,   48.05){\circle*{0.8}}
\put(  47.29,   47.77){\circle*{0.8}}
\put(  47.69,   47.49){\circle*{0.8}}
\put(  48.09,   47.21){\circle*{0.8}}
\put(  48.50,   46.93){\circle*{0.8}}
\put(  48.90,   46.65){\circle*{0.8}}
\put(  49.30,   46.37){\circle*{0.8}}
\put(  49.70,   46.09){\circle*{0.8}}
\put(  50.10,   45.81){\circle*{0.8}}
\put(  50.51,   45.53){\circle*{0.8}}
\put(  50.91,   45.24){\circle*{0.8}}
\put(  51.31,   44.96){\circle*{0.8}}
\put(  51.72,   44.68){\circle*{0.8}}
\put(  52.12,   44.40){\circle*{0.8}}
\put(  52.52,   44.11){\circle*{0.8}}
\put(  52.92,   43.83){\circle*{0.8}}
\put(  53.33,   43.55){\circle*{0.8}}
\put(  53.73,   43.27){\circle*{0.8}}
\put(  54.13,   42.99){\circle*{0.8}}
\put(  54.53,   42.70){\circle*{0.8}}
\put(  54.93,   42.42){\circle*{0.8}}
\put(  55.34,   42.14){\circle*{0.8}}
\put(  55.74,   41.86){\circle*{0.8}}
\put(  56.14,   41.58){\circle*{0.8}}
\put(  56.54,   41.30){\circle*{0.8}}
\put(  56.94,   41.02){\circle*{0.8}}
\put(  57.34,   40.73){\circle*{0.8}}
\put(  57.75,   40.45){\circle*{0.8}}
\put(  58.15,   40.17){\circle*{0.8}}
\put(  58.55,   39.89){\circle*{0.8}}
\put(  58.95,   39.61){\circle*{0.8}}
\put(  59.35,   39.33){\circle*{0.8}}
\put(  59.75,   39.05){\circle*{0.8}}
\put(  60.15,   38.77){\circle*{0.8}}
\put(  60.56,   38.49){\circle*{0.8}}
\put(  60.96,   38.21){\circle*{0.8}}
\put(  61.36,   37.93){\circle*{0.8}}
\put(  61.76,   37.65){\circle*{0.8}}
\put(  62.16,   37.37){\circle*{0.8}}
\put(  62.56,   37.09){\circle*{0.8}}
\put(  62.96,   36.81){\circle*{0.8}}
\put(  63.36,   36.54){\circle*{0.8}}
\put(  63.76,   36.26){\circle*{0.8}}
\put(  64.16,   35.98){\circle*{0.8}}
\put(  64.57,   35.70){\circle*{0.8}}
\put(  64.97,   35.43){\circle*{0.8}}
\put(  65.37,   35.15){\circle*{0.8}}
\put(  65.77,   34.87){\circle*{0.8}}
\put(  66.17,   34.60){\circle*{0.8}}
\put(  66.57,   34.32){\circle*{0.8}}
\put(  66.97,   34.04){\circle*{0.8}}
\put(  67.38,   33.77){\circle*{0.8}}
\put(  67.78,   33.49){\circle*{0.8}}
\put(  68.18,   33.22){\circle*{0.8}}
\put(  68.58,   32.94){\circle*{0.8}}
\put(  68.98,   32.67){\circle*{0.8}}
\put(  69.38,   32.40){\circle*{0.8}}
\put(  69.78,   32.12){\circle*{0.8}}
\put(  70.18,   31.85){\circle*{0.8}}
\put(  70.58,   31.58){\circle*{0.8}}
\put(  70.98,   31.31){\circle*{0.8}}
\put(  71.38,   31.04){\circle*{0.8}}
\put(  71.78,   30.77){\circle*{0.8}}
\put(  72.18,   30.50){\circle*{0.8}}
\put(  72.59,   30.22){\circle*{0.8}}
\put(  72.99,   29.96){\circle*{0.8}}
\put(  73.39,   29.69){\circle*{0.8}}
\put(  73.79,   29.42){\circle*{0.8}}
\put(  74.19,   29.15){\circle*{0.8}}
\put(  74.59,   28.88){\circle*{0.8}}
\put(  74.99,   28.62){\circle*{0.8}}
\put(  75.39,   28.35){\circle*{0.8}}
\put(  75.79,   28.08){\circle*{0.8}}
\put(  76.19,   27.82){\circle*{0.8}}
\put(  76.59,   27.55){\circle*{0.8}}
\put(  76.99,   27.29){\circle*{0.8}}
\put(  77.39,   27.03){\circle*{0.8}}
\put(  77.79,   26.76){\circle*{0.8}}
\put(  78.19,   26.50){\circle*{0.8}}
\put(  78.59,   26.24){\circle*{0.8}}
\put(  79.00,   25.98){\circle*{0.8}}
\put(  79.40,   25.72){\circle*{0.8}}
\put(  79.80,   25.46){\circle*{0.8}}
\put(  80.20,   25.20){\circle*{0.8}}
\put(  80.60,   24.94){\circle*{0.8}}
\put(  81.00,   24.69){\circle*{0.8}}
\put(  81.40,   24.43){\circle*{0.8}}
\put(  81.80,   24.17){\circle*{0.8}}
\put(  82.20,   23.92){\circle*{0.8}}
\put(  82.60,   23.66){\circle*{0.8}}
\put(  83.00,   23.41){\circle*{0.8}}
\put(  83.40,   23.15){\circle*{0.8}}
\put(  83.80,   22.90){\circle*{0.8}}
\put(  84.20,   22.65){\circle*{0.8}}
\put(  84.60,   22.40){\circle*{0.8}}
\put(  85.00,   22.15){\circle*{0.8}}
\put(  85.40,   21.90){\circle*{0.8}}
\put(  85.80,   21.65){\circle*{0.8}}
\put(  86.20,   21.40){\circle*{0.8}}
\put(  86.60,   21.15){\circle*{0.8}}
\put(  87.00,   20.91){\circle*{0.8}}
\put(  87.40,   20.66){\circle*{0.8}}
\put(  87.80,   20.41){\circle*{0.8}}
\put(  88.20,   20.17){\circle*{0.8}}
\put(  88.60,   19.93){\circle*{0.8}}
\put(  89.00,   19.68){\circle*{0.8}}
\put(  89.40,   19.44){\circle*{0.8}}
\put(  89.81,   19.20){\circle*{0.8}}
\put(  90.21,   18.96){\circle*{0.8}}
\put(  90.61,   18.72){\circle*{0.8}}
\put(  91.01,   18.48){\circle*{0.8}}
\put(  91.41,   18.24){\circle*{0.8}}
\put(  91.81,   18.01){\circle*{0.8}}
\put(  92.21,   17.77){\circle*{0.8}}
\put(  92.61,   17.54){\circle*{0.8}}
\put(  93.01,   17.30){\circle*{0.8}}
\put(  93.41,   17.07){\circle*{0.8}}
\put(  93.81,   16.83){\circle*{0.8}}
\put(  94.21,   16.60){\circle*{0.8}}
\put(  94.61,   16.37){\circle*{0.8}}
\put(  95.01,   16.14){\circle*{0.8}}
\put(  95.41,   15.91){\circle*{0.8}}
\put(  95.81,   15.69){\circle*{0.8}}
\put(  96.21,   15.46){\circle*{0.8}}
\put(  96.61,   15.23){\circle*{0.8}}
\put(  97.01,   15.01){\circle*{0.8}}
\put(  97.41,   14.78){\circle*{0.8}}
\put(  97.81,   14.56){\circle*{0.8}}
\put(  98.21,   14.34){\circle*{0.8}}
\put(  98.61,   14.11){\circle*{0.8}}
\put(  99.01,   13.89){\circle*{0.8}}
\put(  99.41,   13.67){\circle*{0.8}}
\put(  99.81,   13.46){\circle*{0.8}}

\put(   2.18,   74.30){\circle{1.8}}
\put(   4.56,   72.83){\circle{1.8}}
\put(   6.65,   71.27){\circle{1.8}}
\put(   8.87,   69.57){\circle{1.8}}
\put(  11.15,   68.00){\circle{1.8}}
\put(  13.16,   66.57){\circle{1.8}}
\put(  15.21,   65.17){\circle{1.8}}
\put(  17.26,   63.80){\circle{1.8}}
\put(  19.28,   62.40){\circle{1.8}}
\put(  21.43,   60.73){\circle{1.8}}
\put(  23.49,   59.33){\circle{1.8}}
\put(  25.60,   57.87){\circle{1.8}}
\put(  27.61,   56.47){\circle{1.8}}
\put(  29.62,   55.20){\circle{1.8}}
\put(  31.70,   53.73){\circle{1.8}}
\put(  33.72,   52.50){\circle{1.8}}
\put(  35.76,   50.87){\circle{1.8}}
\put(  38.04,   49.37){\circle{1.8}}
\put(  40.29,   47.87){\circle{1.8}}
\put(  42.53,   46.40){\circle{1.8}}
\put(  44.74,   44.83){\circle{1.8}}
\put(  46.97,   43.30){\circle{1.8}}
\put(  49.22,   41.80){\circle{1.8}}
\put(  51.45,   40.27){\circle{1.8}}
\put(  53.70,   38.63){\circle{1.8}}
\put(  55.94,   37.13){\circle{1.8}}
\put(  58.17,   35.60){\circle{1.8}}
\put(  60.40,   34.10){\circle{1.8}}
\put(  62.65,   32.80){\circle{1.8}}
\put(  64.89,   31.07){\circle{1.8}}
\put(  67.13,   29.70){\circle{1.8}}
\put(  69.37,   28.17){\circle{1.8}}
\put(  71.60,   26.60){\circle{1.8}}
\put(  73.84,   25.00){\circle{1.8}}
\put(  76.09,   23.57){\circle{1.8}}
\put(  78.32,   22.47){\circle{1.8}}
\put(  80.56,   20.47){\circle{1.8}}
\put(  82.80,   18.97){\circle{1.8}}
\put(  85.04,   17.40){\circle{1.8}}
\put(  87.28,   15.93){\circle{1.8}}
\put(  89.52,   14.37){\circle{1.8}}
\put(  91.76,   12.93){\circle{1.8}}
\put(  94.00,   11.50){\circle{1.8}}
\put(  96.24,    9.90){\circle{1.8}}
\put(  98.48,    8.37){\circle{1.8}}
%\put( 100.72,    7.00){\circle{1.8}}

\put(   0.43,   74.12){\circle*{0.8}}
\put(   0.85,   73.89){\circle*{0.8}}
\put(   1.26,   73.67){\circle*{0.8}}
\put(   1.73,   73.41){\circle*{0.8}}
\put(   2.20,   73.15){\circle*{0.8}}
\put(   2.65,   72.90){\circle*{0.8}}
\put(   3.09,   72.66){\circle*{0.8}}
\put(   3.53,   72.42){\circle*{0.8}}
\put(   3.95,   72.18){\circle*{0.8}}
\put(   4.36,   71.95){\circle*{0.8}}
\put(   4.76,   71.72){\circle*{0.8}}
\put(   5.21,   71.47){\circle*{0.8}}
\put(   5.66,   71.21){\circle*{0.8}}
\put(   6.09,   70.96){\circle*{0.8}}
\put(   6.51,   70.72){\circle*{0.8}}
\put(   6.93,   70.48){\circle*{0.8}}
\put(   7.33,   70.25){\circle*{0.8}}
\put(   7.78,   69.99){\circle*{0.8}}
\put(   8.22,   69.73){\circle*{0.8}}
\put(   8.65,   69.48){\circle*{0.8}}
\put(   9.06,   69.23){\circle*{0.8}}
\put(   9.47,   68.99){\circle*{0.8}}
\put(   9.92,   68.72){\circle*{0.8}}
\put(  10.36,   68.46){\circle*{0.8}}
\put(  10.78,   68.21){\circle*{0.8}}
\put(  11.20,   67.96){\circle*{0.8}}
\put(  11.60,   67.71){\circle*{0.8}}
\put(  12.04,   67.44){\circle*{0.8}}
\put(  12.47,   67.18){\circle*{0.8}}
\put(  12.89,   66.93){\circle*{0.8}}
\put(  13.30,   66.68){\circle*{0.8}}
\put(  13.74,   66.40){\circle*{0.8}}
\put(  14.16,   66.14){\circle*{0.8}}
\put(  14.58,   65.88){\circle*{0.8}}
\put(  14.99,   65.63){\circle*{0.8}}
\put(  15.42,   65.35){\circle*{0.8}}
\put(  15.85,   65.09){\circle*{0.8}}
\put(  16.26,   64.83){\circle*{0.8}}
\put(  16.67,   64.57){\circle*{0.8}}
\put(  17.09,   64.30){\circle*{0.8}}
\put(  17.51,   64.04){\circle*{0.8}}
\put(  17.92,   63.78){\circle*{0.8}}
\put(  18.35,   63.50){\circle*{0.8}}
\put(  18.76,   63.23){\circle*{0.8}}
\put(  19.17,   62.97){\circle*{0.8}}
\put(  19.60,   62.69){\circle*{0.8}}
\put(  20.01,   62.42){\circle*{0.8}}
\put(  20.42,   62.16){\circle*{0.8}}
\put(  20.85,   61.88){\circle*{0.8}}
\put(  21.26,   61.61){\circle*{0.8}}
\put(  21.66,   61.35){\circle*{0.8}}
\put(  22.08,   61.07){\circle*{0.8}}
\put(  22.49,   60.80){\circle*{0.8}}
\put(  22.91,   60.52){\circle*{0.8}}
\put(  23.33,   60.25){\circle*{0.8}}
\put(  23.73,   59.98){\circle*{0.8}}
\put(  24.15,   59.70){\circle*{0.8}}
\put(  24.55,   59.43){\circle*{0.8}}
\put(  24.97,   59.15){\circle*{0.8}}
\put(  25.38,   58.88){\circle*{0.8}}
\put(  25.80,   58.59){\circle*{0.8}}
\put(  26.21,   58.32){\circle*{0.8}}
\put(  26.62,   58.04){\circle*{0.8}}
\put(  27.03,   57.76){\circle*{0.8}}
\put(  27.45,   57.48){\circle*{0.8}}
\put(  27.85,   57.20){\circle*{0.8}}
\put(  28.27,   56.92){\circle*{0.8}}
\put(  28.67,   56.64){\circle*{0.8}}
\put(  29.09,   56.36){\circle*{0.8}}
\put(  29.49,   56.08){\circle*{0.8}}
\put(  29.90,   55.80){\circle*{0.8}}
\put(  30.31,   55.51){\circle*{0.8}}
\put(  30.72,   55.23){\circle*{0.8}}
\put(  31.13,   54.95){\circle*{0.8}}
\put(  31.53,   54.67){\circle*{0.8}}
\put(  31.93,   54.39){\circle*{0.8}}
\put(  32.34,   54.10){\circle*{0.8}}
\put(  32.74,   53.82){\circle*{0.8}}
\put(  33.15,   53.54){\circle*{0.8}}
\put(  33.55,   53.25){\circle*{0.8}}
\put(  33.96,   52.97){\circle*{0.8}}
\put(  34.37,   52.68){\circle*{0.8}}
\put(  34.77,   52.40){\circle*{0.8}}
\put(  35.18,   52.11){\circle*{0.8}}
\put(  35.58,   51.82){\circle*{0.8}}
\put(  35.99,   51.53){\circle*{0.8}}
\put(  36.39,   51.25){\circle*{0.8}}
\put(  36.79,   50.97){\circle*{0.8}}
\put(  37.20,   50.68){\circle*{0.8}}
\put(  37.60,   50.39){\circle*{0.8}}
\put(  38.00,   50.11){\circle*{0.8}}
\put(  38.41,   49.82){\circle*{0.8}}
\put(  38.81,   49.53){\circle*{0.8}}
\put(  39.22,   49.24){\circle*{0.8}}
\put(  39.62,   48.95){\circle*{0.8}}
\put(  40.03,   48.66){\circle*{0.8}}
\put(  40.43,   48.37){\circle*{0.8}}
\put(  40.83,   48.08){\circle*{0.8}}
\put(  41.23,   47.80){\circle*{0.8}}
\put(  41.64,   47.50){\circle*{0.8}}
\put(  42.05,   47.21){\circle*{0.8}}
\put(  42.45,   46.92){\circle*{0.8}}
\put(  42.85,   46.63){\circle*{0.8}}
\put(  43.25,   46.34){\circle*{0.8}}
\put(  43.66,   46.05){\circle*{0.8}}
\put(  44.06,   45.76){\circle*{0.8}}
\put(  44.46,   45.47){\circle*{0.8}}
\put(  44.87,   45.17){\circle*{0.8}}
\put(  45.27,   44.88){\circle*{0.8}}
\put(  45.68,   44.59){\circle*{0.8}}
\put(  46.08,   44.30){\circle*{0.8}}
\put(  46.48,   44.00){\circle*{0.8}}
\put(  46.89,   43.71){\circle*{0.8}}
\put(  47.29,   43.42){\circle*{0.8}}
\put(  47.69,   43.13){\circle*{0.8}}
\put(  48.09,   42.84){\circle*{0.8}}
\put(  48.50,   42.54){\circle*{0.8}}
\put(  48.90,   42.25){\circle*{0.8}}
\put(  49.30,   41.96){\circle*{0.8}}
\put(  49.70,   41.67){\circle*{0.8}}
\put(  50.10,   41.38){\circle*{0.8}}
\put(  50.51,   41.08){\circle*{0.8}}
\put(  50.91,   40.79){\circle*{0.8}}
\put(  51.31,   40.50){\circle*{0.8}}
\put(  51.72,   40.20){\circle*{0.8}}
\put(  52.12,   39.91){\circle*{0.8}}
\put(  52.52,   39.62){\circle*{0.8}}
\put(  52.92,   39.33){\circle*{0.8}}
\put(  53.33,   39.03){\circle*{0.8}}
\put(  53.73,   38.74){\circle*{0.8}}
\put(  54.13,   38.45){\circle*{0.8}}
\put(  54.53,   38.16){\circle*{0.8}}
\put(  54.93,   37.87){\circle*{0.8}}
\put(  55.34,   37.57){\circle*{0.8}}
\put(  55.74,   37.28){\circle*{0.8}}
\put(  56.14,   36.99){\circle*{0.8}}
\put(  56.54,   36.70){\circle*{0.8}}
\put(  56.94,   36.41){\circle*{0.8}}
\put(  57.34,   36.12){\circle*{0.8}}
\put(  57.75,   35.83){\circle*{0.8}}
\put(  58.15,   35.54){\circle*{0.8}}
\put(  58.55,   35.25){\circle*{0.8}}
\put(  58.95,   34.96){\circle*{0.8}}
\put(  59.35,   34.67){\circle*{0.8}}
\put(  59.75,   34.38){\circle*{0.8}}
\put(  60.15,   34.09){\circle*{0.8}}
\put(  60.56,   33.81){\circle*{0.8}}
\put(  60.96,   33.52){\circle*{0.8}}
\put(  61.36,   33.23){\circle*{0.8}}
\put(  61.76,   32.94){\circle*{0.8}}
\put(  62.16,   32.65){\circle*{0.8}}
\put(  62.56,   32.37){\circle*{0.8}}
\put(  62.96,   32.08){\circle*{0.8}}
\put(  63.36,   31.79){\circle*{0.8}}
\put(  63.76,   31.51){\circle*{0.8}}
\put(  64.16,   31.22){\circle*{0.8}}
\put(  64.57,   30.94){\circle*{0.8}}
\put(  64.97,   30.65){\circle*{0.8}}
\put(  65.37,   30.37){\circle*{0.8}}
\put(  65.77,   30.08){\circle*{0.8}}
\put(  66.17,   29.80){\circle*{0.8}}
\put(  66.57,   29.52){\circle*{0.8}}
\put(  66.97,   29.23){\circle*{0.8}}
\put(  67.38,   28.95){\circle*{0.8}}
\put(  67.78,   28.67){\circle*{0.8}}
\put(  68.18,   28.38){\circle*{0.8}}
\put(  68.58,   28.10){\circle*{0.8}}
\put(  68.98,   27.82){\circle*{0.8}}
\put(  69.38,   27.54){\circle*{0.8}}
\put(  69.78,   27.26){\circle*{0.8}}
\put(  70.18,   26.98){\circle*{0.8}}
\put(  70.58,   26.71){\circle*{0.8}}
\put(  70.98,   26.43){\circle*{0.8}}
\put(  71.38,   26.15){\circle*{0.8}}
\put(  71.78,   25.87){\circle*{0.8}}
\put(  72.18,   25.60){\circle*{0.8}}
\put(  72.59,   25.32){\circle*{0.8}}
\put(  72.99,   25.05){\circle*{0.8}}
\put(  73.39,   24.77){\circle*{0.8}}
\put(  73.79,   24.50){\circle*{0.8}}
\put(  74.19,   24.22){\circle*{0.8}}
\put(  74.59,   23.95){\circle*{0.8}}
\put(  74.99,   23.68){\circle*{0.8}}
\put(  75.39,   23.41){\circle*{0.8}}
\put(  75.79,   23.13){\circle*{0.8}}
\put(  76.19,   22.86){\circle*{0.8}}
\put(  76.59,   22.59){\circle*{0.8}}
\put(  76.99,   22.33){\circle*{0.8}}
\put(  77.39,   22.06){\circle*{0.8}}
\put(  77.79,   21.79){\circle*{0.8}}
\put(  78.19,   21.52){\circle*{0.8}}
\put(  78.59,   21.26){\circle*{0.8}}
\put(  79.00,   20.99){\circle*{0.8}}
\put(  79.40,   20.73){\circle*{0.8}}
\put(  79.80,   20.46){\circle*{0.8}}
\put(  80.20,   20.20){\circle*{0.8}}
\put(  80.60,   19.94){\circle*{0.8}}
\put(  81.00,   19.67){\circle*{0.8}}
\put(  81.40,   19.41){\circle*{0.8}}
\put(  81.80,   19.15){\circle*{0.8}}
\put(  82.20,   18.89){\circle*{0.8}}
\put(  82.60,   18.63){\circle*{0.8}}
\put(  83.00,   18.38){\circle*{0.8}}
\put(  83.40,   18.12){\circle*{0.8}}
\put(  83.80,   17.86){\circle*{0.8}}
\put(  84.20,   17.61){\circle*{0.8}}
\put(  84.60,   17.35){\circle*{0.8}}
\put(  85.00,   17.10){\circle*{0.8}}
\put(  85.40,   16.84){\circle*{0.8}}
\put(  85.80,   16.59){\circle*{0.8}}
\put(  86.20,   16.34){\circle*{0.8}}
\put(  86.60,   16.09){\circle*{0.8}}
\put(  87.00,   15.84){\circle*{0.8}}
\put(  87.40,   15.59){\circle*{0.8}}
\put(  87.80,   15.34){\circle*{0.8}}
\put(  88.20,   15.09){\circle*{0.8}}
\put(  88.60,   14.85){\circle*{0.8}}
\put(  89.00,   14.60){\circle*{0.8}}
\put(  89.40,   14.36){\circle*{0.8}}
\put(  89.81,   14.11){\circle*{0.8}}
\put(  90.21,   13.87){\circle*{0.8}}
\put(  90.61,   13.63){\circle*{0.8}}
\put(  91.01,   13.39){\circle*{0.8}}
\put(  91.41,   13.15){\circle*{0.8}}
\put(  91.81,   12.91){\circle*{0.8}}
\put(  92.21,   12.67){\circle*{0.8}}
\put(  92.61,   12.43){\circle*{0.8}}
\put(  93.01,   12.20){\circle*{0.8}}
\put(  93.41,   11.96){\circle*{0.8}}
\put(  93.81,   11.73){\circle*{0.8}}
\put(  94.21,   11.49){\circle*{0.8}}
\put(  94.61,   11.26){\circle*{0.8}}
\put(  95.01,   11.03){\circle*{0.8}}
\put(  95.41,   10.80){\circle*{0.8}}
\put(  95.81,   10.57){\circle*{0.8}}
\put(  96.21,   10.34){\circle*{0.8}}
\put(  96.61,   10.11){\circle*{0.8}}
\put(  97.01,    9.88){\circle*{0.8}}
\put(  97.41,    9.66){\circle*{0.8}}
\put(  97.81,    9.43){\circle*{0.8}}
\put(  98.21,    9.21){\circle*{0.8}}
\put(  98.61,    8.99){\circle*{0.8}}
\put(  99.01,    8.76){\circle*{0.8}}
\put(  99.41,    8.54){\circle*{0.8}}
\put(  99.81,    8.32){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.5}
\put(60,-7){$\log t$}
\put(-10,0){0.7}
\put(-10,97){1.0}
\put(-10,70){$R$}
\put(102,60){$\underline{\lambda}$}
\put(102,52){2.0}
\put(102,48){2.5}
\put(102,43){3.0}
\put(102,34){3.5}

\put(   2.18,   91.03){\circle{1.8}}
\put(   4.56,   90.47){\circle{1.8}}
\put(   6.65,   89.23){\circle{1.8}}
\put(   8.87,   88.00){\circle{1.8}}
\put(  11.15,   88.00){\circle{1.8}}
\put(  13.16,   86.73){\circle{1.8}}
\put(  15.21,   85.93){\circle{1.8}}
\put(  17.26,   84.57){\circle{1.8}}
\put(  19.28,   83.80){\circle{1.8}}
\put(  21.43,   83.17){\circle{1.8}}
\put(  23.49,   82.00){\circle{1.8}}
\put(  25.60,   81.40){\circle{1.8}}
\put(  27.61,   80.57){\circle{1.8}}
\put(  29.62,   79.37){\circle{1.8}}
\put(  31.70,   78.73){\circle{1.8}}
\put(  33.72,   77.20){\circle{1.8}}
\put(  35.76,   75.87){\circle{1.8}}
\put(  38.04,   75.33){\circle{1.8}}
\put(  40.29,   74.60){\circle{1.8}}
\put(  42.53,   73.47){\circle{1.8}}
\put(  44.74,   72.67){\circle{1.8}}
\put(  46.97,   71.83){\circle{1.8}}
\put(  49.22,   70.97){\circle{1.8}}
\put(  51.45,   70.40){\circle{1.8}}
\put(  53.70,   69.07){\circle{1.8}}
\put(  55.94,   68.40){\circle{1.8}}
\put(  58.17,   67.97){\circle{1.8}}
\put(  60.40,   66.53){\circle{1.8}}
\put(  62.65,   65.37){\circle{1.8}}
\put(  64.89,   64.20){\circle{1.8}}
\put(  67.13,   63.30){\circle{1.8}}
\put(  69.37,   62.17){\circle{1.8}}
\put(  71.60,   61.33){\circle{1.8}}
\put(  73.84,   60.83){\circle{1.8}}
\put(  76.09,   59.83){\circle{1.8}}
\put(  78.32,   59.00){\circle{1.8}}
\put(  80.56,   58.53){\circle{1.8}}
\put(  82.80,   58.13){\circle{1.8}}
\put(  85.04,   56.77){\circle{1.8}}
\put(  87.28,   56.43){\circle{1.8}}
\put(  89.52,   55.70){\circle{1.8}}
\put(  91.76,   54.87){\circle{1.8}}
\put(  94.00,   54.00){\circle{1.8}}
\put(  96.24,   52.67){\circle{1.8}}
\put(  98.48,   52.17){\circle{1.8}}
%\put( 100.72,   52.17){\circle{1.8}}

\put(   0.43,   90.76){\circle*{0.8}}
\put(   0.85,   90.64){\circle*{0.8}}
\put(   1.26,   90.52){\circle*{0.8}}
\put(   1.73,   90.38){\circle*{0.8}}
\put(   2.20,   90.24){\circle*{0.8}}
\put(   2.65,   90.10){\circle*{0.8}}
\put(   3.09,   89.97){\circle*{0.8}}
\put(   3.53,   89.84){\circle*{0.8}}
\put(   3.95,   89.71){\circle*{0.8}}
\put(   4.36,   89.58){\circle*{0.8}}
\put(   4.76,   89.46){\circle*{0.8}}
\put(   5.21,   89.32){\circle*{0.8}}
\put(   5.66,   89.18){\circle*{0.8}}
\put(   6.09,   89.04){\circle*{0.8}}
\put(   6.51,   88.90){\circle*{0.8}}
\put(   6.93,   88.77){\circle*{0.8}}
\put(   7.33,   88.64){\circle*{0.8}}
\put(   7.78,   88.49){\circle*{0.8}}
\put(   8.22,   88.34){\circle*{0.8}}
\put(   8.65,   88.20){\circle*{0.8}}
\put(   9.06,   88.06){\circle*{0.8}}
\put(   9.47,   87.92){\circle*{0.8}}
\put(   9.92,   87.77){\circle*{0.8}}
\put(  10.36,   87.62){\circle*{0.8}}
\put(  10.78,   87.47){\circle*{0.8}}
\put(  11.20,   87.33){\circle*{0.8}}
\put(  11.60,   87.19){\circle*{0.8}}
\put(  12.04,   87.03){\circle*{0.8}}
\put(  12.47,   86.88){\circle*{0.8}}
\put(  12.89,   86.73){\circle*{0.8}}
\put(  13.30,   86.58){\circle*{0.8}}
\put(  13.74,   86.42){\circle*{0.8}}
\put(  14.16,   86.26){\circle*{0.8}}
\put(  14.58,   86.11){\circle*{0.8}}
\put(  14.99,   85.96){\circle*{0.8}}
\put(  15.42,   85.80){\circle*{0.8}}
\put(  15.85,   85.64){\circle*{0.8}}
\put(  16.26,   85.48){\circle*{0.8}}
\put(  16.67,   85.33){\circle*{0.8}}
\put(  17.09,   85.17){\circle*{0.8}}
\put(  17.51,   85.01){\circle*{0.8}}
\put(  17.92,   84.85){\circle*{0.8}}
\put(  18.35,   84.69){\circle*{0.8}}
\put(  18.76,   84.52){\circle*{0.8}}
\put(  19.17,   84.37){\circle*{0.8}}
\put(  19.60,   84.20){\circle*{0.8}}
\put(  20.01,   84.03){\circle*{0.8}}
\put(  20.42,   83.87){\circle*{0.8}}
\put(  20.85,   83.70){\circle*{0.8}}
\put(  21.26,   83.54){\circle*{0.8}}
\put(  21.66,   83.37){\circle*{0.8}}
\put(  22.08,   83.20){\circle*{0.8}}
\put(  22.49,   83.04){\circle*{0.8}}
\put(  22.91,   82.86){\circle*{0.8}}
\put(  23.33,   82.69){\circle*{0.8}}
\put(  23.73,   82.53){\circle*{0.8}}
\put(  24.15,   82.36){\circle*{0.8}}
\put(  24.55,   82.19){\circle*{0.8}}
\put(  24.97,   82.01){\circle*{0.8}}
\put(  25.38,   81.84){\circle*{0.8}}
\put(  25.80,   81.67){\circle*{0.8}}
\put(  26.21,   81.49){\circle*{0.8}}
\put(  26.62,   81.32){\circle*{0.8}}
\put(  27.03,   81.14){\circle*{0.8}}
\put(  27.45,   80.96){\circle*{0.8}}
\put(  27.85,   80.79){\circle*{0.8}}
\put(  28.27,   80.61){\circle*{0.8}}
\put(  28.67,   80.44){\circle*{0.8}}
\put(  29.09,   80.26){\circle*{0.8}}
\put(  29.49,   80.08){\circle*{0.8}}
\put(  29.90,   79.90){\circle*{0.8}}
\put(  30.31,   79.72){\circle*{0.8}}
\put(  30.72,   79.55){\circle*{0.8}}
\put(  31.13,   79.37){\circle*{0.8}}
\put(  31.53,   79.19){\circle*{0.8}}
\put(  31.93,   79.01){\circle*{0.8}}
\put(  32.34,   78.83){\circle*{0.8}}
\put(  32.74,   78.65){\circle*{0.8}}
\put(  33.15,   78.47){\circle*{0.8}}
\put(  33.55,   78.29){\circle*{0.8}}
\put(  33.96,   78.10){\circle*{0.8}}
\put(  34.37,   77.92){\circle*{0.8}}
\put(  34.77,   77.74){\circle*{0.8}}
\put(  35.18,   77.56){\circle*{0.8}}
\put(  35.58,   77.37){\circle*{0.8}}
\put(  35.99,   77.19){\circle*{0.8}}
\put(  36.39,   77.01){\circle*{0.8}}
\put(  36.79,   76.82){\circle*{0.8}}
\put(  37.20,   76.64){\circle*{0.8}}
\put(  37.60,   76.46){\circle*{0.8}}
\put(  38.00,   76.27){\circle*{0.8}}
\put(  38.41,   76.09){\circle*{0.8}}
\put(  38.81,   75.90){\circle*{0.8}}
\put(  39.22,   75.72){\circle*{0.8}}
\put(  39.62,   75.53){\circle*{0.8}}
\put(  40.03,   75.34){\circle*{0.8}}
\put(  40.43,   75.16){\circle*{0.8}}
\put(  40.83,   74.97){\circle*{0.8}}
\put(  41.23,   74.79){\circle*{0.8}}
\put(  41.64,   74.60){\circle*{0.8}}
\put(  42.05,   74.41){\circle*{0.8}}
\put(  42.45,   74.23){\circle*{0.8}}
\put(  42.85,   74.04){\circle*{0.8}}
\put(  43.25,   73.85){\circle*{0.8}}
\put(  43.66,   73.67){\circle*{0.8}}
\put(  44.06,   73.48){\circle*{0.8}}
\put(  44.46,   73.29){\circle*{0.8}}
\put(  44.87,   73.11){\circle*{0.8}}
\put(  45.27,   72.92){\circle*{0.8}}
\put(  45.68,   72.73){\circle*{0.8}}
\put(  46.08,   72.54){\circle*{0.8}}
\put(  46.48,   72.36){\circle*{0.8}}
\put(  46.89,   72.17){\circle*{0.8}}
\put(  47.29,   71.98){\circle*{0.8}}
\put(  47.69,   71.80){\circle*{0.8}}
\put(  48.09,   71.61){\circle*{0.8}}
\put(  48.50,   71.42){\circle*{0.8}}
\put(  48.90,   71.24){\circle*{0.8}}
\put(  49.30,   71.05){\circle*{0.8}}
\put(  49.70,   70.87){\circle*{0.8}}
\put(  50.10,   70.68){\circle*{0.8}}
\put(  50.51,   70.50){\circle*{0.8}}
\put(  50.91,   70.31){\circle*{0.8}}
\put(  51.31,   70.13){\circle*{0.8}}
\put(  51.72,   69.94){\circle*{0.8}}
\put(  52.12,   69.76){\circle*{0.8}}
\put(  52.52,   69.57){\circle*{0.8}}
\put(  52.92,   69.39){\circle*{0.8}}
\put(  53.33,   69.20){\circle*{0.8}}
\put(  53.73,   69.02){\circle*{0.8}}
\put(  54.13,   68.84){\circle*{0.8}}
\put(  54.53,   68.65){\circle*{0.8}}
\put(  54.93,   68.47){\circle*{0.8}}
\put(  55.34,   68.29){\circle*{0.8}}
\put(  55.74,   68.11){\circle*{0.8}}
\put(  56.14,   67.92){\circle*{0.8}}
\put(  56.54,   67.74){\circle*{0.8}}
\put(  56.94,   67.56){\circle*{0.8}}
\put(  57.34,   67.38){\circle*{0.8}}
\put(  57.75,   67.20){\circle*{0.8}}
\put(  58.15,   67.02){\circle*{0.8}}
\put(  58.55,   66.85){\circle*{0.8}}
\put(  58.95,   66.67){\circle*{0.8}}
\put(  59.35,   66.49){\circle*{0.8}}
\put(  59.75,   66.31){\circle*{0.8}}
\put(  60.15,   66.14){\circle*{0.8}}
\put(  60.56,   65.96){\circle*{0.8}}
\put(  60.96,   65.78){\circle*{0.8}}
\put(  61.36,   65.61){\circle*{0.8}}
\put(  61.76,   65.43){\circle*{0.8}}
\put(  62.16,   65.26){\circle*{0.8}}
\put(  62.56,   65.09){\circle*{0.8}}
\put(  62.96,   64.91){\circle*{0.8}}
\put(  63.36,   64.74){\circle*{0.8}}
\put(  63.76,   64.57){\circle*{0.8}}
\put(  64.16,   64.40){\circle*{0.8}}
\put(  64.57,   64.23){\circle*{0.8}}
\put(  64.97,   64.06){\circle*{0.8}}
\put(  65.37,   63.89){\circle*{0.8}}
\put(  65.77,   63.72){\circle*{0.8}}
\put(  66.17,   63.55){\circle*{0.8}}
\put(  66.57,   63.39){\circle*{0.8}}
\put(  66.97,   63.22){\circle*{0.8}}
\put(  67.38,   63.05){\circle*{0.8}}
\put(  67.78,   62.89){\circle*{0.8}}
\put(  68.18,   62.72){\circle*{0.8}}
\put(  68.58,   62.56){\circle*{0.8}}
\put(  68.98,   62.40){\circle*{0.8}}
\put(  69.38,   62.24){\circle*{0.8}}
\put(  69.78,   62.08){\circle*{0.8}}
\put(  70.18,   61.92){\circle*{0.8}}
\put(  70.58,   61.76){\circle*{0.8}}
\put(  70.98,   61.60){\circle*{0.8}}
\put(  71.38,   61.44){\circle*{0.8}}
\put(  71.78,   61.28){\circle*{0.8}}
\put(  72.18,   61.13){\circle*{0.8}}
\put(  72.59,   60.97){\circle*{0.8}}
\put(  72.99,   60.82){\circle*{0.8}}
\put(  73.39,   60.66){\circle*{0.8}}
\put(  73.79,   60.51){\circle*{0.8}}
\put(  74.19,   60.36){\circle*{0.8}}
\put(  74.59,   60.21){\circle*{0.8}}
\put(  74.99,   60.06){\circle*{0.8}}
\put(  75.39,   59.91){\circle*{0.8}}
\put(  75.79,   59.76){\circle*{0.8}}
\put(  76.19,   59.61){\circle*{0.8}}
\put(  76.59,   59.47){\circle*{0.8}}
\put(  76.99,   59.32){\circle*{0.8}}
\put(  77.39,   59.18){\circle*{0.8}}
\put(  77.79,   59.03){\circle*{0.8}}
\put(  78.19,   58.89){\circle*{0.8}}
\put(  78.59,   58.75){\circle*{0.8}}
\put(  79.00,   58.61){\circle*{0.8}}
\put(  79.40,   58.47){\circle*{0.8}}
\put(  79.80,   58.33){\circle*{0.8}}
\put(  80.20,   58.19){\circle*{0.8}}
\put(  80.60,   58.05){\circle*{0.8}}
\put(  81.00,   57.92){\circle*{0.8}}
\put(  81.40,   57.78){\circle*{0.8}}
\put(  81.80,   57.65){\circle*{0.8}}
\put(  82.20,   57.52){\circle*{0.8}}
\put(  82.60,   57.38){\circle*{0.8}}
\put(  83.00,   57.25){\circle*{0.8}}
\put(  83.40,   57.12){\circle*{0.8}}
\put(  83.80,   56.99){\circle*{0.8}}
\put(  84.20,   56.87){\circle*{0.8}}
\put(  84.60,   56.74){\circle*{0.8}}
\put(  85.00,   56.61){\circle*{0.8}}
\put(  85.40,   56.49){\circle*{0.8}}
\put(  85.80,   56.36){\circle*{0.8}}
\put(  86.20,   56.24){\circle*{0.8}}
\put(  86.60,   56.12){\circle*{0.8}}
\put(  87.00,   56.00){\circle*{0.8}}
\put(  87.40,   55.88){\circle*{0.8}}
\put(  87.80,   55.76){\circle*{0.8}}
\put(  88.20,   55.64){\circle*{0.8}}
\put(  88.60,   55.52){\circle*{0.8}}
\put(  89.00,   55.41){\circle*{0.8}}
\put(  89.40,   55.29){\circle*{0.8}}
\put(  89.81,   55.18){\circle*{0.8}}
\put(  90.21,   55.07){\circle*{0.8}}
\put(  90.61,   54.95){\circle*{0.8}}
\put(  91.01,   54.84){\circle*{0.8}}
\put(  91.41,   54.73){\circle*{0.8}}
\put(  91.81,   54.63){\circle*{0.8}}
\put(  92.21,   54.52){\circle*{0.8}}
\put(  92.61,   54.41){\circle*{0.8}}
\put(  93.01,   54.31){\circle*{0.8}}
\put(  93.41,   54.20){\circle*{0.8}}
\put(  93.81,   54.10){\circle*{0.8}}
\put(  94.21,   54.00){\circle*{0.8}}
\put(  94.61,   53.89){\circle*{0.8}}
\put(  95.01,   53.79){\circle*{0.8}}
\put(  95.41,   53.69){\circle*{0.8}}
\put(  95.81,   53.60){\circle*{0.8}}
\put(  96.21,   53.50){\circle*{0.8}}
\put(  96.61,   53.40){\circle*{0.8}}
\put(  97.01,   53.31){\circle*{0.8}}
\put(  97.41,   53.21){\circle*{0.8}}
\put(  97.81,   53.12){\circle*{0.8}}
\put(  98.21,   53.03){\circle*{0.8}}
\put(  98.61,   52.93){\circle*{0.8}}
\put(  99.01,   52.84){\circle*{0.8}}
\put(  99.41,   52.75){\circle*{0.8}}
\put(  99.81,   52.67){\circle*{0.8}}

\put(   2.18,   89.73){\circle{1.8}}
\put(   4.56,   88.93){\circle{1.8}}
\put(   6.65,   87.90){\circle{1.8}}
\put(   8.87,   87.20){\circle{1.8}}
\put(  11.15,   86.67){\circle{1.8}}
\put(  13.16,   86.27){\circle{1.8}}
\put(  15.21,   85.40){\circle{1.8}}
\put(  17.26,   84.30){\circle{1.8}}
\put(  19.28,   83.10){\circle{1.8}}
\put(  21.43,   81.90){\circle{1.8}}
\put(  23.49,   80.97){\circle{1.8}}
\put(  25.60,   79.90){\circle{1.8}}
\put(  27.61,   79.03){\circle{1.8}}
\put(  29.62,   78.67){\circle{1.8}}
\put(  31.70,   76.87){\circle{1.8}}
\put(  33.72,   76.33){\circle{1.8}}
\put(  35.76,   75.43){\circle{1.8}}
\put(  38.04,   74.50){\circle{1.8}}
\put(  40.29,   73.50){\circle{1.8}}
\put(  42.53,   72.47){\circle{1.8}}
\put(  44.74,   71.23){\circle{1.8}}
\put(  46.97,   70.17){\circle{1.8}}
\put(  49.22,   69.43){\circle{1.8}}
\put(  51.45,   68.40){\circle{1.8}}
\put(  53.70,   67.27){\circle{1.8}}
\put(  55.94,   66.27){\circle{1.8}}
\put(  58.17,   65.40){\circle{1.8}}
\put(  60.40,   64.27){\circle{1.8}}
\put(  62.65,   63.33){\circle{1.8}}
\put(  64.89,   62.13){\circle{1.8}}
\put(  67.13,   61.40){\circle{1.8}}
\put(  69.37,   60.33){\circle{1.8}}
\put(  71.60,   59.27){\circle{1.8}}
\put(  73.84,   58.23){\circle{1.8}}
\put(  76.09,   57.20){\circle{1.8}}
\put(  78.32,   57.17){\circle{1.8}}
\put(  80.56,   55.70){\circle{1.8}}
\put(  82.80,   54.67){\circle{1.8}}
\put(  85.04,   53.80){\circle{1.8}}
\put(  87.28,   53.17){\circle{1.8}}
\put(  89.52,   52.10){\circle{1.8}}
\put(  91.76,   51.17){\circle{1.8}}
\put(  94.00,   50.77){\circle{1.8}}
\put(  96.24,   49.30){\circle{1.8}}
\put(  98.48,   48.73){\circle{1.8}}
%\put( 100.72,   47.90){\circle{1.8}}

\put(   0.43,   89.87){\circle*{0.8}}
\put(   0.85,   89.75){\circle*{0.8}}
\put(   1.26,   89.62){\circle*{0.8}}
\put(   1.73,   89.48){\circle*{0.8}}
\put(   2.20,   89.34){\circle*{0.8}}
\put(   2.65,   89.20){\circle*{0.8}}
\put(   3.09,   89.06){\circle*{0.8}}
\put(   3.53,   88.92){\circle*{0.8}}
\put(   3.95,   88.79){\circle*{0.8}}
\put(   4.36,   88.66){\circle*{0.8}}
\put(   4.76,   88.53){\circle*{0.8}}
\put(   5.21,   88.38){\circle*{0.8}}
\put(   5.66,   88.24){\circle*{0.8}}
\put(   6.09,   88.10){\circle*{0.8}}
\put(   6.51,   87.95){\circle*{0.8}}
\put(   6.93,   87.82){\circle*{0.8}}
\put(   7.33,   87.68){\circle*{0.8}}
\put(   7.78,   87.53){\circle*{0.8}}
\put(   8.22,   87.38){\circle*{0.8}}
\put(   8.65,   87.23){\circle*{0.8}}
\put(   9.06,   87.09){\circle*{0.8}}
\put(   9.47,   86.95){\circle*{0.8}}
\put(   9.92,   86.79){\circle*{0.8}}
\put(  10.36,   86.64){\circle*{0.8}}
\put(  10.78,   86.48){\circle*{0.8}}
\put(  11.20,   86.34){\circle*{0.8}}
\put(  11.60,   86.19){\circle*{0.8}}
\put(  12.04,   86.03){\circle*{0.8}}
\put(  12.47,   85.87){\circle*{0.8}}
\put(  12.89,   85.72){\circle*{0.8}}
\put(  13.30,   85.57){\circle*{0.8}}
\put(  13.74,   85.41){\circle*{0.8}}
\put(  14.16,   85.24){\circle*{0.8}}
\put(  14.58,   85.09){\circle*{0.8}}
\put(  14.99,   84.93){\circle*{0.8}}
\put(  15.42,   84.77){\circle*{0.8}}
\put(  15.85,   84.60){\circle*{0.8}}
\put(  16.26,   84.45){\circle*{0.8}}
\put(  16.67,   84.29){\circle*{0.8}}
\put(  17.09,   84.12){\circle*{0.8}}
\put(  17.51,   83.96){\circle*{0.8}}
\put(  17.92,   83.80){\circle*{0.8}}
\put(  18.35,   83.63){\circle*{0.8}}
\put(  18.76,   83.46){\circle*{0.8}}
\put(  19.17,   83.30){\circle*{0.8}}
\put(  19.60,   83.13){\circle*{0.8}}
\put(  20.01,   82.96){\circle*{0.8}}
\put(  20.42,   82.79){\circle*{0.8}}
\put(  20.85,   82.62){\circle*{0.8}}
\put(  21.26,   82.45){\circle*{0.8}}
\put(  21.66,   82.28){\circle*{0.8}}
\put(  22.08,   82.11){\circle*{0.8}}
\put(  22.49,   81.94){\circle*{0.8}}
\put(  22.91,   81.76){\circle*{0.8}}
\put(  23.33,   81.59){\circle*{0.8}}
\put(  23.73,   81.42){\circle*{0.8}}
\put(  24.15,   81.24){\circle*{0.8}}
\put(  24.55,   81.07){\circle*{0.8}}
\put(  24.97,   80.89){\circle*{0.8}}
\put(  25.38,   80.71){\circle*{0.8}}
\put(  25.80,   80.53){\circle*{0.8}}
\put(  26.21,   80.36){\circle*{0.8}}
\put(  26.62,   80.17){\circle*{0.8}}
\put(  27.03,   80.00){\circle*{0.8}}
\put(  27.45,   79.81){\circle*{0.8}}
\put(  27.85,   79.64){\circle*{0.8}}
\put(  28.27,   79.45){\circle*{0.8}}
\put(  28.67,   79.27){\circle*{0.8}}
\put(  29.09,   79.09){\circle*{0.8}}
\put(  29.49,   78.91){\circle*{0.8}}
\put(  29.90,   78.73){\circle*{0.8}}
\put(  30.31,   78.54){\circle*{0.8}}
\put(  30.72,   78.36){\circle*{0.8}}
\put(  31.13,   78.17){\circle*{0.8}}
\put(  31.53,   77.99){\circle*{0.8}}
\put(  31.93,   77.81){\circle*{0.8}}
\put(  32.34,   77.62){\circle*{0.8}}
\put(  32.74,   77.44){\circle*{0.8}}
\put(  33.15,   77.25){\circle*{0.8}}
\put(  33.55,   77.06){\circle*{0.8}}
\put(  33.96,   76.87){\circle*{0.8}}
\put(  34.37,   76.69){\circle*{0.8}}
\put(  34.77,   76.50){\circle*{0.8}}
\put(  35.18,   76.31){\circle*{0.8}}
\put(  35.58,   76.12){\circle*{0.8}}
\put(  35.99,   75.93){\circle*{0.8}}
\put(  36.39,   75.74){\circle*{0.8}}
\put(  36.79,   75.56){\circle*{0.8}}
\put(  37.20,   75.37){\circle*{0.8}}
\put(  37.60,   75.18){\circle*{0.8}}
\put(  38.00,   74.98){\circle*{0.8}}
\put(  38.41,   74.79){\circle*{0.8}}
\put(  38.81,   74.60){\circle*{0.8}}
\put(  39.22,   74.41){\circle*{0.8}}
\put(  39.62,   74.22){\circle*{0.8}}
\put(  40.03,   74.02){\circle*{0.8}}
\put(  40.43,   73.83){\circle*{0.8}}
\put(  40.83,   73.64){\circle*{0.8}}
\put(  41.23,   73.45){\circle*{0.8}}
\put(  41.64,   73.25){\circle*{0.8}}
\put(  42.05,   73.06){\circle*{0.8}}
\put(  42.45,   72.86){\circle*{0.8}}
\put(  42.85,   72.67){\circle*{0.8}}
\put(  43.25,   72.48){\circle*{0.8}}
\put(  43.66,   72.28){\circle*{0.8}}
\put(  44.06,   72.09){\circle*{0.8}}
\put(  44.46,   71.89){\circle*{0.8}}
\put(  44.87,   71.70){\circle*{0.8}}
\put(  45.27,   71.50){\circle*{0.8}}
\put(  45.68,   71.30){\circle*{0.8}}
\put(  46.08,   71.11){\circle*{0.8}}
\put(  46.48,   70.91){\circle*{0.8}}
\put(  46.89,   70.72){\circle*{0.8}}
\put(  47.29,   70.52){\circle*{0.8}}
\put(  47.69,   70.33){\circle*{0.8}}
\put(  48.09,   70.13){\circle*{0.8}}
\put(  48.50,   69.93){\circle*{0.8}}
\put(  48.90,   69.74){\circle*{0.8}}
\put(  49.30,   69.54){\circle*{0.8}}
\put(  49.70,   69.35){\circle*{0.8}}
\put(  50.10,   69.15){\circle*{0.8}}
\put(  50.51,   68.96){\circle*{0.8}}
\put(  50.91,   68.76){\circle*{0.8}}
\put(  51.31,   68.56){\circle*{0.8}}
\put(  51.72,   68.37){\circle*{0.8}}
\put(  52.12,   68.17){\circle*{0.8}}
\put(  52.52,   67.98){\circle*{0.8}}
\put(  52.92,   67.78){\circle*{0.8}}
\put(  53.33,   67.59){\circle*{0.8}}
\put(  53.73,   67.39){\circle*{0.8}}
\put(  54.13,   67.20){\circle*{0.8}}
\put(  54.53,   67.00){\circle*{0.8}}
\put(  54.93,   66.81){\circle*{0.8}}
\put(  55.34,   66.61){\circle*{0.8}}
\put(  55.74,   66.42){\circle*{0.8}}
\put(  56.14,   66.23){\circle*{0.8}}
\put(  56.54,   66.03){\circle*{0.8}}
\put(  56.94,   65.84){\circle*{0.8}}
\put(  57.34,   65.65){\circle*{0.8}}
\put(  57.75,   65.45){\circle*{0.8}}
\put(  58.15,   65.26){\circle*{0.8}}
\put(  58.55,   65.07){\circle*{0.8}}
\put(  58.95,   64.88){\circle*{0.8}}
\put(  59.35,   64.68){\circle*{0.8}}
\put(  59.75,   64.49){\circle*{0.8}}
\put(  60.15,   64.30){\circle*{0.8}}
\put(  60.56,   64.11){\circle*{0.8}}
\put(  60.96,   63.92){\circle*{0.8}}
\put(  61.36,   63.73){\circle*{0.8}}
\put(  61.76,   63.54){\circle*{0.8}}
\put(  62.16,   63.35){\circle*{0.8}}
\put(  62.56,   63.16){\circle*{0.8}}
\put(  62.96,   62.98){\circle*{0.8}}
\put(  63.36,   62.79){\circle*{0.8}}
\put(  63.76,   62.60){\circle*{0.8}}
\put(  64.16,   62.41){\circle*{0.8}}
\put(  64.57,   62.23){\circle*{0.8}}
\put(  64.97,   62.04){\circle*{0.8}}
\put(  65.37,   61.86){\circle*{0.8}}
\put(  65.77,   61.67){\circle*{0.8}}
\put(  66.17,   61.49){\circle*{0.8}}
\put(  66.57,   61.30){\circle*{0.8}}
\put(  66.97,   61.12){\circle*{0.8}}
\put(  67.38,   60.94){\circle*{0.8}}
\put(  67.78,   60.75){\circle*{0.8}}
\put(  68.18,   60.57){\circle*{0.8}}
\put(  68.58,   60.39){\circle*{0.8}}
\put(  68.98,   60.21){\circle*{0.8}}
\put(  69.38,   60.03){\circle*{0.8}}
\put(  69.78,   59.85){\circle*{0.8}}
\put(  70.18,   59.67){\circle*{0.8}}
\put(  70.58,   59.49){\circle*{0.8}}
\put(  70.98,   59.32){\circle*{0.8}}
\put(  71.38,   59.14){\circle*{0.8}}
\put(  71.78,   58.96){\circle*{0.8}}
\put(  72.18,   58.79){\circle*{0.8}}
\put(  72.59,   58.61){\circle*{0.8}}
\put(  72.99,   58.44){\circle*{0.8}}
\put(  73.39,   58.26){\circle*{0.8}}
\put(  73.79,   58.09){\circle*{0.8}}
\put(  74.19,   57.92){\circle*{0.8}}
\put(  74.59,   57.75){\circle*{0.8}}
\put(  74.99,   57.58){\circle*{0.8}}
\put(  75.39,   57.41){\circle*{0.8}}
\put(  75.79,   57.24){\circle*{0.8}}
\put(  76.19,   57.07){\circle*{0.8}}
\put(  76.59,   56.90){\circle*{0.8}}
\put(  76.99,   56.74){\circle*{0.8}}
\put(  77.39,   56.57){\circle*{0.8}}
\put(  77.79,   56.40){\circle*{0.8}}
\put(  78.19,   56.24){\circle*{0.8}}
\put(  78.59,   56.08){\circle*{0.8}}
\put(  79.00,   55.91){\circle*{0.8}}
\put(  79.40,   55.75){\circle*{0.8}}
\put(  79.80,   55.59){\circle*{0.8}}
\put(  80.20,   55.43){\circle*{0.8}}
\put(  80.60,   55.27){\circle*{0.8}}
\put(  81.00,   55.11){\circle*{0.8}}
\put(  81.40,   54.95){\circle*{0.8}}
\put(  81.80,   54.80){\circle*{0.8}}
\put(  82.20,   54.64){\circle*{0.8}}
\put(  82.60,   54.49){\circle*{0.8}}
\put(  83.00,   54.33){\circle*{0.8}}
\put(  83.40,   54.18){\circle*{0.8}}
\put(  83.80,   54.02){\circle*{0.8}}
\put(  84.20,   53.87){\circle*{0.8}}
\put(  84.60,   53.72){\circle*{0.8}}
\put(  85.00,   53.57){\circle*{0.8}}
\put(  85.40,   53.42){\circle*{0.8}}
\put(  85.80,   53.27){\circle*{0.8}}
\put(  86.20,   53.13){\circle*{0.8}}
\put(  86.60,   52.98){\circle*{0.8}}
\put(  87.00,   52.84){\circle*{0.8}}
\put(  87.40,   52.69){\circle*{0.8}}
\put(  87.80,   52.55){\circle*{0.8}}
\put(  88.20,   52.41){\circle*{0.8}}
\put(  88.60,   52.26){\circle*{0.8}}
\put(  89.00,   52.12){\circle*{0.8}}
\put(  89.40,   51.98){\circle*{0.8}}
\put(  89.81,   51.84){\circle*{0.8}}
\put(  90.21,   51.71){\circle*{0.8}}
\put(  90.61,   51.57){\circle*{0.8}}
\put(  91.01,   51.43){\circle*{0.8}}
\put(  91.41,   51.30){\circle*{0.8}}
\put(  91.81,   51.17){\circle*{0.8}}
\put(  92.21,   51.03){\circle*{0.8}}
\put(  92.61,   50.90){\circle*{0.8}}
\put(  93.01,   50.77){\circle*{0.8}}
\put(  93.41,   50.64){\circle*{0.8}}
\put(  93.81,   50.51){\circle*{0.8}}
\put(  94.21,   50.38){\circle*{0.8}}
\put(  94.61,   50.25){\circle*{0.8}}
\put(  95.01,   50.13){\circle*{0.8}}
\put(  95.41,   50.00){\circle*{0.8}}
\put(  95.81,   49.88){\circle*{0.8}}
\put(  96.21,   49.76){\circle*{0.8}}
\put(  96.61,   49.63){\circle*{0.8}}
\put(  97.01,   49.51){\circle*{0.8}}
\put(  97.41,   49.39){\circle*{0.8}}
\put(  97.81,   49.27){\circle*{0.8}}
\put(  98.21,   49.16){\circle*{0.8}}
\put(  98.61,   49.04){\circle*{0.8}}
\put(  99.01,   48.92){\circle*{0.8}}
\put(  99.41,   48.81){\circle*{0.8}}
\put(  99.81,   48.69){\circle*{0.8}}

\put(   2.18,   86.97){\circle{1.8}}
\put(   4.56,   85.97){\circle{1.8}}
\put(   6.65,   84.97){\circle{1.8}}
\put(   8.87,   84.10){\circle{1.8}}
\put(  11.15,   83.10){\circle{1.8}}
\put(  13.16,   82.33){\circle{1.8}}
\put(  15.21,   81.27){\circle{1.8}}
\put(  17.26,   80.33){\circle{1.8}}
\put(  19.28,   79.27){\circle{1.8}}
\put(  21.43,   78.07){\circle{1.8}}
\put(  23.49,   77.33){\circle{1.8}}
\put(  25.60,   76.17){\circle{1.8}}
\put(  27.61,   75.30){\circle{1.8}}
\put(  29.62,   74.57){\circle{1.8}}
\put(  31.70,   73.40){\circle{1.8}}
\put(  33.72,   72.57){\circle{1.8}}
\put(  35.76,   71.57){\circle{1.8}}
\put(  38.04,   70.70){\circle{1.8}}
\put(  40.29,   69.77){\circle{1.8}}
\put(  42.53,   68.50){\circle{1.8}}
\put(  44.74,   67.27){\circle{1.8}}
\put(  46.97,   66.20){\circle{1.8}}
\put(  49.22,   64.97){\circle{1.8}}
\put(  51.45,   64.20){\circle{1.8}}
\put(  53.70,   63.13){\circle{1.8}}
\put(  55.94,   62.27){\circle{1.8}}
\put(  58.17,   61.07){\circle{1.8}}
\put(  60.40,   60.20){\circle{1.8}}
\put(  62.65,   59.10){\circle{1.8}}
\put(  64.89,   57.90){\circle{1.8}}
\put(  67.13,   57.10){\circle{1.8}}
\put(  69.37,   55.97){\circle{1.8}}
\put(  71.60,   55.03){\circle{1.8}}
\put(  73.84,   53.77){\circle{1.8}}
\put(  76.09,   52.90){\circle{1.8}}
\put(  78.32,   51.73){\circle{1.8}}
\put(  80.56,   50.90){\circle{1.8}}
\put(  82.80,   49.90){\circle{1.8}}
\put(  85.04,   48.93){\circle{1.8}}
\put(  87.28,   48.23){\circle{1.8}}
\put(  89.52,   47.03){\circle{1.8}}
\put(  91.76,   46.23){\circle{1.8}}
\put(  94.00,   45.47){\circle{1.8}}
\put(  96.24,   44.40){\circle{1.8}}
\put(  98.48,   43.77){\circle{1.8}}
%\put( 100.72,   42.70){\circle{1.8}}

\put(   0.43,   86.56){\circle*{0.8}}
\put(   0.85,   86.42){\circle*{0.8}}
\put(   1.26,   86.28){\circle*{0.8}}
\put(   1.73,   86.12){\circle*{0.8}}
\put(   2.20,   85.96){\circle*{0.8}}
\put(   2.65,   85.80){\circle*{0.8}}
\put(   3.09,   85.65){\circle*{0.8}}
\put(   3.53,   85.50){\circle*{0.8}}
\put(   3.95,   85.35){\circle*{0.8}}
\put(   4.36,   85.20){\circle*{0.8}}
\put(   4.76,   85.06){\circle*{0.8}}
\put(   5.21,   84.89){\circle*{0.8}}
\put(   5.66,   84.73){\circle*{0.8}}
\put(   6.09,   84.58){\circle*{0.8}}
\put(   6.51,   84.42){\circle*{0.8}}
\put(   6.93,   84.27){\circle*{0.8}}
\put(   7.33,   84.12){\circle*{0.8}}
\put(   7.78,   83.95){\circle*{0.8}}
\put(   8.22,   83.79){\circle*{0.8}}
\put(   8.65,   83.63){\circle*{0.8}}
\put(   9.06,   83.47){\circle*{0.8}}
\put(   9.47,   83.32){\circle*{0.8}}
\put(   9.92,   83.15){\circle*{0.8}}
\put(  10.36,   82.98){\circle*{0.8}}
\put(  10.78,   82.81){\circle*{0.8}}
\put(  11.20,   82.65){\circle*{0.8}}
\put(  11.60,   82.50){\circle*{0.8}}
\put(  12.04,   82.32){\circle*{0.8}}
\put(  12.47,   82.15){\circle*{0.8}}
\put(  12.89,   81.99){\circle*{0.8}}
\put(  13.30,   81.83){\circle*{0.8}}
\put(  13.74,   81.65){\circle*{0.8}}
\put(  14.16,   81.48){\circle*{0.8}}
\put(  14.58,   81.31){\circle*{0.8}}
\put(  14.99,   81.14){\circle*{0.8}}
\put(  15.42,   80.97){\circle*{0.8}}
\put(  15.85,   80.79){\circle*{0.8}}
\put(  16.26,   80.62){\circle*{0.8}}
\put(  16.67,   80.46){\circle*{0.8}}
\put(  17.09,   80.28){\circle*{0.8}}
\put(  17.51,   80.11){\circle*{0.8}}
\put(  17.92,   79.94){\circle*{0.8}}
\put(  18.35,   79.76){\circle*{0.8}}
\put(  18.76,   79.58){\circle*{0.8}}
\put(  19.17,   79.41){\circle*{0.8}}
\put(  19.60,   79.23){\circle*{0.8}}
\put(  20.01,   79.05){\circle*{0.8}}
\put(  20.42,   78.87){\circle*{0.8}}
\put(  20.85,   78.69){\circle*{0.8}}
\put(  21.26,   78.51){\circle*{0.8}}
\put(  21.66,   78.34){\circle*{0.8}}
\put(  22.08,   78.16){\circle*{0.8}}
\put(  22.49,   77.98){\circle*{0.8}}
\put(  22.91,   77.79){\circle*{0.8}}
\put(  23.33,   77.61){\circle*{0.8}}
\put(  23.73,   77.43){\circle*{0.8}}
\put(  24.15,   77.25){\circle*{0.8}}
\put(  24.55,   77.07){\circle*{0.8}}
\put(  24.97,   76.88){\circle*{0.8}}
\put(  25.38,   76.70){\circle*{0.8}}
\put(  25.80,   76.51){\circle*{0.8}}
\put(  26.21,   76.33){\circle*{0.8}}
\put(  26.62,   76.14){\circle*{0.8}}
\put(  27.03,   75.96){\circle*{0.8}}
\put(  27.45,   75.77){\circle*{0.8}}
\put(  27.85,   75.58){\circle*{0.8}}
\put(  28.27,   75.39){\circle*{0.8}}
\put(  28.67,   75.21){\circle*{0.8}}
\put(  29.09,   75.02){\circle*{0.8}}
\put(  29.49,   74.83){\circle*{0.8}}
\put(  29.90,   74.65){\circle*{0.8}}
\put(  30.31,   74.45){\circle*{0.8}}
\put(  30.72,   74.27){\circle*{0.8}}
\put(  31.13,   74.08){\circle*{0.8}}
\put(  31.53,   73.89){\circle*{0.8}}
\put(  31.93,   73.70){\circle*{0.8}}
\put(  32.34,   73.51){\circle*{0.8}}
\put(  32.74,   73.32){\circle*{0.8}}
\put(  33.15,   73.13){\circle*{0.8}}
\put(  33.55,   72.94){\circle*{0.8}}
\put(  33.96,   72.74){\circle*{0.8}}
\put(  34.37,   72.55){\circle*{0.8}}
\put(  34.77,   72.36){\circle*{0.8}}
\put(  35.18,   72.17){\circle*{0.8}}
\put(  35.58,   71.98){\circle*{0.8}}
\put(  35.99,   71.78){\circle*{0.8}}
\put(  36.39,   71.59){\circle*{0.8}}
\put(  36.79,   71.40){\circle*{0.8}}
\put(  37.20,   71.21){\circle*{0.8}}
\put(  37.60,   71.01){\circle*{0.8}}
\put(  38.00,   70.82){\circle*{0.8}}
\put(  38.41,   70.62){\circle*{0.8}}
\put(  38.81,   70.43){\circle*{0.8}}
\put(  39.22,   70.23){\circle*{0.8}}
\put(  39.62,   70.04){\circle*{0.8}}
\put(  40.03,   69.84){\circle*{0.8}}
\put(  40.43,   69.65){\circle*{0.8}}
\put(  40.83,   69.45){\circle*{0.8}}
\put(  41.23,   69.26){\circle*{0.8}}
\put(  41.64,   69.06){\circle*{0.8}}
\put(  42.05,   68.86){\circle*{0.8}}
\put(  42.45,   68.67){\circle*{0.8}}
\put(  42.85,   68.47){\circle*{0.8}}
\put(  43.25,   68.28){\circle*{0.8}}
\put(  43.66,   68.08){\circle*{0.8}}
\put(  44.06,   67.88){\circle*{0.8}}
\put(  44.46,   67.69){\circle*{0.8}}
\put(  44.87,   67.49){\circle*{0.8}}
\put(  45.27,   67.29){\circle*{0.8}}
\put(  45.68,   67.09){\circle*{0.8}}
\put(  46.08,   66.90){\circle*{0.8}}
\put(  46.48,   66.70){\circle*{0.8}}
\put(  46.89,   66.50){\circle*{0.8}}
\put(  47.29,   66.30){\circle*{0.8}}
\put(  47.69,   66.11){\circle*{0.8}}
\put(  48.09,   65.91){\circle*{0.8}}
\put(  48.50,   65.71){\circle*{0.8}}
\put(  48.90,   65.52){\circle*{0.8}}
\put(  49.30,   65.32){\circle*{0.8}}
\put(  49.70,   65.12){\circle*{0.8}}
\put(  50.10,   64.92){\circle*{0.8}}
\put(  50.51,   64.73){\circle*{0.8}}
\put(  50.91,   64.53){\circle*{0.8}}
\put(  51.31,   64.33){\circle*{0.8}}
\put(  51.72,   64.13){\circle*{0.8}}
\put(  52.12,   63.94){\circle*{0.8}}
\put(  52.52,   63.74){\circle*{0.8}}
\put(  52.92,   63.54){\circle*{0.8}}
\put(  53.33,   63.35){\circle*{0.8}}
\put(  53.73,   63.15){\circle*{0.8}}
\put(  54.13,   62.95){\circle*{0.8}}
\put(  54.53,   62.76){\circle*{0.8}}
\put(  54.93,   62.56){\circle*{0.8}}
\put(  55.34,   62.36){\circle*{0.8}}
\put(  55.74,   62.17){\circle*{0.8}}
\put(  56.14,   61.97){\circle*{0.8}}
\put(  56.54,   61.78){\circle*{0.8}}
\put(  56.94,   61.58){\circle*{0.8}}
\put(  57.34,   61.39){\circle*{0.8}}
\put(  57.75,   61.19){\circle*{0.8}}
\put(  58.15,   61.00){\circle*{0.8}}
\put(  58.55,   60.81){\circle*{0.8}}
\put(  58.95,   60.61){\circle*{0.8}}
\put(  59.35,   60.42){\circle*{0.8}}
\put(  59.75,   60.23){\circle*{0.8}}
\put(  60.15,   60.03){\circle*{0.8}}
\put(  60.56,   59.84){\circle*{0.8}}
\put(  60.96,   59.65){\circle*{0.8}}
\put(  61.36,   59.45){\circle*{0.8}}
\put(  61.76,   59.26){\circle*{0.8}}
\put(  62.16,   59.07){\circle*{0.8}}
\put(  62.56,   58.88){\circle*{0.8}}
\put(  62.96,   58.69){\circle*{0.8}}
\put(  63.36,   58.50){\circle*{0.8}}
\put(  63.76,   58.31){\circle*{0.8}}
\put(  64.16,   58.12){\circle*{0.8}}
\put(  64.57,   57.93){\circle*{0.8}}
\put(  64.97,   57.74){\circle*{0.8}}
\put(  65.37,   57.55){\circle*{0.8}}
\put(  65.77,   57.36){\circle*{0.8}}
\put(  66.17,   57.18){\circle*{0.8}}
\put(  66.57,   56.99){\circle*{0.8}}
\put(  66.97,   56.80){\circle*{0.8}}
\put(  67.38,   56.61){\circle*{0.8}}
\put(  67.78,   56.43){\circle*{0.8}}
\put(  68.18,   56.24){\circle*{0.8}}
\put(  68.58,   56.06){\circle*{0.8}}
\put(  68.98,   55.87){\circle*{0.8}}
\put(  69.38,   55.69){\circle*{0.8}}
\put(  69.78,   55.51){\circle*{0.8}}
\put(  70.18,   55.32){\circle*{0.8}}
\put(  70.58,   55.14){\circle*{0.8}}
\put(  70.98,   54.96){\circle*{0.8}}
\put(  71.38,   54.78){\circle*{0.8}}
\put(  71.78,   54.60){\circle*{0.8}}
\put(  72.18,   54.42){\circle*{0.8}}
\put(  72.59,   54.24){\circle*{0.8}}
\put(  72.99,   54.06){\circle*{0.8}}
\put(  73.39,   53.88){\circle*{0.8}}
\put(  73.79,   53.70){\circle*{0.8}}
\put(  74.19,   53.52){\circle*{0.8}}
\put(  74.59,   53.34){\circle*{0.8}}
\put(  74.99,   53.17){\circle*{0.8}}
\put(  75.39,   52.99){\circle*{0.8}}
\put(  75.79,   52.82){\circle*{0.8}}
\put(  76.19,   52.64){\circle*{0.8}}
\put(  76.59,   52.47){\circle*{0.8}}
\put(  76.99,   52.29){\circle*{0.8}}
\put(  77.39,   52.12){\circle*{0.8}}
\put(  77.79,   51.95){\circle*{0.8}}
\put(  78.19,   51.78){\circle*{0.8}}
\put(  78.59,   51.61){\circle*{0.8}}
\put(  79.00,   51.44){\circle*{0.8}}
\put(  79.40,   51.27){\circle*{0.8}}
\put(  79.80,   51.10){\circle*{0.8}}
\put(  80.20,   50.93){\circle*{0.8}}
\put(  80.60,   50.76){\circle*{0.8}}
\put(  81.00,   50.60){\circle*{0.8}}
\put(  81.40,   50.43){\circle*{0.8}}
\put(  81.80,   50.27){\circle*{0.8}}
\put(  82.20,   50.10){\circle*{0.8}}
\put(  82.60,   49.94){\circle*{0.8}}
\put(  83.00,   49.78){\circle*{0.8}}
\put(  83.40,   49.61){\circle*{0.8}}
\put(  83.80,   49.45){\circle*{0.8}}
\put(  84.20,   49.29){\circle*{0.8}}
\put(  84.60,   49.13){\circle*{0.8}}
\put(  85.00,   48.97){\circle*{0.8}}
\put(  85.40,   48.81){\circle*{0.8}}
\put(  85.80,   48.65){\circle*{0.8}}
\put(  86.20,   48.50){\circle*{0.8}}
\put(  86.60,   48.34){\circle*{0.8}}
\put(  87.00,   48.19){\circle*{0.8}}
\put(  87.40,   48.03){\circle*{0.8}}
\put(  87.80,   47.88){\circle*{0.8}}
\put(  88.20,   47.72){\circle*{0.8}}
\put(  88.60,   47.57){\circle*{0.8}}
\put(  89.00,   47.42){\circle*{0.8}}
\put(  89.40,   47.27){\circle*{0.8}}
\put(  89.81,   47.12){\circle*{0.8}}
\put(  90.21,   46.97){\circle*{0.8}}
\put(  90.61,   46.82){\circle*{0.8}}
\put(  91.01,   46.67){\circle*{0.8}}
\put(  91.41,   46.53){\circle*{0.8}}
\put(  91.81,   46.38){\circle*{0.8}}
\put(  92.21,   46.23){\circle*{0.8}}
\put(  92.61,   46.09){\circle*{0.8}}
\put(  93.01,   45.95){\circle*{0.8}}
\put(  93.41,   45.80){\circle*{0.8}}
\put(  93.81,   45.66){\circle*{0.8}}
\put(  94.21,   45.52){\circle*{0.8}}
\put(  94.61,   45.38){\circle*{0.8}}
\put(  95.01,   45.24){\circle*{0.8}}
\put(  95.41,   45.10){\circle*{0.8}}
\put(  95.81,   44.97){\circle*{0.8}}
\put(  96.21,   44.83){\circle*{0.8}}
\put(  96.61,   44.69){\circle*{0.8}}
\put(  97.01,   44.56){\circle*{0.8}}
\put(  97.41,   44.42){\circle*{0.8}}
\put(  97.81,   44.29){\circle*{0.8}}
\put(  98.21,   44.16){\circle*{0.8}}
\put(  98.61,   44.03){\circle*{0.8}}
\put(  99.01,   43.90){\circle*{0.8}}
\put(  99.41,   43.77){\circle*{0.8}}
\put(  99.81,   43.64){\circle*{0.8}}

\put(   2.18,   85.00){\circle{1.8}}
\put(   4.56,   84.13){\circle{1.8}}
\put(   6.65,   82.83){\circle{1.8}}
\put(   8.87,   81.77){\circle{1.8}}
\put(  11.15,   80.60){\circle{1.8}}
\put(  13.16,   79.60){\circle{1.8}}
\put(  15.21,   78.63){\circle{1.8}}
\put(  17.26,   77.43){\circle{1.8}}
\put(  19.28,   76.57){\circle{1.8}}
\put(  21.43,   75.43){\circle{1.8}}
\put(  23.49,   74.37){\circle{1.8}}
\put(  25.60,   73.33){\circle{1.8}}
\put(  27.61,   72.37){\circle{1.8}}
\put(  29.62,   71.37){\circle{1.8}}
\put(  31.70,   70.40){\circle{1.8}}
\put(  33.72,   69.23){\circle{1.8}}
\put(  35.76,   68.00){\circle{1.8}}
\put(  38.04,   66.80){\circle{1.8}}
\put(  40.29,   65.63){\circle{1.8}}
\put(  42.53,   64.40){\circle{1.8}}
\put(  44.74,   63.20){\circle{1.8}}
\put(  46.97,   62.03){\circle{1.8}}
\put(  49.22,   60.73){\circle{1.8}}
\put(  51.45,   59.63){\circle{1.8}}
\put(  53.70,   58.47){\circle{1.8}}
\put(  55.94,   57.27){\circle{1.8}}
\put(  58.17,   56.50){\circle{1.8}}
\put(  60.40,   54.90){\circle{1.8}}
\put(  62.65,   53.63){\circle{1.8}}
\put(  64.89,   52.47){\circle{1.8}}
\put(  67.13,   51.27){\circle{1.8}}
\put(  69.37,   50.00){\circle{1.8}}
\put(  71.60,   48.87){\circle{1.8}}
\put(  73.84,   47.67){\circle{1.8}}
\put(  76.09,   46.50){\circle{1.8}}
\put(  78.32,   45.17){\circle{1.8}}
\put(  80.56,   44.07){\circle{1.8}}
\put(  82.80,   43.03){\circle{1.8}}
\put(  85.04,   41.83){\circle{1.8}}
\put(  87.28,   40.50){\circle{1.8}}
\put(  89.52,   39.37){\circle{1.8}}
\put(  91.76,   38.03){\circle{1.8}}
\put(  94.00,   36.97){\circle{1.8}}
\put(  96.24,   35.73){\circle{1.8}}
\put(  98.48,   34.53){\circle{1.8}}
%\put( 100.72,   33.37){\circle{1.8}}

\put(   0.43,   84.70){\circle*{0.8}}
\put(   0.85,   84.54){\circle*{0.8}}
\put(   1.26,   84.39){\circle*{0.8}}
\put(   1.73,   84.21){\circle*{0.8}}
\put(   2.20,   84.03){\circle*{0.8}}
\put(   2.65,   83.86){\circle*{0.8}}
\put(   3.09,   83.69){\circle*{0.8}}
\put(   3.53,   83.52){\circle*{0.8}}
\put(   3.95,   83.36){\circle*{0.8}}
\put(   4.36,   83.20){\circle*{0.8}}
\put(   4.76,   83.04){\circle*{0.8}}
\put(   5.21,   82.86){\circle*{0.8}}
\put(   5.66,   82.68){\circle*{0.8}}
\put(   6.09,   82.51){\circle*{0.8}}
\put(   6.51,   82.34){\circle*{0.8}}
\put(   6.93,   82.17){\circle*{0.8}}
\put(   7.33,   82.00){\circle*{0.8}}
\put(   7.78,   81.82){\circle*{0.8}}
\put(   8.22,   81.64){\circle*{0.8}}
\put(   8.65,   81.46){\circle*{0.8}}
\put(   9.06,   81.28){\circle*{0.8}}
\put(   9.47,   81.11){\circle*{0.8}}
\put(   9.92,   80.92){\circle*{0.8}}
\put(  10.36,   80.74){\circle*{0.8}}
\put(  10.78,   80.56){\circle*{0.8}}
\put(  11.20,   80.38){\circle*{0.8}}
\put(  11.60,   80.20){\circle*{0.8}}
\put(  12.04,   80.01){\circle*{0.8}}
\put(  12.47,   79.83){\circle*{0.8}}
\put(  12.89,   79.64){\circle*{0.8}}
\put(  13.30,   79.46){\circle*{0.8}}
\put(  13.74,   79.27){\circle*{0.8}}
\put(  14.16,   79.08){\circle*{0.8}}
\put(  14.58,   78.89){\circle*{0.8}}
\put(  14.99,   78.71){\circle*{0.8}}
\put(  15.42,   78.51){\circle*{0.8}}
\put(  15.85,   78.32){\circle*{0.8}}
\put(  16.26,   78.13){\circle*{0.8}}
\put(  16.67,   77.95){\circle*{0.8}}
\put(  17.09,   77.75){\circle*{0.8}}
\put(  17.51,   77.56){\circle*{0.8}}
\put(  17.92,   77.37){\circle*{0.8}}
\put(  18.35,   77.17){\circle*{0.8}}
\put(  18.76,   76.97){\circle*{0.8}}
\put(  19.17,   76.78){\circle*{0.8}}
\put(  19.60,   76.58){\circle*{0.8}}
\put(  20.01,   76.38){\circle*{0.8}}
\put(  20.42,   76.19){\circle*{0.8}}
\put(  20.85,   75.99){\circle*{0.8}}
\put(  21.26,   75.79){\circle*{0.8}}
\put(  21.66,   75.59){\circle*{0.8}}
\put(  22.08,   75.39){\circle*{0.8}}
\put(  22.49,   75.19){\circle*{0.8}}
\put(  22.91,   74.99){\circle*{0.8}}
\put(  23.33,   74.78){\circle*{0.8}}
\put(  23.73,   74.59){\circle*{0.8}}
\put(  24.15,   74.38){\circle*{0.8}}
\put(  24.55,   74.18){\circle*{0.8}}
\put(  24.97,   73.97){\circle*{0.8}}
\put(  25.38,   73.77){\circle*{0.8}}
\put(  25.80,   73.56){\circle*{0.8}}
\put(  26.21,   73.36){\circle*{0.8}}
\put(  26.62,   73.15){\circle*{0.8}}
\put(  27.03,   72.94){\circle*{0.8}}
\put(  27.45,   72.73){\circle*{0.8}}
\put(  27.85,   72.52){\circle*{0.8}}
\put(  28.27,   72.31){\circle*{0.8}}
\put(  28.67,   72.10){\circle*{0.8}}
\put(  29.09,   71.89){\circle*{0.8}}
\put(  29.49,   71.69){\circle*{0.8}}
\put(  29.90,   71.48){\circle*{0.8}}
\put(  30.31,   71.26){\circle*{0.8}}
\put(  30.72,   71.05){\circle*{0.8}}
\put(  31.13,   70.84){\circle*{0.8}}
\put(  31.53,   70.63){\circle*{0.8}}
\put(  31.93,   70.42){\circle*{0.8}}
\put(  32.34,   70.20){\circle*{0.8}}
\put(  32.74,   69.99){\circle*{0.8}}
\put(  33.15,   69.78){\circle*{0.8}}
\put(  33.55,   69.56){\circle*{0.8}}
\put(  33.96,   69.35){\circle*{0.8}}
\put(  34.37,   69.13){\circle*{0.8}}
\put(  34.77,   68.92){\circle*{0.8}}
\put(  35.18,   68.70){\circle*{0.8}}
\put(  35.58,   68.48){\circle*{0.8}}
\put(  35.99,   68.27){\circle*{0.8}}
\put(  36.39,   68.05){\circle*{0.8}}
\put(  36.79,   67.83){\circle*{0.8}}
\put(  37.20,   67.62){\circle*{0.8}}
\put(  37.60,   67.40){\circle*{0.8}}
\put(  38.00,   67.18){\circle*{0.8}}
\put(  38.41,   66.96){\circle*{0.8}}
\put(  38.81,   66.74){\circle*{0.8}}
\put(  39.22,   66.52){\circle*{0.8}}
\put(  39.62,   66.30){\circle*{0.8}}
\put(  40.03,   66.08){\circle*{0.8}}
\put(  40.43,   65.86){\circle*{0.8}}
\put(  40.83,   65.64){\circle*{0.8}}
\put(  41.23,   65.42){\circle*{0.8}}
\put(  41.64,   65.20){\circle*{0.8}}
\put(  42.05,   64.97){\circle*{0.8}}
\put(  42.45,   64.75){\circle*{0.8}}
\put(  42.85,   64.53){\circle*{0.8}}
\put(  43.25,   64.30){\circle*{0.8}}
\put(  43.66,   64.08){\circle*{0.8}}
\put(  44.06,   63.86){\circle*{0.8}}
\put(  44.46,   63.63){\circle*{0.8}}
\put(  44.87,   63.41){\circle*{0.8}}
\put(  45.27,   63.19){\circle*{0.8}}
\put(  45.68,   62.96){\circle*{0.8}}
\put(  46.08,   62.73){\circle*{0.8}}
\put(  46.48,   62.51){\circle*{0.8}}
\put(  46.89,   62.28){\circle*{0.8}}
\put(  47.29,   62.06){\circle*{0.8}}
\put(  47.69,   61.83){\circle*{0.8}}
\put(  48.09,   61.61){\circle*{0.8}}
\put(  48.50,   61.38){\circle*{0.8}}
\put(  48.90,   61.16){\circle*{0.8}}
\put(  49.30,   60.93){\circle*{0.8}}
\put(  49.70,   60.71){\circle*{0.8}}
\put(  50.10,   60.48){\circle*{0.8}}
\put(  50.51,   60.25){\circle*{0.8}}
\put(  50.91,   60.03){\circle*{0.8}}
\put(  51.31,   59.80){\circle*{0.8}}
\put(  51.72,   59.57){\circle*{0.8}}
\put(  52.12,   59.35){\circle*{0.8}}
\put(  52.52,   59.12){\circle*{0.8}}
\put(  52.92,   58.89){\circle*{0.8}}
\put(  53.33,   58.67){\circle*{0.8}}
\put(  53.73,   58.44){\circle*{0.8}}
\put(  54.13,   58.21){\circle*{0.8}}
\put(  54.53,   57.99){\circle*{0.8}}
\put(  54.93,   57.76){\circle*{0.8}}
\put(  55.34,   57.53){\circle*{0.8}}
\put(  55.74,   57.31){\circle*{0.8}}
\put(  56.14,   57.08){\circle*{0.8}}
\put(  56.54,   56.85){\circle*{0.8}}
\put(  56.94,   56.63){\circle*{0.8}}
\put(  57.34,   56.40){\circle*{0.8}}
\put(  57.75,   56.18){\circle*{0.8}}
\put(  58.15,   55.95){\circle*{0.8}}
\put(  58.55,   55.72){\circle*{0.8}}
\put(  58.95,   55.50){\circle*{0.8}}
\put(  59.35,   55.27){\circle*{0.8}}
\put(  59.75,   55.05){\circle*{0.8}}
\put(  60.15,   54.82){\circle*{0.8}}
\put(  60.56,   54.60){\circle*{0.8}}
\put(  60.96,   54.37){\circle*{0.8}}
\put(  61.36,   54.15){\circle*{0.8}}
\put(  61.76,   53.92){\circle*{0.8}}
\put(  62.16,   53.70){\circle*{0.8}}
\put(  62.56,   53.47){\circle*{0.8}}
\put(  62.96,   53.25){\circle*{0.8}}
\put(  63.36,   53.02){\circle*{0.8}}
\put(  63.76,   52.80){\circle*{0.8}}
\put(  64.16,   52.58){\circle*{0.8}}
\put(  64.57,   52.36){\circle*{0.8}}
\put(  64.97,   52.13){\circle*{0.8}}
\put(  65.37,   51.91){\circle*{0.8}}
\put(  65.77,   51.69){\circle*{0.8}}
\put(  66.17,   51.47){\circle*{0.8}}
\put(  66.57,   51.24){\circle*{0.8}}
\put(  66.97,   51.02){\circle*{0.8}}
\put(  67.38,   50.80){\circle*{0.8}}
\put(  67.78,   50.58){\circle*{0.8}}
\put(  68.18,   50.36){\circle*{0.8}}
\put(  68.58,   50.14){\circle*{0.8}}
\put(  68.98,   49.92){\circle*{0.8}}
\put(  69.38,   49.70){\circle*{0.8}}
\put(  69.78,   49.48){\circle*{0.8}}
\put(  70.18,   49.26){\circle*{0.8}}
\put(  70.58,   49.05){\circle*{0.8}}
\put(  70.98,   48.83){\circle*{0.8}}
\put(  71.38,   48.61){\circle*{0.8}}
\put(  71.78,   48.39){\circle*{0.8}}
\put(  72.18,   48.18){\circle*{0.8}}
\put(  72.59,   47.96){\circle*{0.8}}
\put(  72.99,   47.75){\circle*{0.8}}
\put(  73.39,   47.53){\circle*{0.8}}
\put(  73.79,   47.32){\circle*{0.8}}
\put(  74.19,   47.10){\circle*{0.8}}
\put(  74.59,   46.89){\circle*{0.8}}
\put(  74.99,   46.68){\circle*{0.8}}
\put(  75.39,   46.46){\circle*{0.8}}
\put(  75.79,   46.25){\circle*{0.8}}
\put(  76.19,   46.04){\circle*{0.8}}
\put(  76.59,   45.83){\circle*{0.8}}
\put(  76.99,   45.62){\circle*{0.8}}
\put(  77.39,   45.41){\circle*{0.8}}
\put(  77.79,   45.20){\circle*{0.8}}
\put(  78.19,   44.99){\circle*{0.8}}
\put(  78.59,   44.78){\circle*{0.8}}
\put(  79.00,   44.58){\circle*{0.8}}
\put(  79.40,   44.37){\circle*{0.8}}
\put(  79.80,   44.16){\circle*{0.8}}
\put(  80.20,   43.96){\circle*{0.8}}
\put(  80.60,   43.75){\circle*{0.8}}
\put(  81.00,   43.55){\circle*{0.8}}
\put(  81.40,   43.34){\circle*{0.8}}
\put(  81.80,   43.14){\circle*{0.8}}
\put(  82.20,   42.94){\circle*{0.8}}
\put(  82.60,   42.74){\circle*{0.8}}
\put(  83.00,   42.53){\circle*{0.8}}
\put(  83.40,   42.33){\circle*{0.8}}
\put(  83.80,   42.13){\circle*{0.8}}
\put(  84.20,   41.93){\circle*{0.8}}
\put(  84.60,   41.74){\circle*{0.8}}
\put(  85.00,   41.54){\circle*{0.8}}
\put(  85.40,   41.34){\circle*{0.8}}
\put(  85.80,   41.14){\circle*{0.8}}
\put(  86.20,   40.95){\circle*{0.8}}
\put(  86.60,   40.75){\circle*{0.8}}
\put(  87.00,   40.56){\circle*{0.8}}
\put(  87.40,   40.36){\circle*{0.8}}
\put(  87.80,   40.17){\circle*{0.8}}
\put(  88.20,   39.98){\circle*{0.8}}
\put(  88.60,   39.79){\circle*{0.8}}
\put(  89.00,   39.60){\circle*{0.8}}
\put(  89.40,   39.41){\circle*{0.8}}
\put(  89.81,   39.22){\circle*{0.8}}
\put(  90.21,   39.03){\circle*{0.8}}
\put(  90.61,   38.84){\circle*{0.8}}
\put(  91.01,   38.66){\circle*{0.8}}
\put(  91.41,   38.47){\circle*{0.8}}
\put(  91.81,   38.29){\circle*{0.8}}
\put(  92.21,   38.10){\circle*{0.8}}
\put(  92.61,   37.92){\circle*{0.8}}
\put(  93.01,   37.73){\circle*{0.8}}
\put(  93.41,   37.55){\circle*{0.8}}
\put(  93.81,   37.37){\circle*{0.8}}
\put(  94.21,   37.19){\circle*{0.8}}
\put(  94.61,   37.01){\circle*{0.8}}
\put(  95.01,   36.83){\circle*{0.8}}
\put(  95.41,   36.66){\circle*{0.8}}
\put(  95.81,   36.48){\circle*{0.8}}
\put(  96.21,   36.30){\circle*{0.8}}
\put(  96.61,   36.13){\circle*{0.8}}
\put(  97.01,   35.95){\circle*{0.8}}
\put(  97.41,   35.78){\circle*{0.8}}
\put(  97.81,   35.61){\circle*{0.8}}
\put(  98.21,   35.44){\circle*{0.8}}
\put(  98.61,   35.26){\circle*{0.8}}
\put(  99.01,   35.09){\circle*{0.8}}
\put(  99.41,   34.93){\circle*{0.8}}
\put(  99.81,   34.76){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.5}
\put(60,-7){$\log t$}
\put(-10,0){0.7}
\put(-10,97){1.0}
\put(-10,70){$R$}
\put(102,43){$\underline{\lambda}$}
\put(102,35){2.0}
\put(102,23){2.5}
\put(102,17){3.0}
\put(102,11){3.5}

\put(   2.18,   85.87){\circle{1.8}}
\put(   4.56,   84.80){\circle{1.8}}
\put(   6.65,   84.07){\circle{1.8}}
\put(   8.87,   82.87){\circle{1.8}}
\put(  11.15,   81.50){\circle{1.8}}
\put(  13.16,   80.10){\circle{1.8}}
\put(  15.21,   79.33){\circle{1.8}}
\put(  17.26,   78.20){\circle{1.8}}
\put(  19.28,   77.07){\circle{1.8}}
\put(  21.43,   76.00){\circle{1.8}}
\put(  23.49,   74.80){\circle{1.8}}
\put(  25.60,   73.63){\circle{1.8}}
\put(  27.61,   72.57){\circle{1.8}}
\put(  29.62,   71.67){\circle{1.8}}
\put(  31.70,   70.37){\circle{1.8}}
\put(  33.72,   69.33){\circle{1.8}}
\put(  35.76,   68.47){\circle{1.8}}
\put(  38.04,   67.17){\circle{1.8}}
\put(  40.29,   65.50){\circle{1.8}}
\put(  42.53,   64.60){\circle{1.8}}
\put(  44.74,   63.33){\circle{1.8}}
\put(  46.97,   62.30){\circle{1.8}}
\put(  49.22,   60.87){\circle{1.8}}
\put(  51.45,   59.73){\circle{1.8}}
\put(  53.70,   58.70){\circle{1.8}}
\put(  55.94,   57.57){\circle{1.8}}
\put(  58.17,   55.87){\circle{1.8}}
\put(  60.40,   55.10){\circle{1.8}}
\put(  62.65,   53.60){\circle{1.8}}
\put(  64.89,   52.80){\circle{1.8}}
\put(  67.13,   51.63){\circle{1.8}}
\put(  69.37,   50.27){\circle{1.8}}
\put(  71.60,   49.50){\circle{1.8}}
\put(  73.84,   48.00){\circle{1.8}}
\put(  76.09,   47.00){\circle{1.8}}
\put(  78.32,   45.87){\circle{1.8}}
\put(  80.56,   44.67){\circle{1.8}}
\put(  82.80,   43.23){\circle{1.8}}
\put(  85.04,   42.27){\circle{1.8}}
\put(  87.28,   41.70){\circle{1.8}}
\put(  89.52,   40.83){\circle{1.8}}
\put(  91.76,   39.90){\circle{1.8}}
\put(  94.00,   38.03){\circle{1.8}}
\put(  96.24,   36.90){\circle{1.8}}
\put(  98.48,   35.93){\circle{1.8}}
%\put( 100.72,   34.23){\circle{1.8}}

\put(   0.43,   85.47){\circle*{0.8}}
\put(   0.85,   85.31){\circle*{0.8}}
\put(   1.26,   85.16){\circle*{0.8}}
\put(   1.73,   84.97){\circle*{0.8}}
\put(   2.20,   84.79){\circle*{0.8}}
\put(   2.65,   84.62){\circle*{0.8}}
\put(   3.09,   84.44){\circle*{0.8}}
\put(   3.53,   84.27){\circle*{0.8}}
\put(   3.95,   84.10){\circle*{0.8}}
\put(   4.36,   83.94){\circle*{0.8}}
\put(   4.76,   83.78){\circle*{0.8}}
\put(   5.21,   83.59){\circle*{0.8}}
\put(   5.66,   83.41){\circle*{0.8}}
\put(   6.09,   83.24){\circle*{0.8}}
\put(   6.51,   83.06){\circle*{0.8}}
\put(   6.93,   82.89){\circle*{0.8}}
\put(   7.33,   82.72){\circle*{0.8}}
\put(   7.78,   82.53){\circle*{0.8}}
\put(   8.22,   82.35){\circle*{0.8}}
\put(   8.65,   82.16){\circle*{0.8}}
\put(   9.06,   81.99){\circle*{0.8}}
\put(   9.47,   81.81){\circle*{0.8}}
\put(   9.92,   81.62){\circle*{0.8}}
\put(  10.36,   81.43){\circle*{0.8}}
\put(  10.78,   81.24){\circle*{0.8}}
\put(  11.20,   81.06){\circle*{0.8}}
\put(  11.60,   80.88){\circle*{0.8}}
\put(  12.04,   80.68){\circle*{0.8}}
\put(  12.47,   80.49){\circle*{0.8}}
\put(  12.89,   80.30){\circle*{0.8}}
\put(  13.30,   80.12){\circle*{0.8}}
\put(  13.74,   79.92){\circle*{0.8}}
\put(  14.16,   79.72){\circle*{0.8}}
\put(  14.58,   79.53){\circle*{0.8}}
\put(  14.99,   79.34){\circle*{0.8}}
\put(  15.42,   79.14){\circle*{0.8}}
\put(  15.85,   78.95){\circle*{0.8}}
\put(  16.26,   78.75){\circle*{0.8}}
\put(  16.67,   78.56){\circle*{0.8}}
\put(  17.09,   78.36){\circle*{0.8}}
\put(  17.51,   78.16){\circle*{0.8}}
\put(  17.92,   77.97){\circle*{0.8}}
\put(  18.35,   77.76){\circle*{0.8}}
\put(  18.76,   77.56){\circle*{0.8}}
\put(  19.17,   77.37){\circle*{0.8}}
\put(  19.60,   77.16){\circle*{0.8}}
\put(  20.01,   76.96){\circle*{0.8}}
\put(  20.42,   76.76){\circle*{0.8}}
\put(  20.85,   76.55){\circle*{0.8}}
\put(  21.26,   76.35){\circle*{0.8}}
\put(  21.66,   76.15){\circle*{0.8}}
\put(  22.08,   75.94){\circle*{0.8}}
\put(  22.49,   75.73){\circle*{0.8}}
\put(  22.91,   75.52){\circle*{0.8}}
\put(  23.33,   75.31){\circle*{0.8}}
\put(  23.73,   75.11){\circle*{0.8}}
\put(  24.15,   74.90){\circle*{0.8}}
\put(  24.55,   74.69){\circle*{0.8}}
\put(  24.97,   74.48){\circle*{0.8}}
\put(  25.38,   74.27){\circle*{0.8}}
\put(  25.80,   74.06){\circle*{0.8}}
\put(  26.21,   73.85){\circle*{0.8}}
\put(  26.62,   73.63){\circle*{0.8}}
\put(  27.03,   73.42){\circle*{0.8}}
\put(  27.45,   73.21){\circle*{0.8}}
\put(  27.85,   72.99){\circle*{0.8}}
\put(  28.27,   72.78){\circle*{0.8}}
\put(  28.67,   72.56){\circle*{0.8}}
\put(  29.09,   72.35){\circle*{0.8}}
\put(  29.49,   72.14){\circle*{0.8}}
\put(  29.90,   71.92){\circle*{0.8}}
\put(  30.31,   71.70){\circle*{0.8}}
\put(  30.72,   71.48){\circle*{0.8}}
\put(  31.13,   71.26){\circle*{0.8}}
\put(  31.53,   71.05){\circle*{0.8}}
\put(  31.93,   70.83){\circle*{0.8}}
\put(  32.34,   70.61){\circle*{0.8}}
\put(  32.74,   70.40){\circle*{0.8}}
\put(  33.15,   70.18){\circle*{0.8}}
\put(  33.55,   69.96){\circle*{0.8}}
\put(  33.96,   69.74){\circle*{0.8}}
\put(  34.37,   69.52){\circle*{0.8}}
\put(  34.77,   69.30){\circle*{0.8}}
\put(  35.18,   69.08){\circle*{0.8}}
\put(  35.58,   68.85){\circle*{0.8}}
\put(  35.99,   68.63){\circle*{0.8}}
\put(  36.39,   68.41){\circle*{0.8}}
\put(  36.79,   68.19){\circle*{0.8}}
\put(  37.20,   67.97){\circle*{0.8}}
\put(  37.60,   67.74){\circle*{0.8}}
\put(  38.00,   67.52){\circle*{0.8}}
\put(  38.41,   67.30){\circle*{0.8}}
\put(  38.81,   67.07){\circle*{0.8}}
\put(  39.22,   66.85){\circle*{0.8}}
\put(  39.62,   66.62){\circle*{0.8}}
\put(  40.03,   66.40){\circle*{0.8}}
\put(  40.43,   66.17){\circle*{0.8}}
\put(  40.83,   65.95){\circle*{0.8}}
\put(  41.23,   65.72){\circle*{0.8}}
\put(  41.64,   65.50){\circle*{0.8}}
\put(  42.05,   65.27){\circle*{0.8}}
\put(  42.45,   65.04){\circle*{0.8}}
\put(  42.85,   64.81){\circle*{0.8}}
\put(  43.25,   64.59){\circle*{0.8}}
\put(  43.66,   64.36){\circle*{0.8}}
\put(  44.06,   64.13){\circle*{0.8}}
\put(  44.46,   63.91){\circle*{0.8}}
\put(  44.87,   63.68){\circle*{0.8}}
\put(  45.27,   63.45){\circle*{0.8}}
\put(  45.68,   63.22){\circle*{0.8}}
\put(  46.08,   62.99){\circle*{0.8}}
\put(  46.48,   62.76){\circle*{0.8}}
\put(  46.89,   62.54){\circle*{0.8}}
\put(  47.29,   62.31){\circle*{0.8}}
\put(  47.69,   62.08){\circle*{0.8}}
\put(  48.09,   61.85){\circle*{0.8}}
\put(  48.50,   61.62){\circle*{0.8}}
\put(  48.90,   61.40){\circle*{0.8}}
\put(  49.30,   61.17){\circle*{0.8}}
\put(  49.70,   60.94){\circle*{0.8}}
\put(  50.10,   60.71){\circle*{0.8}}
\put(  50.51,   60.48){\circle*{0.8}}
\put(  50.91,   60.26){\circle*{0.8}}
\put(  51.31,   60.03){\circle*{0.8}}
\put(  51.72,   59.80){\circle*{0.8}}
\put(  52.12,   59.57){\circle*{0.8}}
\put(  52.52,   59.34){\circle*{0.8}}
\put(  52.92,   59.12){\circle*{0.8}}
\put(  53.33,   58.89){\circle*{0.8}}
\put(  53.73,   58.66){\circle*{0.8}}
\put(  54.13,   58.43){\circle*{0.8}}
\put(  54.53,   58.20){\circle*{0.8}}
\put(  54.93,   57.98){\circle*{0.8}}
\put(  55.34,   57.75){\circle*{0.8}}
\put(  55.74,   57.52){\circle*{0.8}}
\put(  56.14,   57.30){\circle*{0.8}}
\put(  56.54,   57.07){\circle*{0.8}}
\put(  56.94,   56.85){\circle*{0.8}}
\put(  57.34,   56.62){\circle*{0.8}}
\put(  57.75,   56.39){\circle*{0.8}}
\put(  58.15,   56.17){\circle*{0.8}}
\put(  58.55,   55.94){\circle*{0.8}}
\put(  58.95,   55.72){\circle*{0.8}}
\put(  59.35,   55.49){\circle*{0.8}}
\put(  59.75,   55.27){\circle*{0.8}}
\put(  60.15,   55.05){\circle*{0.8}}
\put(  60.56,   54.82){\circle*{0.8}}
\put(  60.96,   54.60){\circle*{0.8}}
\put(  61.36,   54.38){\circle*{0.8}}
\put(  61.76,   54.15){\circle*{0.8}}
\put(  62.16,   53.93){\circle*{0.8}}
\put(  62.56,   53.71){\circle*{0.8}}
\put(  62.96,   53.49){\circle*{0.8}}
\put(  63.36,   53.27){\circle*{0.8}}
\put(  63.76,   53.05){\circle*{0.8}}
\put(  64.16,   52.83){\circle*{0.8}}
\put(  64.57,   52.61){\circle*{0.8}}
\put(  64.97,   52.39){\circle*{0.8}}
\put(  65.37,   52.17){\circle*{0.8}}
\put(  65.77,   51.95){\circle*{0.8}}
\put(  66.17,   51.73){\circle*{0.8}}
\put(  66.57,   51.52){\circle*{0.8}}
\put(  66.97,   51.30){\circle*{0.8}}
\put(  67.38,   51.08){\circle*{0.8}}
\put(  67.78,   50.87){\circle*{0.8}}
\put(  68.18,   50.65){\circle*{0.8}}
\put(  68.58,   50.44){\circle*{0.8}}
\put(  68.98,   50.22){\circle*{0.8}}
\put(  69.38,   50.01){\circle*{0.8}}
\put(  69.78,   49.79){\circle*{0.8}}
\put(  70.18,   49.58){\circle*{0.8}}
\put(  70.58,   49.37){\circle*{0.8}}
\put(  70.98,   49.16){\circle*{0.8}}
\put(  71.38,   48.95){\circle*{0.8}}
\put(  71.78,   48.74){\circle*{0.8}}
\put(  72.18,   48.53){\circle*{0.8}}
\put(  72.59,   48.32){\circle*{0.8}}
\put(  72.99,   48.11){\circle*{0.8}}
\put(  73.39,   47.90){\circle*{0.8}}
\put(  73.79,   47.70){\circle*{0.8}}
\put(  74.19,   47.49){\circle*{0.8}}
\put(  74.59,   47.29){\circle*{0.8}}
\put(  74.99,   47.08){\circle*{0.8}}
\put(  75.39,   46.88){\circle*{0.8}}
\put(  75.79,   46.67){\circle*{0.8}}
\put(  76.19,   46.47){\circle*{0.8}}
\put(  76.59,   46.27){\circle*{0.8}}
\put(  76.99,   46.07){\circle*{0.8}}
\put(  77.39,   45.87){\circle*{0.8}}
\put(  77.79,   45.67){\circle*{0.8}}
\put(  78.19,   45.47){\circle*{0.8}}
\put(  78.59,   45.27){\circle*{0.8}}
\put(  79.00,   45.07){\circle*{0.8}}
\put(  79.40,   44.88){\circle*{0.8}}
\put(  79.80,   44.68){\circle*{0.8}}
\put(  80.20,   44.49){\circle*{0.8}}
\put(  80.60,   44.29){\circle*{0.8}}
\put(  81.00,   44.10){\circle*{0.8}}
\put(  81.40,   43.91){\circle*{0.8}}
\put(  81.80,   43.71){\circle*{0.8}}
\put(  82.20,   43.52){\circle*{0.8}}
\put(  82.60,   43.33){\circle*{0.8}}
\put(  83.00,   43.14){\circle*{0.8}}
\put(  83.40,   42.96){\circle*{0.8}}
\put(  83.80,   42.77){\circle*{0.8}}
\put(  84.20,   42.58){\circle*{0.8}}
\put(  84.60,   42.40){\circle*{0.8}}
\put(  85.00,   42.21){\circle*{0.8}}
\put(  85.40,   42.03){\circle*{0.8}}
\put(  85.80,   41.84){\circle*{0.8}}
\put(  86.20,   41.66){\circle*{0.8}}
\put(  86.60,   41.48){\circle*{0.8}}
\put(  87.00,   41.30){\circle*{0.8}}
\put(  87.40,   41.12){\circle*{0.8}}
\put(  87.80,   40.94){\circle*{0.8}}
\put(  88.20,   40.77){\circle*{0.8}}
\put(  88.60,   40.59){\circle*{0.8}}
\put(  89.00,   40.41){\circle*{0.8}}
\put(  89.40,   40.24){\circle*{0.8}}
\put(  89.81,   40.07){\circle*{0.8}}
\put(  90.21,   39.89){\circle*{0.8}}
\put(  90.61,   39.72){\circle*{0.8}}
\put(  91.01,   39.55){\circle*{0.8}}
\put(  91.41,   39.38){\circle*{0.8}}
\put(  91.81,   39.21){\circle*{0.8}}
\put(  92.21,   39.04){\circle*{0.8}}
\put(  92.61,   38.88){\circle*{0.8}}
\put(  93.01,   38.71){\circle*{0.8}}
\put(  93.41,   38.54){\circle*{0.8}}
\put(  93.81,   38.38){\circle*{0.8}}
\put(  94.21,   38.22){\circle*{0.8}}
\put(  94.61,   38.06){\circle*{0.8}}
\put(  95.01,   37.89){\circle*{0.8}}
\put(  95.41,   37.73){\circle*{0.8}}
\put(  95.81,   37.58){\circle*{0.8}}
\put(  96.21,   37.42){\circle*{0.8}}
\put(  96.61,   37.26){\circle*{0.8}}
\put(  97.01,   37.10){\circle*{0.8}}
\put(  97.41,   36.95){\circle*{0.8}}
\put(  97.81,   36.80){\circle*{0.8}}
\put(  98.21,   36.64){\circle*{0.8}}
\put(  98.61,   36.49){\circle*{0.8}}
\put(  99.01,   36.34){\circle*{0.8}}
\put(  99.41,   36.19){\circle*{0.8}}
\put(  99.81,   36.04){\circle*{0.8}}

\put(   2.18,   82.20){\circle{1.8}}
\put(   4.56,   81.10){\circle{1.8}}
\put(   6.65,   79.97){\circle{1.8}}
\put(   8.87,   78.57){\circle{1.8}}
\put(  11.15,   77.37){\circle{1.8}}
\put(  13.16,   76.00){\circle{1.8}}
\put(  15.21,   74.83){\circle{1.8}}
\put(  17.26,   73.63){\circle{1.8}}
\put(  19.28,   72.27){\circle{1.8}}
\put(  21.43,   71.00){\circle{1.8}}
\put(  23.49,   69.80){\circle{1.8}}
\put(  25.60,   68.67){\circle{1.8}}
\put(  27.61,   67.87){\circle{1.8}}
\put(  29.62,   66.57){\circle{1.8}}
\put(  31.70,   64.63){\circle{1.8}}
\put(  33.72,   63.57){\circle{1.8}}
\put(  35.76,   62.17){\circle{1.8}}
\put(  38.04,   60.70){\circle{1.8}}
\put(  40.29,   59.20){\circle{1.8}}
\put(  42.53,   57.90){\circle{1.8}}
\put(  44.74,   56.33){\circle{1.8}}
\put(  46.97,   55.30){\circle{1.8}}
\put(  49.22,   53.67){\circle{1.8}}
\put(  51.45,   52.23){\circle{1.8}}
\put(  53.70,   50.87){\circle{1.8}}
\put(  55.94,   49.57){\circle{1.8}}
\put(  58.17,   47.90){\circle{1.8}}
\put(  60.40,   46.60){\circle{1.8}}
\put(  62.65,   45.30){\circle{1.8}}
\put(  64.89,   43.93){\circle{1.8}}
\put(  67.13,   42.57){\circle{1.8}}
\put(  69.37,   41.50){\circle{1.8}}
\put(  71.60,   40.50){\circle{1.8}}
\put(  73.84,   38.53){\circle{1.8}}
\put(  76.09,   37.03){\circle{1.8}}
\put(  78.32,   35.67){\circle{1.8}}
\put(  80.56,   34.17){\circle{1.8}}
\put(  82.80,   32.87){\circle{1.8}}
\put(  85.04,   31.63){\circle{1.8}}
\put(  87.28,   30.30){\circle{1.8}}
\put(  89.52,   28.87){\circle{1.8}}
\put(  91.76,   27.50){\circle{1.8}}
\put(  94.00,   26.10){\circle{1.8}}
\put(  96.24,   24.80){\circle{1.8}}
\put(  98.48,   23.50){\circle{1.8}}
%\put( 100.72,   22.00){\circle{1.8}}

\put(   0.43,   82.27){\circle*{0.8}}
\put(   0.85,   82.09){\circle*{0.8}}
\put(   1.26,   81.91){\circle*{0.8}}
\put(   1.73,   81.69){\circle*{0.8}}
\put(   2.20,   81.49){\circle*{0.8}}
\put(   2.65,   81.28){\circle*{0.8}}
\put(   3.09,   81.08){\circle*{0.8}}
\put(   3.53,   80.88){\circle*{0.8}}
\put(   3.95,   80.69){\circle*{0.8}}
\put(   4.36,   80.50){\circle*{0.8}}
\put(   4.76,   80.31){\circle*{0.8}}
\put(   5.21,   80.10){\circle*{0.8}}
\put(   5.66,   79.89){\circle*{0.8}}
\put(   6.09,   79.68){\circle*{0.8}}
\put(   6.51,   79.48){\circle*{0.8}}
\put(   6.93,   79.28){\circle*{0.8}}
\put(   7.33,   79.09){\circle*{0.8}}
\put(   7.78,   78.87){\circle*{0.8}}
\put(   8.22,   78.65){\circle*{0.8}}
\put(   8.65,   78.44){\circle*{0.8}}
\put(   9.06,   78.24){\circle*{0.8}}
\put(   9.47,   78.04){\circle*{0.8}}
\put(   9.92,   77.81){\circle*{0.8}}
\put(  10.36,   77.59){\circle*{0.8}}
\put(  10.78,   77.38){\circle*{0.8}}
\put(  11.20,   77.17){\circle*{0.8}}
\put(  11.60,   76.96){\circle*{0.8}}
\put(  12.04,   76.73){\circle*{0.8}}
\put(  12.47,   76.51){\circle*{0.8}}
\put(  12.89,   76.29){\circle*{0.8}}
\put(  13.30,   76.08){\circle*{0.8}}
\put(  13.74,   75.85){\circle*{0.8}}
\put(  14.16,   75.63){\circle*{0.8}}
\put(  14.58,   75.40){\circle*{0.8}}
\put(  14.99,   75.19){\circle*{0.8}}
\put(  15.42,   74.96){\circle*{0.8}}
\put(  15.85,   74.73){\circle*{0.8}}
\put(  16.26,   74.50){\circle*{0.8}}
\put(  16.67,   74.29){\circle*{0.8}}
\put(  17.09,   74.05){\circle*{0.8}}
\put(  17.51,   73.82){\circle*{0.8}}
\put(  17.92,   73.60){\circle*{0.8}}
\put(  18.35,   73.36){\circle*{0.8}}
\put(  18.76,   73.13){\circle*{0.8}}
\put(  19.17,   72.91){\circle*{0.8}}
\put(  19.60,   72.67){\circle*{0.8}}
\put(  20.01,   72.43){\circle*{0.8}}
\put(  20.42,   72.20){\circle*{0.8}}
\put(  20.85,   71.96){\circle*{0.8}}
\put(  21.26,   71.73){\circle*{0.8}}
\put(  21.66,   71.50){\circle*{0.8}}
\put(  22.08,   71.26){\circle*{0.8}}
\put(  22.49,   71.02){\circle*{0.8}}
\put(  22.91,   70.78){\circle*{0.8}}
\put(  23.33,   70.54){\circle*{0.8}}
\put(  23.73,   70.30){\circle*{0.8}}
\put(  24.15,   70.06){\circle*{0.8}}
\put(  24.55,   69.82){\circle*{0.8}}
\put(  24.97,   69.58){\circle*{0.8}}
\put(  25.38,   69.34){\circle*{0.8}}
\put(  25.80,   69.09){\circle*{0.8}}
\put(  26.21,   68.85){\circle*{0.8}}
\put(  26.62,   68.60){\circle*{0.8}}
\put(  27.03,   68.35){\circle*{0.8}}
\put(  27.45,   68.10){\circle*{0.8}}
\put(  27.85,   67.86){\circle*{0.8}}
\put(  28.27,   67.61){\circle*{0.8}}
\put(  28.67,   67.36){\circle*{0.8}}
\put(  29.09,   67.11){\circle*{0.8}}
\put(  29.49,   66.87){\circle*{0.8}}
\put(  29.90,   66.62){\circle*{0.8}}
\put(  30.31,   66.36){\circle*{0.8}}
\put(  30.72,   66.11){\circle*{0.8}}
\put(  31.13,   65.86){\circle*{0.8}}
\put(  31.53,   65.61){\circle*{0.8}}
\put(  31.93,   65.36){\circle*{0.8}}
\put(  32.34,   65.11){\circle*{0.8}}
\put(  32.74,   64.86){\circle*{0.8}}
\put(  33.15,   64.60){\circle*{0.8}}
\put(  33.55,   64.35){\circle*{0.8}}
\put(  33.96,   64.09){\circle*{0.8}}
\put(  34.37,   63.84){\circle*{0.8}}
\put(  34.77,   63.58){\circle*{0.8}}
\put(  35.18,   63.33){\circle*{0.8}}
\put(  35.58,   63.07){\circle*{0.8}}
\put(  35.99,   62.81){\circle*{0.8}}
\put(  36.39,   62.55){\circle*{0.8}}
\put(  36.79,   62.30){\circle*{0.8}}
\put(  37.20,   62.04){\circle*{0.8}}
\put(  37.60,   61.78){\circle*{0.8}}
\put(  38.00,   61.52){\circle*{0.8}}
\put(  38.41,   61.26){\circle*{0.8}}
\put(  38.81,   61.00){\circle*{0.8}}
\put(  39.22,   60.74){\circle*{0.8}}
\put(  39.62,   60.48){\circle*{0.8}}
\put(  40.03,   60.21){\circle*{0.8}}
\put(  40.43,   59.95){\circle*{0.8}}
\put(  40.83,   59.69){\circle*{0.8}}
\put(  41.23,   59.43){\circle*{0.8}}
\put(  41.64,   59.16){\circle*{0.8}}
\put(  42.05,   58.90){\circle*{0.8}}
\put(  42.45,   58.63){\circle*{0.8}}
\put(  42.85,   58.37){\circle*{0.8}}
\put(  43.25,   58.11){\circle*{0.8}}
\put(  43.66,   57.84){\circle*{0.8}}
\put(  44.06,   57.57){\circle*{0.8}}
\put(  44.46,   57.31){\circle*{0.8}}
\put(  44.87,   57.04){\circle*{0.8}}
\put(  45.27,   56.78){\circle*{0.8}}
\put(  45.68,   56.51){\circle*{0.8}}
\put(  46.08,   56.24){\circle*{0.8}}
\put(  46.48,   55.97){\circle*{0.8}}
\put(  46.89,   55.71){\circle*{0.8}}
\put(  47.29,   55.44){\circle*{0.8}}
\put(  47.69,   55.17){\circle*{0.8}}
\put(  48.09,   54.91){\circle*{0.8}}
\put(  48.50,   54.64){\circle*{0.8}}
\put(  48.90,   54.37){\circle*{0.8}}
\put(  49.30,   54.10){\circle*{0.8}}
\put(  49.70,   53.84){\circle*{0.8}}
\put(  50.10,   53.57){\circle*{0.8}}
\put(  50.51,   53.30){\circle*{0.8}}
\put(  50.91,   53.03){\circle*{0.8}}
\put(  51.31,   52.76){\circle*{0.8}}
\put(  51.72,   52.49){\circle*{0.8}}
\put(  52.12,   52.22){\circle*{0.8}}
\put(  52.52,   51.95){\circle*{0.8}}
\put(  52.92,   51.69){\circle*{0.8}}
\put(  53.33,   51.42){\circle*{0.8}}
\put(  53.73,   51.15){\circle*{0.8}}
\put(  54.13,   50.88){\circle*{0.8}}
\put(  54.53,   50.61){\circle*{0.8}}
\put(  54.93,   50.34){\circle*{0.8}}
\put(  55.34,   50.07){\circle*{0.8}}
\put(  55.74,   49.80){\circle*{0.8}}
\put(  56.14,   49.53){\circle*{0.8}}
\put(  56.54,   49.27){\circle*{0.8}}
\put(  56.94,   49.00){\circle*{0.8}}
\put(  57.34,   48.73){\circle*{0.8}}
\put(  57.75,   48.46){\circle*{0.8}}
\put(  58.15,   48.19){\circle*{0.8}}
\put(  58.55,   47.92){\circle*{0.8}}
\put(  58.95,   47.66){\circle*{0.8}}
\put(  59.35,   47.39){\circle*{0.8}}
\put(  59.75,   47.12){\circle*{0.8}}
\put(  60.15,   46.86){\circle*{0.8}}
\put(  60.56,   46.59){\circle*{0.8}}
\put(  60.96,   46.32){\circle*{0.8}}
\put(  61.36,   46.06){\circle*{0.8}}
\put(  61.76,   45.79){\circle*{0.8}}
\put(  62.16,   45.52){\circle*{0.8}}
\put(  62.56,   45.26){\circle*{0.8}}
\put(  62.96,   44.99){\circle*{0.8}}
\put(  63.36,   44.73){\circle*{0.8}}
\put(  63.76,   44.46){\circle*{0.8}}
\put(  64.16,   44.20){\circle*{0.8}}
\put(  64.57,   43.93){\circle*{0.8}}
\put(  64.97,   43.67){\circle*{0.8}}
\put(  65.37,   43.41){\circle*{0.8}}
\put(  65.77,   43.14){\circle*{0.8}}
\put(  66.17,   42.88){\circle*{0.8}}
\put(  66.57,   42.62){\circle*{0.8}}
\put(  66.97,   42.35){\circle*{0.8}}
\put(  67.38,   42.09){\circle*{0.8}}
\put(  67.78,   41.83){\circle*{0.8}}
\put(  68.18,   41.57){\circle*{0.8}}
\put(  68.58,   41.31){\circle*{0.8}}
\put(  68.98,   41.05){\circle*{0.8}}
\put(  69.38,   40.79){\circle*{0.8}}
\put(  69.78,   40.53){\circle*{0.8}}
\put(  70.18,   40.27){\circle*{0.8}}
\put(  70.58,   40.01){\circle*{0.8}}
\put(  70.98,   39.76){\circle*{0.8}}
\put(  71.38,   39.50){\circle*{0.8}}
\put(  71.78,   39.24){\circle*{0.8}}
\put(  72.18,   38.99){\circle*{0.8}}
\put(  72.59,   38.73){\circle*{0.8}}
\put(  72.99,   38.48){\circle*{0.8}}
\put(  73.39,   38.22){\circle*{0.8}}
\put(  73.79,   37.97){\circle*{0.8}}
\put(  74.19,   37.72){\circle*{0.8}}
\put(  74.59,   37.46){\circle*{0.8}}
\put(  74.99,   37.21){\circle*{0.8}}
\put(  75.39,   36.96){\circle*{0.8}}
\put(  75.79,   36.71){\circle*{0.8}}
\put(  76.19,   36.46){\circle*{0.8}}
\put(  76.59,   36.21){\circle*{0.8}}
\put(  76.99,   35.96){\circle*{0.8}}
\put(  77.39,   35.71){\circle*{0.8}}
\put(  77.79,   35.47){\circle*{0.8}}
\put(  78.19,   35.22){\circle*{0.8}}
\put(  78.59,   34.98){\circle*{0.8}}
\put(  79.00,   34.73){\circle*{0.8}}
\put(  79.40,   34.49){\circle*{0.8}}
\put(  79.80,   34.24){\circle*{0.8}}
\put(  80.20,   34.00){\circle*{0.8}}
\put(  80.60,   33.76){\circle*{0.8}}
\put(  81.00,   33.52){\circle*{0.8}}
\put(  81.40,   33.28){\circle*{0.8}}
\put(  81.80,   33.04){\circle*{0.8}}
\put(  82.20,   32.80){\circle*{0.8}}
\put(  82.60,   32.56){\circle*{0.8}}
\put(  83.00,   32.32){\circle*{0.8}}
\put(  83.40,   32.08){\circle*{0.8}}
\put(  83.80,   31.85){\circle*{0.8}}
\put(  84.20,   31.61){\circle*{0.8}}
\put(  84.60,   31.38){\circle*{0.8}}
\put(  85.00,   31.15){\circle*{0.8}}
\put(  85.40,   30.91){\circle*{0.8}}
\put(  85.80,   30.68){\circle*{0.8}}
\put(  86.20,   30.45){\circle*{0.8}}
\put(  86.60,   30.22){\circle*{0.8}}
\put(  87.00,   29.99){\circle*{0.8}}
\put(  87.40,   29.77){\circle*{0.8}}
\put(  87.80,   29.54){\circle*{0.8}}
\put(  88.20,   29.31){\circle*{0.8}}
\put(  88.60,   29.09){\circle*{0.8}}
\put(  89.00,   28.86){\circle*{0.8}}
\put(  89.40,   28.64){\circle*{0.8}}
\put(  89.81,   28.42){\circle*{0.8}}
\put(  90.21,   28.20){\circle*{0.8}}
\put(  90.61,   27.97){\circle*{0.8}}
\put(  91.01,   27.76){\circle*{0.8}}
\put(  91.41,   27.54){\circle*{0.8}}
\put(  91.81,   27.32){\circle*{0.8}}
\put(  92.21,   27.10){\circle*{0.8}}
\put(  92.61,   26.89){\circle*{0.8}}
\put(  93.01,   26.67){\circle*{0.8}}
\put(  93.41,   26.46){\circle*{0.8}}
\put(  93.81,   26.25){\circle*{0.8}}
\put(  94.21,   26.03){\circle*{0.8}}
\put(  94.61,   25.82){\circle*{0.8}}
\put(  95.01,   25.61){\circle*{0.8}}
\put(  95.41,   25.41){\circle*{0.8}}
\put(  95.81,   25.20){\circle*{0.8}}
\put(  96.21,   24.99){\circle*{0.8}}
\put(  96.61,   24.79){\circle*{0.8}}
\put(  97.01,   24.58){\circle*{0.8}}
\put(  97.41,   24.38){\circle*{0.8}}
\put(  97.81,   24.18){\circle*{0.8}}
\put(  98.21,   23.97){\circle*{0.8}}
\put(  98.61,   23.77){\circle*{0.8}}
\put(  99.01,   23.58){\circle*{0.8}}
\put(  99.41,   23.38){\circle*{0.8}}
\put(  99.81,   23.18){\circle*{0.8}}

\put(   2.18,   81.57){\circle{1.8}}
\put(   4.56,   80.20){\circle{1.8}}
\put(   6.65,   79.23){\circle{1.8}}
\put(   8.87,   78.07){\circle{1.8}}
\put(  11.15,   76.50){\circle{1.8}}
\put(  13.16,   75.20){\circle{1.8}}
\put(  15.21,   74.17){\circle{1.8}}
\put(  17.26,   72.73){\circle{1.8}}
\put(  19.28,   71.13){\circle{1.8}}
\put(  21.43,   69.70){\circle{1.8}}
\put(  23.49,   68.47){\circle{1.8}}
\put(  25.60,   66.93){\circle{1.8}}
\put(  27.61,   65.70){\circle{1.8}}
\put(  29.62,   64.17){\circle{1.8}}
\put(  31.70,   62.83){\circle{1.8}}
\put(  33.72,   61.43){\circle{1.8}}
\put(  35.76,   59.93){\circle{1.8}}
\put(  38.04,   58.57){\circle{1.8}}
\put(  40.29,   57.27){\circle{1.8}}
\put(  42.53,   55.60){\circle{1.8}}
\put(  44.74,   54.03){\circle{1.8}}
\put(  46.97,   52.50){\circle{1.8}}
\put(  49.22,   50.90){\circle{1.8}}
\put(  51.45,   49.17){\circle{1.8}}
\put(  53.70,   47.83){\circle{1.8}}
\put(  55.94,   46.23){\circle{1.8}}
\put(  58.17,   44.87){\circle{1.8}}
\put(  60.40,   43.23){\circle{1.8}}
\put(  62.65,   41.77){\circle{1.8}}
\put(  64.89,   40.37){\circle{1.8}}
\put(  67.13,   39.03){\circle{1.8}}
\put(  69.37,   37.40){\circle{1.8}}
\put(  71.60,   35.70){\circle{1.8}}
\put(  73.84,   34.17){\circle{1.8}}
\put(  76.09,   32.70){\circle{1.8}}
\put(  78.32,   31.27){\circle{1.8}}
\put(  80.56,   29.30){\circle{1.8}}
\put(  82.80,   28.10){\circle{1.8}}
\put(  85.04,   26.50){\circle{1.8}}
\put(  87.28,   25.10){\circle{1.8}}
\put(  89.52,   23.77){\circle{1.8}}
\put(  91.76,   22.23){\circle{1.8}}
\put(  94.00,   20.43){\circle{1.8}}
\put(  96.24,   18.93){\circle{1.8}}
\put(  98.48,   17.47){\circle{1.8}}
%\put( 100.72,   16.00){\circle{1.8}}

\put(   0.43,   81.48){\circle*{0.8}}
\put(   0.85,   81.28){\circle*{0.8}}
\put(   1.26,   81.09){\circle*{0.8}}
\put(   1.73,   80.86){\circle*{0.8}}
\put(   2.20,   80.64){\circle*{0.8}}
\put(   2.65,   80.42){\circle*{0.8}}
\put(   3.09,   80.20){\circle*{0.8}}
\put(   3.53,   79.99){\circle*{0.8}}
\put(   3.95,   79.79){\circle*{0.8}}
\put(   4.36,   79.58){\circle*{0.8}}
\put(   4.76,   79.38){\circle*{0.8}}
\put(   5.21,   79.16){\circle*{0.8}}
\put(   5.66,   78.93){\circle*{0.8}}
\put(   6.09,   78.71){\circle*{0.8}}
\put(   6.51,   78.50){\circle*{0.8}}
\put(   6.93,   78.28){\circle*{0.8}}
\put(   7.33,   78.08){\circle*{0.8}}
\put(   7.78,   77.84){\circle*{0.8}}
\put(   8.22,   77.61){\circle*{0.8}}
\put(   8.65,   77.39){\circle*{0.8}}
\put(   9.06,   77.17){\circle*{0.8}}
\put(   9.47,   76.95){\circle*{0.8}}
\put(   9.92,   76.71){\circle*{0.8}}
\put(  10.36,   76.47){\circle*{0.8}}
\put(  10.78,   76.24){\circle*{0.8}}
\put(  11.20,   76.02){\circle*{0.8}}
\put(  11.60,   75.80){\circle*{0.8}}
\put(  12.04,   75.55){\circle*{0.8}}
\put(  12.47,   75.32){\circle*{0.8}}
\put(  12.89,   75.08){\circle*{0.8}}
\put(  13.30,   74.85){\circle*{0.8}}
\put(  13.74,   74.61){\circle*{0.8}}
\put(  14.16,   74.36){\circle*{0.8}}
\put(  14.58,   74.13){\circle*{0.8}}
\put(  14.99,   73.89){\circle*{0.8}}
\put(  15.42,   73.64){\circle*{0.8}}
\put(  15.85,   73.40){\circle*{0.8}}
\put(  16.26,   73.16){\circle*{0.8}}
\put(  16.67,   72.92){\circle*{0.8}}
\put(  17.09,   72.67){\circle*{0.8}}
\put(  17.51,   72.43){\circle*{0.8}}
\put(  17.92,   72.19){\circle*{0.8}}
\put(  18.35,   71.93){\circle*{0.8}}
\put(  18.76,   71.69){\circle*{0.8}}
\put(  19.17,   71.44){\circle*{0.8}}
\put(  19.60,   71.18){\circle*{0.8}}
\put(  20.01,   70.93){\circle*{0.8}}
\put(  20.42,   70.69){\circle*{0.8}}
\put(  20.85,   70.43){\circle*{0.8}}
\put(  21.26,   70.17){\circle*{0.8}}
\put(  21.66,   69.93){\circle*{0.8}}
\put(  22.08,   69.67){\circle*{0.8}}
\put(  22.49,   69.41){\circle*{0.8}}
\put(  22.91,   69.15){\circle*{0.8}}
\put(  23.33,   68.89){\circle*{0.8}}
\put(  23.73,   68.64){\circle*{0.8}}
\put(  24.15,   68.38){\circle*{0.8}}
\put(  24.55,   68.12){\circle*{0.8}}
\put(  24.97,   67.86){\circle*{0.8}}
\put(  25.38,   67.60){\circle*{0.8}}
\put(  25.80,   67.33){\circle*{0.8}}
\put(  26.21,   67.07){\circle*{0.8}}
\put(  26.62,   66.80){\circle*{0.8}}
\put(  27.03,   66.54){\circle*{0.8}}
\put(  27.45,   66.27){\circle*{0.8}}
\put(  27.85,   66.00){\circle*{0.8}}
\put(  28.27,   65.73){\circle*{0.8}}
\put(  28.67,   65.47){\circle*{0.8}}
\put(  29.09,   65.20){\circle*{0.8}}
\put(  29.49,   64.93){\circle*{0.8}}
\put(  29.90,   64.66){\circle*{0.8}}
\put(  30.31,   64.39){\circle*{0.8}}
\put(  30.72,   64.12){\circle*{0.8}}
\put(  31.13,   63.85){\circle*{0.8}}
\put(  31.53,   63.58){\circle*{0.8}}
\put(  31.93,   63.31){\circle*{0.8}}
\put(  32.34,   63.03){\circle*{0.8}}
\put(  32.74,   62.76){\circle*{0.8}}
\put(  33.15,   62.49){\circle*{0.8}}
\put(  33.55,   62.21){\circle*{0.8}}
\put(  33.96,   61.93){\circle*{0.8}}
\put(  34.37,   61.66){\circle*{0.8}}
\put(  34.77,   61.38){\circle*{0.8}}
\put(  35.18,   61.11){\circle*{0.8}}
\put(  35.58,   60.83){\circle*{0.8}}
\put(  35.99,   60.55){\circle*{0.8}}
\put(  36.39,   60.27){\circle*{0.8}}
\put(  36.79,   59.99){\circle*{0.8}}
\put(  37.20,   59.71){\circle*{0.8}}
\put(  37.60,   59.43){\circle*{0.8}}
\put(  38.00,   59.15){\circle*{0.8}}
\put(  38.41,   58.87){\circle*{0.8}}
\put(  38.81,   58.59){\circle*{0.8}}
\put(  39.22,   58.31){\circle*{0.8}}
\put(  39.62,   58.02){\circle*{0.8}}
\put(  40.03,   57.74){\circle*{0.8}}
\put(  40.43,   57.46){\circle*{0.8}}
\put(  40.83,   57.18){\circle*{0.8}}
\put(  41.23,   56.89){\circle*{0.8}}
\put(  41.64,   56.60){\circle*{0.8}}
\put(  42.05,   56.32){\circle*{0.8}}
\put(  42.45,   56.03){\circle*{0.8}}
\put(  42.85,   55.75){\circle*{0.8}}
\put(  43.25,   55.46){\circle*{0.8}}
\put(  43.66,   55.17){\circle*{0.8}}
\put(  44.06,   54.88){\circle*{0.8}}
\put(  44.46,   54.60){\circle*{0.8}}
\put(  44.87,   54.31){\circle*{0.8}}
\put(  45.27,   54.02){\circle*{0.8}}
\put(  45.68,   53.73){\circle*{0.8}}
\put(  46.08,   53.44){\circle*{0.8}}
\put(  46.48,   53.15){\circle*{0.8}}
\put(  46.89,   52.86){\circle*{0.8}}
\put(  47.29,   52.57){\circle*{0.8}}
\put(  47.69,   52.29){\circle*{0.8}}
\put(  48.09,   52.00){\circle*{0.8}}
\put(  48.50,   51.71){\circle*{0.8}}
\put(  48.90,   51.42){\circle*{0.8}}
\put(  49.30,   51.13){\circle*{0.8}}
\put(  49.70,   50.84){\circle*{0.8}}
\put(  50.10,   50.55){\circle*{0.8}}
\put(  50.51,   50.26){\circle*{0.8}}
\put(  50.91,   49.96){\circle*{0.8}}
\put(  51.31,   49.67){\circle*{0.8}}
\put(  51.72,   49.38){\circle*{0.8}}
\put(  52.12,   49.09){\circle*{0.8}}
\put(  52.52,   48.80){\circle*{0.8}}
\put(  52.92,   48.51){\circle*{0.8}}
\put(  53.33,   48.22){\circle*{0.8}}
\put(  53.73,   47.92){\circle*{0.8}}
\put(  54.13,   47.63){\circle*{0.8}}
\put(  54.53,   47.34){\circle*{0.8}}
\put(  54.93,   47.05){\circle*{0.8}}
\put(  55.34,   46.76){\circle*{0.8}}
\put(  55.74,   46.47){\circle*{0.8}}
\put(  56.14,   46.18){\circle*{0.8}}
\put(  56.54,   45.89){\circle*{0.8}}
\put(  56.94,   45.60){\circle*{0.8}}
\put(  57.34,   45.31){\circle*{0.8}}
\put(  57.75,   45.02){\circle*{0.8}}
\put(  58.15,   44.73){\circle*{0.8}}
\put(  58.55,   44.44){\circle*{0.8}}
\put(  58.95,   44.15){\circle*{0.8}}
\put(  59.35,   43.86){\circle*{0.8}}
\put(  59.75,   43.57){\circle*{0.8}}
\put(  60.15,   43.28){\circle*{0.8}}
\put(  60.56,   42.99){\circle*{0.8}}
\put(  60.96,   42.70){\circle*{0.8}}
\put(  61.36,   42.41){\circle*{0.8}}
\put(  61.76,   42.12){\circle*{0.8}}
\put(  62.16,   41.83){\circle*{0.8}}
\put(  62.56,   41.55){\circle*{0.8}}
\put(  62.96,   41.26){\circle*{0.8}}
\put(  63.36,   40.97){\circle*{0.8}}
\put(  63.76,   40.69){\circle*{0.8}}
\put(  64.16,   40.40){\circle*{0.8}}
\put(  64.57,   40.12){\circle*{0.8}}
\put(  64.97,   39.83){\circle*{0.8}}
\put(  65.37,   39.54){\circle*{0.8}}
\put(  65.77,   39.26){\circle*{0.8}}
\put(  66.17,   38.97){\circle*{0.8}}
\put(  66.57,   38.69){\circle*{0.8}}
\put(  66.97,   38.41){\circle*{0.8}}
\put(  67.38,   38.12){\circle*{0.8}}
\put(  67.78,   37.84){\circle*{0.8}}
\put(  68.18,   37.56){\circle*{0.8}}
\put(  68.58,   37.28){\circle*{0.8}}
\put(  68.98,   37.00){\circle*{0.8}}
\put(  69.38,   36.71){\circle*{0.8}}
\put(  69.78,   36.43){\circle*{0.8}}
\put(  70.18,   36.16){\circle*{0.8}}
\put(  70.58,   35.88){\circle*{0.8}}
\put(  70.98,   35.60){\circle*{0.8}}
\put(  71.38,   35.32){\circle*{0.8}}
\put(  71.78,   35.04){\circle*{0.8}}
\put(  72.18,   34.77){\circle*{0.8}}
\put(  72.59,   34.49){\circle*{0.8}}
\put(  72.99,   34.22){\circle*{0.8}}
\put(  73.39,   33.94){\circle*{0.8}}
\put(  73.79,   33.67){\circle*{0.8}}
\put(  74.19,   33.39){\circle*{0.8}}
\put(  74.59,   33.12){\circle*{0.8}}
\put(  74.99,   32.85){\circle*{0.8}}
\put(  75.39,   32.58){\circle*{0.8}}
\put(  75.79,   32.31){\circle*{0.8}}
\put(  76.19,   32.04){\circle*{0.8}}
\put(  76.59,   31.77){\circle*{0.8}}
\put(  76.99,   31.50){\circle*{0.8}}
\put(  77.39,   31.23){\circle*{0.8}}
\put(  77.79,   30.97){\circle*{0.8}}
\put(  78.19,   30.70){\circle*{0.8}}
\put(  78.59,   30.43){\circle*{0.8}}
\put(  79.00,   30.17){\circle*{0.8}}
\put(  79.40,   29.91){\circle*{0.8}}
\put(  79.80,   29.64){\circle*{0.8}}
\put(  80.20,   29.38){\circle*{0.8}}
\put(  80.60,   29.12){\circle*{0.8}}
\put(  81.00,   28.86){\circle*{0.8}}
\put(  81.40,   28.60){\circle*{0.8}}
\put(  81.80,   28.34){\circle*{0.8}}
\put(  82.20,   28.09){\circle*{0.8}}
\put(  82.60,   27.83){\circle*{0.8}}
\put(  83.00,   27.57){\circle*{0.8}}
\put(  83.40,   27.32){\circle*{0.8}}
\put(  83.80,   27.06){\circle*{0.8}}
\put(  84.20,   26.81){\circle*{0.8}}
\put(  84.60,   26.56){\circle*{0.8}}
\put(  85.00,   26.31){\circle*{0.8}}
\put(  85.40,   26.06){\circle*{0.8}}
\put(  85.80,   25.81){\circle*{0.8}}
\put(  86.20,   25.56){\circle*{0.8}}
\put(  86.60,   25.31){\circle*{0.8}}
\put(  87.00,   25.07){\circle*{0.8}}
\put(  87.40,   24.82){\circle*{0.8}}
\put(  87.80,   24.58){\circle*{0.8}}
\put(  88.20,   24.34){\circle*{0.8}}
\put(  88.60,   24.09){\circle*{0.8}}
\put(  89.00,   23.85){\circle*{0.8}}
\put(  89.40,   23.61){\circle*{0.8}}
\put(  89.81,   23.37){\circle*{0.8}}
\put(  90.21,   23.14){\circle*{0.8}}
\put(  90.61,   22.90){\circle*{0.8}}
\put(  91.01,   22.66){\circle*{0.8}}
\put(  91.41,   22.43){\circle*{0.8}}
\put(  91.81,   22.19){\circle*{0.8}}
\put(  92.21,   21.96){\circle*{0.8}}
\put(  92.61,   21.73){\circle*{0.8}}
\put(  93.01,   21.50){\circle*{0.8}}
\put(  93.41,   21.27){\circle*{0.8}}
\put(  93.81,   21.04){\circle*{0.8}}
\put(  94.21,   20.82){\circle*{0.8}}
\put(  94.61,   20.59){\circle*{0.8}}
\put(  95.01,   20.37){\circle*{0.8}}
\put(  95.41,   20.14){\circle*{0.8}}
\put(  95.81,   19.92){\circle*{0.8}}
\put(  96.21,   19.70){\circle*{0.8}}
\put(  96.61,   19.48){\circle*{0.8}}
\put(  97.01,   19.26){\circle*{0.8}}
\put(  97.41,   19.04){\circle*{0.8}}
\put(  97.81,   18.82){\circle*{0.8}}
\put(  98.21,   18.61){\circle*{0.8}}
\put(  98.61,   18.40){\circle*{0.8}}
\put(  99.01,   18.18){\circle*{0.8}}
\put(  99.41,   17.97){\circle*{0.8}}
\put(  99.81,   17.76){\circle*{0.8}}

\put(   2.18,   78.23){\circle{1.8}}
\put(   4.56,   76.73){\circle{1.8}}
\put(   6.65,   75.43){\circle{1.8}}
\put(   8.87,   73.80){\circle{1.8}}
\put(  11.15,   72.17){\circle{1.8}}
\put(  13.16,   70.77){\circle{1.8}}
\put(  15.21,   69.53){\circle{1.8}}
\put(  17.26,   67.93){\circle{1.8}}
\put(  19.28,   66.63){\circle{1.8}}
\put(  21.43,   65.10){\circle{1.8}}
\put(  23.49,   63.93){\circle{1.8}}
\put(  25.60,   62.23){\circle{1.8}}
\put(  27.61,   60.90){\circle{1.8}}
\put(  29.62,   59.53){\circle{1.8}}
\put(  31.70,   58.03){\circle{1.8}}
\put(  33.72,   56.63){\circle{1.8}}
\put(  35.76,   55.17){\circle{1.8}}
\put(  38.04,   53.60){\circle{1.8}}
\put(  40.29,   52.30){\circle{1.8}}
\put(  42.53,   50.40){\circle{1.8}}
\put(  44.74,   48.83){\circle{1.8}}
\put(  46.97,   47.27){\circle{1.8}}
\put(  49.22,   45.77){\circle{1.8}}
\put(  51.45,   44.13){\circle{1.8}}
\put(  53.70,   42.50){\circle{1.8}}
\put(  55.94,   41.27){\circle{1.8}}
\put(  58.17,   39.60){\circle{1.8}}
\put(  60.40,   38.00){\circle{1.8}}
\put(  62.65,   36.53){\circle{1.8}}
\put(  64.89,   34.83){\circle{1.8}}
\put(  67.13,   33.30){\circle{1.8}}
\put(  69.37,   31.60){\circle{1.8}}
\put(  71.60,   30.17){\circle{1.8}}
\put(  73.84,   28.63){\circle{1.8}}
\put(  76.09,   26.97){\circle{1.8}}
\put(  78.32,   25.40){\circle{1.8}}
\put(  80.56,   23.83){\circle{1.8}}
\put(  82.80,   22.43){\circle{1.8}}
\put(  85.04,   20.63){\circle{1.8}}
\put(  87.28,   19.07){\circle{1.8}}
\put(  89.52,   17.83){\circle{1.8}}
\put(  91.76,   15.97){\circle{1.8}}
\put(  94.00,   14.43){\circle{1.8}}
\put(  96.24,   12.90){\circle{1.8}}
\put(  98.48,   11.50){\circle{1.8}}
%\put( 100.72,   10.03){\circle{1.8}}

\put(   0.43,   77.86){\circle*{0.8}}
\put(   0.85,   77.64){\circle*{0.8}}
\put(   1.26,   77.43){\circle*{0.8}}
\put(   1.73,   77.18){\circle*{0.8}}
\put(   2.20,   76.94){\circle*{0.8}}
\put(   2.65,   76.70){\circle*{0.8}}
\put(   3.09,   76.47){\circle*{0.8}}
\put(   3.53,   76.24){\circle*{0.8}}
\put(   3.95,   76.01){\circle*{0.8}}
\put(   4.36,   75.79){\circle*{0.8}}
\put(   4.76,   75.58){\circle*{0.8}}
\put(   5.21,   75.33){\circle*{0.8}}
\put(   5.66,   75.08){\circle*{0.8}}
\put(   6.09,   74.84){\circle*{0.8}}
\put(   6.51,   74.61){\circle*{0.8}}
\put(   6.93,   74.38){\circle*{0.8}}
\put(   7.33,   74.15){\circle*{0.8}}
\put(   7.78,   73.90){\circle*{0.8}}
\put(   8.22,   73.65){\circle*{0.8}}
\put(   8.65,   73.41){\circle*{0.8}}
\put(   9.06,   73.17){\circle*{0.8}}
\put(   9.47,   72.94){\circle*{0.8}}
\put(   9.92,   72.68){\circle*{0.8}}
\put(  10.36,   72.43){\circle*{0.8}}
\put(  10.78,   72.18){\circle*{0.8}}
\put(  11.20,   71.94){\circle*{0.8}}
\put(  11.60,   71.70){\circle*{0.8}}
\put(  12.04,   71.44){\circle*{0.8}}
\put(  12.47,   71.18){\circle*{0.8}}
\put(  12.89,   70.93){\circle*{0.8}}
\put(  13.30,   70.69){\circle*{0.8}}
\put(  13.74,   70.42){\circle*{0.8}}
\put(  14.16,   70.17){\circle*{0.8}}
\put(  14.58,   69.91){\circle*{0.8}}
\put(  14.99,   69.66){\circle*{0.8}}
\put(  15.42,   69.40){\circle*{0.8}}
\put(  15.85,   69.14){\circle*{0.8}}
\put(  16.26,   68.88){\circle*{0.8}}
\put(  16.67,   68.63){\circle*{0.8}}
\put(  17.09,   68.36){\circle*{0.8}}
\put(  17.51,   68.10){\circle*{0.8}}
\put(  17.92,   67.85){\circle*{0.8}}
\put(  18.35,   67.58){\circle*{0.8}}
\put(  18.76,   67.31){\circle*{0.8}}
\put(  19.17,   67.05){\circle*{0.8}}
\put(  19.60,   66.78){\circle*{0.8}}
\put(  20.01,   66.51){\circle*{0.8}}
\put(  20.42,   66.25){\circle*{0.8}}
\put(  20.85,   65.98){\circle*{0.8}}
\put(  21.26,   65.71){\circle*{0.8}}
\put(  21.66,   65.45){\circle*{0.8}}
\put(  22.08,   65.18){\circle*{0.8}}
\put(  22.49,   64.91){\circle*{0.8}}
\put(  22.91,   64.63){\circle*{0.8}}
\put(  23.33,   64.36){\circle*{0.8}}
\put(  23.73,   64.09){\circle*{0.8}}
\put(  24.15,   63.82){\circle*{0.8}}
\put(  24.55,   63.55){\circle*{0.8}}
\put(  24.97,   63.27){\circle*{0.8}}
\put(  25.38,   63.00){\circle*{0.8}}
\put(  25.80,   62.71){\circle*{0.8}}
\put(  26.21,   62.44){\circle*{0.8}}
\put(  26.62,   62.16){\circle*{0.8}}
\put(  27.03,   61.88){\circle*{0.8}}
\put(  27.45,   61.60){\circle*{0.8}}
\put(  27.85,   61.32){\circle*{0.8}}
\put(  28.27,   61.04){\circle*{0.8}}
\put(  28.67,   60.76){\circle*{0.8}}
\put(  29.09,   60.48){\circle*{0.8}}
\put(  29.49,   60.20){\circle*{0.8}}
\put(  29.90,   59.92){\circle*{0.8}}
\put(  30.31,   59.63){\circle*{0.8}}
\put(  30.72,   59.35){\circle*{0.8}}
\put(  31.13,   59.07){\circle*{0.8}}
\put(  31.53,   58.79){\circle*{0.8}}
\put(  31.93,   58.50){\circle*{0.8}}
\put(  32.34,   58.22){\circle*{0.8}}
\put(  32.74,   57.94){\circle*{0.8}}
\put(  33.15,   57.65){\circle*{0.8}}
\put(  33.55,   57.36){\circle*{0.8}}
\put(  33.96,   57.07){\circle*{0.8}}
\put(  34.37,   56.79){\circle*{0.8}}
\put(  34.77,   56.50){\circle*{0.8}}
\put(  35.18,   56.21){\circle*{0.8}}
\put(  35.58,   55.92){\circle*{0.8}}
\put(  35.99,   55.63){\circle*{0.8}}
\put(  36.39,   55.35){\circle*{0.8}}
\put(  36.79,   55.06){\circle*{0.8}}
\put(  37.20,   54.77){\circle*{0.8}}
\put(  37.60,   54.48){\circle*{0.8}}
\put(  38.00,   54.19){\circle*{0.8}}
\put(  38.41,   53.90){\circle*{0.8}}
\put(  38.81,   53.60){\circle*{0.8}}
\put(  39.22,   53.31){\circle*{0.8}}
\put(  39.62,   53.02){\circle*{0.8}}
\put(  40.03,   52.73){\circle*{0.8}}
\put(  40.43,   52.43){\circle*{0.8}}
\put(  40.83,   52.14){\circle*{0.8}}
\put(  41.23,   51.85){\circle*{0.8}}
\put(  41.64,   51.55){\circle*{0.8}}
\put(  42.05,   51.25){\circle*{0.8}}
\put(  42.45,   50.96){\circle*{0.8}}
\put(  42.85,   50.66){\circle*{0.8}}
\put(  43.25,   50.37){\circle*{0.8}}
\put(  43.66,   50.07){\circle*{0.8}}
\put(  44.06,   49.78){\circle*{0.8}}
\put(  44.46,   49.48){\circle*{0.8}}
\put(  44.87,   49.18){\circle*{0.8}}
\put(  45.27,   48.89){\circle*{0.8}}
\put(  45.68,   48.59){\circle*{0.8}}
\put(  46.08,   48.29){\circle*{0.8}}
\put(  46.48,   47.99){\circle*{0.8}}
\put(  46.89,   47.69){\circle*{0.8}}
\put(  47.29,   47.40){\circle*{0.8}}
\put(  47.69,   47.10){\circle*{0.8}}
\put(  48.09,   46.80){\circle*{0.8}}
\put(  48.50,   46.50){\circle*{0.8}}
\put(  48.90,   46.21){\circle*{0.8}}
\put(  49.30,   45.91){\circle*{0.8}}
\put(  49.70,   45.61){\circle*{0.8}}
\put(  50.10,   45.31){\circle*{0.8}}
\put(  50.51,   45.01){\circle*{0.8}}
\put(  50.91,   44.71){\circle*{0.8}}
\put(  51.31,   44.41){\circle*{0.8}}
\put(  51.72,   44.11){\circle*{0.8}}
\put(  52.12,   43.82){\circle*{0.8}}
\put(  52.52,   43.52){\circle*{0.8}}
\put(  52.92,   43.22){\circle*{0.8}}
\put(  53.33,   42.92){\circle*{0.8}}
\put(  53.73,   42.62){\circle*{0.8}}
\put(  54.13,   42.32){\circle*{0.8}}
\put(  54.53,   42.02){\circle*{0.8}}
\put(  54.93,   41.72){\circle*{0.8}}
\put(  55.34,   41.42){\circle*{0.8}}
\put(  55.74,   41.13){\circle*{0.8}}
\put(  56.14,   40.83){\circle*{0.8}}
\put(  56.54,   40.53){\circle*{0.8}}
\put(  56.94,   40.23){\circle*{0.8}}
\put(  57.34,   39.94){\circle*{0.8}}
\put(  57.75,   39.64){\circle*{0.8}}
\put(  58.15,   39.34){\circle*{0.8}}
\put(  58.55,   39.05){\circle*{0.8}}
\put(  58.95,   38.75){\circle*{0.8}}
\put(  59.35,   38.45){\circle*{0.8}}
\put(  59.75,   38.16){\circle*{0.8}}
\put(  60.15,   37.86){\circle*{0.8}}
\put(  60.56,   37.56){\circle*{0.8}}
\put(  60.96,   37.27){\circle*{0.8}}
\put(  61.36,   36.97){\circle*{0.8}}
\put(  61.76,   36.68){\circle*{0.8}}
\put(  62.16,   36.38){\circle*{0.8}}
\put(  62.56,   36.09){\circle*{0.8}}
\put(  62.96,   35.80){\circle*{0.8}}
\put(  63.36,   35.50){\circle*{0.8}}
\put(  63.76,   35.21){\circle*{0.8}}
\put(  64.16,   34.92){\circle*{0.8}}
\put(  64.57,   34.62){\circle*{0.8}}
\put(  64.97,   34.33){\circle*{0.8}}
\put(  65.37,   34.04){\circle*{0.8}}
\put(  65.77,   33.75){\circle*{0.8}}
\put(  66.17,   33.46){\circle*{0.8}}
\put(  66.57,   33.17){\circle*{0.8}}
\put(  66.97,   32.88){\circle*{0.8}}
\put(  67.38,   32.59){\circle*{0.8}}
\put(  67.78,   32.30){\circle*{0.8}}
\put(  68.18,   32.01){\circle*{0.8}}
\put(  68.58,   31.72){\circle*{0.8}}
\put(  68.98,   31.43){\circle*{0.8}}
\put(  69.38,   31.15){\circle*{0.8}}
\put(  69.78,   30.86){\circle*{0.8}}
\put(  70.18,   30.57){\circle*{0.8}}
\put(  70.58,   30.29){\circle*{0.8}}
\put(  70.98,   30.00){\circle*{0.8}}
\put(  71.38,   29.72){\circle*{0.8}}
\put(  71.78,   29.44){\circle*{0.8}}
\put(  72.18,   29.15){\circle*{0.8}}
\put(  72.59,   28.87){\circle*{0.8}}
\put(  72.99,   28.59){\circle*{0.8}}
\put(  73.39,   28.31){\circle*{0.8}}
\put(  73.79,   28.03){\circle*{0.8}}
\put(  74.19,   27.75){\circle*{0.8}}
\put(  74.59,   27.47){\circle*{0.8}}
\put(  74.99,   27.19){\circle*{0.8}}
\put(  75.39,   26.91){\circle*{0.8}}
\put(  75.79,   26.63){\circle*{0.8}}
\put(  76.19,   26.36){\circle*{0.8}}
\put(  76.59,   26.08){\circle*{0.8}}
\put(  76.99,   25.81){\circle*{0.8}}
\put(  77.39,   25.53){\circle*{0.8}}
\put(  77.79,   25.26){\circle*{0.8}}
\put(  78.19,   24.99){\circle*{0.8}}
\put(  78.59,   24.71){\circle*{0.8}}
\put(  79.00,   24.44){\circle*{0.8}}
\put(  79.40,   24.17){\circle*{0.8}}
\put(  79.80,   23.90){\circle*{0.8}}
\put(  80.20,   23.63){\circle*{0.8}}
\put(  80.60,   23.37){\circle*{0.8}}
\put(  81.00,   23.10){\circle*{0.8}}
\put(  81.40,   22.83){\circle*{0.8}}
\put(  81.80,   22.57){\circle*{0.8}}
\put(  82.20,   22.30){\circle*{0.8}}
\put(  82.60,   22.04){\circle*{0.8}}
\put(  83.00,   21.78){\circle*{0.8}}
\put(  83.40,   21.51){\circle*{0.8}}
\put(  83.80,   21.25){\circle*{0.8}}
\put(  84.20,   20.99){\circle*{0.8}}
\put(  84.60,   20.73){\circle*{0.8}}
\put(  85.00,   20.47){\circle*{0.8}}
\put(  85.40,   20.22){\circle*{0.8}}
\put(  85.80,   19.96){\circle*{0.8}}
\put(  86.20,   19.70){\circle*{0.8}}
\put(  86.60,   19.45){\circle*{0.8}}
\put(  87.00,   19.20){\circle*{0.8}}
\put(  87.40,   18.94){\circle*{0.8}}
\put(  87.80,   18.69){\circle*{0.8}}
\put(  88.20,   18.44){\circle*{0.8}}
\put(  88.60,   18.19){\circle*{0.8}}
\put(  89.00,   17.94){\circle*{0.8}}
\put(  89.40,   17.69){\circle*{0.8}}
\put(  89.81,   17.45){\circle*{0.8}}
\put(  90.21,   17.20){\circle*{0.8}}
\put(  90.61,   16.95){\circle*{0.8}}
\put(  91.01,   16.71){\circle*{0.8}}
\put(  91.41,   16.47){\circle*{0.8}}
\put(  91.81,   16.23){\circle*{0.8}}
\put(  92.21,   15.99){\circle*{0.8}}
\put(  92.61,   15.75){\circle*{0.8}}
\put(  93.01,   15.51){\circle*{0.8}}
\put(  93.41,   15.27){\circle*{0.8}}
\put(  93.81,   15.03){\circle*{0.8}}
\put(  94.21,   14.80){\circle*{0.8}}
\put(  94.61,   14.56){\circle*{0.8}}
\put(  95.01,   14.33){\circle*{0.8}}
\put(  95.41,   14.10){\circle*{0.8}}
\put(  95.81,   13.87){\circle*{0.8}}
\put(  96.21,   13.64){\circle*{0.8}}
\put(  96.61,   13.41){\circle*{0.8}}
\put(  97.01,   13.18){\circle*{0.8}}
\put(  97.41,   12.95){\circle*{0.8}}
\put(  97.81,   12.73){\circle*{0.8}}
\put(  98.21,   12.50){\circle*{0.8}}
\put(  98.61,   12.28){\circle*{0.8}}
\put(  99.01,   12.06){\circle*{0.8}}
\put(  99.41,   11.84){\circle*{0.8}}
\put(  99.81,   11.62){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){10.0}
\put(60,-7){$I_{1}-3$}
\put(-10,0){5.0}
\put(-10,97){10.0}
\put(-10,70){$\langle\omega\rangle$}

\put(  20.00,   54.00){\circle{1.8}}
\put(  40.50,   58.00){\circle{1.8}}
\put(  66.67,   65.00){\circle{1.8}}
\put(  98.21,   70.80){\circle{1.8}}

\put(   0.00,   50.17){\circle*{0.8}}
\put(   0.25,   50.22){\circle*{0.8}}
\put(   0.50,   50.28){\circle*{0.8}}
\put(   0.75,   50.33){\circle*{0.8}}
\put(   1.00,   50.39){\circle*{0.8}}
\put(   1.25,   50.44){\circle*{0.8}}
\put(   1.50,   50.50){\circle*{0.8}}
\put(   1.75,   50.55){\circle*{0.8}}
\put(   2.00,   50.61){\circle*{0.8}}
\put(   2.25,   50.66){\circle*{0.8}}
\put(   2.50,   50.72){\circle*{0.8}}
\put(   2.75,   50.77){\circle*{0.8}}
\put(   3.00,   50.83){\circle*{0.8}}
\put(   3.25,   50.88){\circle*{0.8}}
\put(   3.50,   50.93){\circle*{0.8}}
\put(   3.75,   50.99){\circle*{0.8}}
\put(   4.00,   51.04){\circle*{0.8}}
\put(   4.25,   51.10){\circle*{0.8}}
\put(   4.50,   51.15){\circle*{0.8}}
\put(   4.75,   51.21){\circle*{0.8}}
\put(   5.00,   51.26){\circle*{0.8}}
\put(   5.25,   51.32){\circle*{0.8}}
\put(   5.50,   51.37){\circle*{0.8}}
\put(   5.75,   51.43){\circle*{0.8}}
\put(   6.00,   51.48){\circle*{0.8}}
\put(   6.25,   51.54){\circle*{0.8}}
\put(   6.50,   51.59){\circle*{0.8}}
\put(   6.75,   51.65){\circle*{0.8}}
\put(   7.00,   51.70){\circle*{0.8}}
\put(   7.25,   51.76){\circle*{0.8}}
\put(   7.50,   51.81){\circle*{0.8}}
\put(   7.75,   51.86){\circle*{0.8}}
\put(   8.00,   51.92){\circle*{0.8}}
\put(   8.25,   51.97){\circle*{0.8}}
\put(   8.50,   52.03){\circle*{0.8}}
\put(   8.75,   52.08){\circle*{0.8}}
\put(   9.00,   52.14){\circle*{0.8}}
\put(   9.25,   52.19){\circle*{0.8}}
\put(   9.50,   52.25){\circle*{0.8}}
\put(   9.75,   52.30){\circle*{0.8}}
\put(  10.00,   52.36){\circle*{0.8}}
\put(  10.25,   52.41){\circle*{0.8}}
\put(  10.50,   52.47){\circle*{0.8}}
\put(  10.75,   52.52){\circle*{0.8}}
\put(  11.00,   52.58){\circle*{0.8}}
\put(  11.25,   52.63){\circle*{0.8}}
\put(  11.50,   52.69){\circle*{0.8}}
\put(  11.75,   52.74){\circle*{0.8}}
\put(  12.00,   52.79){\circle*{0.8}}
\put(  12.25,   52.85){\circle*{0.8}}
\put(  12.50,   52.90){\circle*{0.8}}
\put(  12.75,   52.96){\circle*{0.8}}
\put(  13.00,   53.01){\circle*{0.8}}
\put(  13.25,   53.07){\circle*{0.8}}
\put(  13.50,   53.12){\circle*{0.8}}
\put(  13.75,   53.18){\circle*{0.8}}
\put(  14.00,   53.23){\circle*{0.8}}
\put(  14.25,   53.29){\circle*{0.8}}
\put(  14.50,   53.34){\circle*{0.8}}
\put(  14.75,   53.40){\circle*{0.8}}
\put(  15.00,   53.45){\circle*{0.8}}
\put(  15.25,   53.51){\circle*{0.8}}
\put(  15.50,   53.56){\circle*{0.8}}
\put(  15.75,   53.62){\circle*{0.8}}
\put(  16.00,   53.67){\circle*{0.8}}
\put(  16.25,   53.72){\circle*{0.8}}
\put(  16.50,   53.78){\circle*{0.8}}
\put(  16.75,   53.83){\circle*{0.8}}
\put(  17.00,   53.89){\circle*{0.8}}
\put(  17.25,   53.94){\circle*{0.8}}
\put(  17.50,   54.00){\circle*{0.8}}
\put(  17.75,   54.05){\circle*{0.8}}
\put(  18.00,   54.11){\circle*{0.8}}
\put(  18.25,   54.16){\circle*{0.8}}
\put(  18.50,   54.22){\circle*{0.8}}
\put(  18.75,   54.27){\circle*{0.8}}
\put(  19.00,   54.33){\circle*{0.8}}
\put(  19.25,   54.38){\circle*{0.8}}
\put(  19.50,   54.44){\circle*{0.8}}
\put(  19.75,   54.49){\circle*{0.8}}
\put(  20.00,   54.55){\circle*{0.8}}
\put(  20.25,   54.60){\circle*{0.8}}
\put(  20.50,   54.66){\circle*{0.8}}
\put(  20.75,   54.71){\circle*{0.8}}
\put(  21.00,   54.76){\circle*{0.8}}
\put(  21.25,   54.82){\circle*{0.8}}
\put(  21.50,   54.87){\circle*{0.8}}
\put(  21.75,   54.93){\circle*{0.8}}
\put(  22.00,   54.98){\circle*{0.8}}
\put(  22.25,   55.04){\circle*{0.8}}
\put(  22.50,   55.09){\circle*{0.8}}
\put(  22.75,   55.15){\circle*{0.8}}
\put(  23.00,   55.20){\circle*{0.8}}
\put(  23.25,   55.26){\circle*{0.8}}
\put(  23.50,   55.31){\circle*{0.8}}
\put(  23.75,   55.37){\circle*{0.8}}
\put(  24.00,   55.42){\circle*{0.8}}
\put(  24.25,   55.48){\circle*{0.8}}
\put(  24.50,   55.53){\circle*{0.8}}
\put(  24.75,   55.59){\circle*{0.8}}
\put(  25.00,   55.64){\circle*{0.8}}
\put(  25.25,   55.69){\circle*{0.8}}
\put(  25.50,   55.75){\circle*{0.8}}
\put(  25.75,   55.80){\circle*{0.8}}
\put(  26.00,   55.86){\circle*{0.8}}
\put(  26.25,   55.91){\circle*{0.8}}
\put(  26.50,   55.97){\circle*{0.8}}
\put(  26.75,   56.02){\circle*{0.8}}
\put(  27.00,   56.08){\circle*{0.8}}
\put(  27.25,   56.13){\circle*{0.8}}
\put(  27.50,   56.19){\circle*{0.8}}
\put(  27.75,   56.24){\circle*{0.8}}
\put(  28.00,   56.30){\circle*{0.8}}
\put(  28.25,   56.35){\circle*{0.8}}
\put(  28.50,   56.41){\circle*{0.8}}
\put(  28.75,   56.46){\circle*{0.8}}
\put(  29.00,   56.52){\circle*{0.8}}
\put(  29.25,   56.57){\circle*{0.8}}
\put(  29.50,   56.62){\circle*{0.8}}
\put(  29.75,   56.68){\circle*{0.8}}
\put(  30.00,   56.73){\circle*{0.8}}
\put(  30.25,   56.79){\circle*{0.8}}
\put(  30.50,   56.84){\circle*{0.8}}
\put(  30.75,   56.90){\circle*{0.8}}
\put(  31.00,   56.95){\circle*{0.8}}
\put(  31.25,   57.01){\circle*{0.8}}
\put(  31.50,   57.06){\circle*{0.8}}
\put(  31.75,   57.12){\circle*{0.8}}
\put(  32.00,   57.17){\circle*{0.8}}
\put(  32.25,   57.23){\circle*{0.8}}
\put(  32.50,   57.28){\circle*{0.8}}
\put(  32.75,   57.34){\circle*{0.8}}
\put(  33.00,   57.39){\circle*{0.8}}
\put(  33.25,   57.45){\circle*{0.8}}
\put(  33.50,   57.50){\circle*{0.8}}
\put(  33.75,   57.55){\circle*{0.8}}
\put(  34.00,   57.61){\circle*{0.8}}
\put(  34.25,   57.66){\circle*{0.8}}
\put(  34.50,   57.72){\circle*{0.8}}
\put(  34.75,   57.77){\circle*{0.8}}
\put(  35.00,   57.83){\circle*{0.8}}
\put(  35.25,   57.88){\circle*{0.8}}
\put(  35.50,   57.94){\circle*{0.8}}
\put(  35.75,   57.99){\circle*{0.8}}
\put(  36.00,   58.05){\circle*{0.8}}
\put(  36.25,   58.10){\circle*{0.8}}
\put(  36.50,   58.16){\circle*{0.8}}
\put(  36.75,   58.21){\circle*{0.8}}
\put(  37.00,   58.27){\circle*{0.8}}
\put(  37.25,   58.32){\circle*{0.8}}
\put(  37.50,   58.38){\circle*{0.8}}
\put(  37.75,   58.43){\circle*{0.8}}
\put(  38.00,   58.49){\circle*{0.8}}
\put(  38.25,   58.54){\circle*{0.8}}
\put(  38.50,   58.59){\circle*{0.8}}
\put(  38.75,   58.65){\circle*{0.8}}
\put(  39.00,   58.70){\circle*{0.8}}
\put(  39.25,   58.76){\circle*{0.8}}
\put(  39.50,   58.81){\circle*{0.8}}
\put(  39.75,   58.87){\circle*{0.8}}
\put(  40.00,   58.92){\circle*{0.8}}
\put(  40.25,   58.98){\circle*{0.8}}
\put(  40.50,   59.03){\circle*{0.8}}
\put(  40.75,   59.09){\circle*{0.8}}
\put(  41.00,   59.14){\circle*{0.8}}
\put(  41.25,   59.20){\circle*{0.8}}
\put(  41.50,   59.25){\circle*{0.8}}
\put(  41.75,   59.31){\circle*{0.8}}
\put(  42.00,   59.36){\circle*{0.8}}
\put(  42.25,   59.42){\circle*{0.8}}
\put(  42.50,   59.47){\circle*{0.8}}
\put(  42.75,   59.52){\circle*{0.8}}
\put(  43.00,   59.58){\circle*{0.8}}
\put(  43.25,   59.63){\circle*{0.8}}
\put(  43.50,   59.69){\circle*{0.8}}
\put(  43.75,   59.74){\circle*{0.8}}
\put(  44.00,   59.80){\circle*{0.8}}
\put(  44.25,   59.85){\circle*{0.8}}
\put(  44.50,   59.91){\circle*{0.8}}
\put(  44.75,   59.96){\circle*{0.8}}
\put(  45.00,   60.02){\circle*{0.8}}
\put(  45.25,   60.07){\circle*{0.8}}
\put(  45.50,   60.13){\circle*{0.8}}
\put(  45.75,   60.18){\circle*{0.8}}
\put(  46.00,   60.24){\circle*{0.8}}
\put(  46.25,   60.29){\circle*{0.8}}
\put(  46.50,   60.35){\circle*{0.8}}
\put(  46.75,   60.40){\circle*{0.8}}
\put(  47.00,   60.45){\circle*{0.8}}
\put(  47.25,   60.51){\circle*{0.8}}
\put(  47.50,   60.56){\circle*{0.8}}
\put(  47.75,   60.62){\circle*{0.8}}
\put(  48.00,   60.67){\circle*{0.8}}
\put(  48.25,   60.73){\circle*{0.8}}
\put(  48.50,   60.78){\circle*{0.8}}
\put(  48.75,   60.84){\circle*{0.8}}
\put(  49.00,   60.89){\circle*{0.8}}
\put(  49.25,   60.95){\circle*{0.8}}
\put(  49.50,   61.00){\circle*{0.8}}
\put(  49.75,   61.06){\circle*{0.8}}
\put(  50.00,   61.11){\circle*{0.8}}
\put(  50.25,   61.17){\circle*{0.8}}
\put(  50.50,   61.22){\circle*{0.8}}
\put(  50.75,   61.28){\circle*{0.8}}
\put(  51.00,   61.33){\circle*{0.8}}
\put(  51.25,   61.38){\circle*{0.8}}
\put(  51.50,   61.44){\circle*{0.8}}
\put(  51.75,   61.49){\circle*{0.8}}
\put(  52.00,   61.55){\circle*{0.8}}
\put(  52.25,   61.60){\circle*{0.8}}
\put(  52.50,   61.66){\circle*{0.8}}
\put(  52.75,   61.71){\circle*{0.8}}
\put(  53.00,   61.77){\circle*{0.8}}
\put(  53.25,   61.82){\circle*{0.8}}
\put(  53.50,   61.88){\circle*{0.8}}
\put(  53.75,   61.93){\circle*{0.8}}
\put(  54.00,   61.99){\circle*{0.8}}
\put(  54.25,   62.04){\circle*{0.8}}
\put(  54.50,   62.10){\circle*{0.8}}
\put(  54.75,   62.15){\circle*{0.8}}
\put(  55.00,   62.21){\circle*{0.8}}
\put(  55.25,   62.26){\circle*{0.8}}
\put(  55.50,   62.32){\circle*{0.8}}
\put(  55.75,   62.37){\circle*{0.8}}
\put(  56.00,   62.42){\circle*{0.8}}
\put(  56.25,   62.48){\circle*{0.8}}
\put(  56.50,   62.53){\circle*{0.8}}
\put(  56.75,   62.59){\circle*{0.8}}
\put(  57.00,   62.64){\circle*{0.8}}
\put(  57.25,   62.70){\circle*{0.8}}
\put(  57.50,   62.75){\circle*{0.8}}
\put(  57.75,   62.81){\circle*{0.8}}
\put(  58.00,   62.86){\circle*{0.8}}
\put(  58.25,   62.92){\circle*{0.8}}
\put(  58.50,   62.97){\circle*{0.8}}
\put(  58.75,   63.03){\circle*{0.8}}
\put(  59.00,   63.08){\circle*{0.8}}
\put(  59.25,   63.14){\circle*{0.8}}
\put(  59.50,   63.19){\circle*{0.8}}
\put(  59.75,   63.25){\circle*{0.8}}
\put(  60.00,   63.30){\circle*{0.8}}
\put(  60.25,   63.35){\circle*{0.8}}
\put(  60.50,   63.41){\circle*{0.8}}
\put(  60.75,   63.46){\circle*{0.8}}
\put(  61.00,   63.52){\circle*{0.8}}
\put(  61.25,   63.57){\circle*{0.8}}
\put(  61.50,   63.63){\circle*{0.8}}
\put(  61.75,   63.68){\circle*{0.8}}
\put(  62.00,   63.74){\circle*{0.8}}
\put(  62.25,   63.79){\circle*{0.8}}
\put(  62.50,   63.85){\circle*{0.8}}
\put(  62.75,   63.90){\circle*{0.8}}
\put(  63.00,   63.96){\circle*{0.8}}
\put(  63.25,   64.01){\circle*{0.8}}
\put(  63.50,   64.07){\circle*{0.8}}
\put(  63.75,   64.12){\circle*{0.8}}
\put(  64.00,   64.18){\circle*{0.8}}
\put(  64.25,   64.23){\circle*{0.8}}
\put(  64.50,   64.28){\circle*{0.8}}
\put(  64.75,   64.34){\circle*{0.8}}
\put(  65.00,   64.39){\circle*{0.8}}
\put(  65.25,   64.45){\circle*{0.8}}
\put(  65.50,   64.50){\circle*{0.8}}
\put(  65.75,   64.56){\circle*{0.8}}
\put(  66.00,   64.61){\circle*{0.8}}
\put(  66.25,   64.67){\circle*{0.8}}
\put(  66.50,   64.72){\circle*{0.8}}
\put(  66.75,   64.78){\circle*{0.8}}
\put(  67.00,   64.83){\circle*{0.8}}
\put(  67.25,   64.89){\circle*{0.8}}
\put(  67.50,   64.94){\circle*{0.8}}
\put(  67.75,   65.00){\circle*{0.8}}
\put(  68.00,   65.05){\circle*{0.8}}
\put(  68.25,   65.11){\circle*{0.8}}
\put(  68.50,   65.16){\circle*{0.8}}
\put(  68.75,   65.21){\circle*{0.8}}
\put(  69.00,   65.27){\circle*{0.8}}
\put(  69.25,   65.32){\circle*{0.8}}
\put(  69.50,   65.38){\circle*{0.8}}
\put(  69.75,   65.43){\circle*{0.8}}
\put(  70.00,   65.49){\circle*{0.8}}
\put(  70.25,   65.54){\circle*{0.8}}
\put(  70.50,   65.60){\circle*{0.8}}
\put(  70.75,   65.65){\circle*{0.8}}
\put(  71.00,   65.71){\circle*{0.8}}
\put(  71.25,   65.76){\circle*{0.8}}
\put(  71.50,   65.82){\circle*{0.8}}
\put(  71.75,   65.87){\circle*{0.8}}
\put(  72.00,   65.93){\circle*{0.8}}
\put(  72.25,   65.98){\circle*{0.8}}
\put(  72.50,   66.04){\circle*{0.8}}
\put(  72.75,   66.09){\circle*{0.8}}
\put(  73.00,   66.14){\circle*{0.8}}
\put(  73.25,   66.20){\circle*{0.8}}
\put(  73.50,   66.25){\circle*{0.8}}
\put(  73.75,   66.31){\circle*{0.8}}
\put(  74.00,   66.36){\circle*{0.8}}
\put(  74.25,   66.42){\circle*{0.8}}
\put(  74.50,   66.47){\circle*{0.8}}
\put(  74.75,   66.53){\circle*{0.8}}
\put(  75.00,   66.58){\circle*{0.8}}
\put(  75.25,   66.64){\circle*{0.8}}
\put(  75.50,   66.69){\circle*{0.8}}
\put(  75.75,   66.75){\circle*{0.8}}
\put(  76.00,   66.80){\circle*{0.8}}
\put(  76.25,   66.86){\circle*{0.8}}
\put(  76.50,   66.91){\circle*{0.8}}
\put(  76.75,   66.97){\circle*{0.8}}
\put(  77.00,   67.02){\circle*{0.8}}
\put(  77.25,   67.08){\circle*{0.8}}
\put(  77.50,   67.13){\circle*{0.8}}
\put(  77.75,   67.18){\circle*{0.8}}
\put(  78.00,   67.24){\circle*{0.8}}
\put(  78.25,   67.29){\circle*{0.8}}
\put(  78.50,   67.35){\circle*{0.8}}
\put(  78.75,   67.40){\circle*{0.8}}
\put(  79.00,   67.46){\circle*{0.8}}
\put(  79.25,   67.51){\circle*{0.8}}
\put(  79.50,   67.57){\circle*{0.8}}
\put(  79.75,   67.62){\circle*{0.8}}
\put(  80.00,   67.68){\circle*{0.8}}
\put(  80.25,   67.73){\circle*{0.8}}
\put(  80.50,   67.79){\circle*{0.8}}
\put(  80.75,   67.84){\circle*{0.8}}
\put(  81.00,   67.90){\circle*{0.8}}
\put(  81.25,   67.95){\circle*{0.8}}
\put(  81.50,   68.01){\circle*{0.8}}
\put(  81.75,   68.06){\circle*{0.8}}
\put(  82.00,   68.11){\circle*{0.8}}
\put(  82.25,   68.17){\circle*{0.8}}
\put(  82.50,   68.22){\circle*{0.8}}
\put(  82.75,   68.28){\circle*{0.8}}
\put(  83.00,   68.33){\circle*{0.8}}
\put(  83.25,   68.39){\circle*{0.8}}
\put(  83.50,   68.44){\circle*{0.8}}
\put(  83.75,   68.50){\circle*{0.8}}
\put(  84.00,   68.55){\circle*{0.8}}
\put(  84.25,   68.61){\circle*{0.8}}
\put(  84.50,   68.66){\circle*{0.8}}
\put(  84.75,   68.72){\circle*{0.8}}
\put(  85.00,   68.77){\circle*{0.8}}
\put(  85.25,   68.83){\circle*{0.8}}
\put(  85.50,   68.88){\circle*{0.8}}
\put(  85.75,   68.94){\circle*{0.8}}
\put(  86.00,   68.99){\circle*{0.8}}
\put(  86.25,   69.04){\circle*{0.8}}
\put(  86.50,   69.10){\circle*{0.8}}
\put(  86.75,   69.15){\circle*{0.8}}
\put(  87.00,   69.21){\circle*{0.8}}
\put(  87.25,   69.26){\circle*{0.8}}
\put(  87.50,   69.32){\circle*{0.8}}
\put(  87.75,   69.37){\circle*{0.8}}
\put(  88.00,   69.43){\circle*{0.8}}
\put(  88.25,   69.48){\circle*{0.8}}
\put(  88.50,   69.54){\circle*{0.8}}
\put(  88.75,   69.59){\circle*{0.8}}
\put(  89.00,   69.65){\circle*{0.8}}
\put(  89.25,   69.70){\circle*{0.8}}
\put(  89.50,   69.76){\circle*{0.8}}
\put(  89.75,   69.81){\circle*{0.8}}
\put(  90.00,   69.87){\circle*{0.8}}
\put(  90.25,   69.92){\circle*{0.8}}
\put(  90.50,   69.97){\circle*{0.8}}
\put(  90.75,   70.03){\circle*{0.8}}
\put(  91.00,   70.08){\circle*{0.8}}
\put(  91.25,   70.14){\circle*{0.8}}
\put(  91.50,   70.19){\circle*{0.8}}
\put(  91.75,   70.25){\circle*{0.8}}
\put(  92.00,   70.30){\circle*{0.8}}
\put(  92.25,   70.36){\circle*{0.8}}
\put(  92.50,   70.41){\circle*{0.8}}
\put(  92.75,   70.47){\circle*{0.8}}
\put(  93.00,   70.52){\circle*{0.8}}
\put(  93.25,   70.58){\circle*{0.8}}
\put(  93.50,   70.63){\circle*{0.8}}
\put(  93.75,   70.69){\circle*{0.8}}
\put(  94.00,   70.74){\circle*{0.8}}
\put(  94.25,   70.80){\circle*{0.8}}
\put(  94.50,   70.85){\circle*{0.8}}
\put(  94.75,   70.91){\circle*{0.8}}
\put(  95.00,   70.96){\circle*{0.8}}
\put(  95.25,   71.01){\circle*{0.8}}
\put(  95.50,   71.07){\circle*{0.8}}
\put(  95.75,   71.12){\circle*{0.8}}
\put(  96.00,   71.18){\circle*{0.8}}
\put(  96.25,   71.23){\circle*{0.8}}
\put(  96.50,   71.29){\circle*{0.8}}
\put(  96.75,   71.34){\circle*{0.8}}
\put(  97.00,   71.40){\circle*{0.8}}
\put(  97.25,   71.45){\circle*{0.8}}
\put(  97.50,   71.51){\circle*{0.8}}
\put(  97.75,   71.56){\circle*{0.8}}
\put(  98.00,   71.62){\circle*{0.8}}
\put(  98.25,   71.67){\circle*{0.8}}
\put(  98.50,   71.73){\circle*{0.8}}
\put(  98.75,   71.78){\circle*{0.8}}
\put(  99.00,   71.84){\circle*{0.8}}
\put(  99.25,   71.89){\circle*{0.8}}
\put(  99.50,   71.94){\circle*{0.8}}
\put(  99.75,   72.00){\circle*{0.8}}
\put( 100.00,   72.05){\circle*{0.8}}

\put(  20.00,   44.80){\circle*{1.8}}
\put(  40.50,   54.00){\circle*{1.8}}
\put(  66.67,   62.00){\circle*{1.8}}
\put(  98.21,   74.00){\circle*{1.8}}

\put(   0.00,   38.45){\circle*{0.8}}
\put(   0.25,   38.54){\circle*{0.8}}
\put(   0.50,   38.63){\circle*{0.8}}
\put(   0.75,   38.72){\circle*{0.8}}
\put(   1.00,   38.81){\circle*{0.8}}
\put(   1.25,   38.90){\circle*{0.8}}
\put(   1.50,   38.99){\circle*{0.8}}
\put(   1.75,   39.09){\circle*{0.8}}
\put(   2.00,   39.18){\circle*{0.8}}
\put(   2.25,   39.27){\circle*{0.8}}
\put(   2.50,   39.36){\circle*{0.8}}
\put(   2.75,   39.45){\circle*{0.8}}
\put(   3.00,   39.54){\circle*{0.8}}
\put(   3.25,   39.63){\circle*{0.8}}
\put(   3.50,   39.72){\circle*{0.8}}
\put(   3.75,   39.82){\circle*{0.8}}
\put(   4.00,   39.91){\circle*{0.8}}
\put(   4.25,   40.00){\circle*{0.8}}
\put(   4.50,   40.09){\circle*{0.8}}
\put(   4.75,   40.18){\circle*{0.8}}
\put(   5.00,   40.27){\circle*{0.8}}
\put(   5.25,   40.36){\circle*{0.8}}
\put(   5.50,   40.45){\circle*{0.8}}
\put(   5.75,   40.54){\circle*{0.8}}
\put(   6.00,   40.64){\circle*{0.8}}
\put(   6.25,   40.73){\circle*{0.8}}
\put(   6.50,   40.82){\circle*{0.8}}
\put(   6.75,   40.91){\circle*{0.8}}
\put(   7.00,   41.00){\circle*{0.8}}
\put(   7.25,   41.09){\circle*{0.8}}
\put(   7.50,   41.18){\circle*{0.8}}
\put(   7.75,   41.27){\circle*{0.8}}
\put(   8.00,   41.37){\circle*{0.8}}
\put(   8.25,   41.46){\circle*{0.8}}
\put(   8.50,   41.55){\circle*{0.8}}
\put(   8.75,   41.64){\circle*{0.8}}
\put(   9.00,   41.73){\circle*{0.8}}
\put(   9.25,   41.82){\circle*{0.8}}
\put(   9.50,   41.91){\circle*{0.8}}
\put(   9.75,   42.00){\circle*{0.8}}
\put(  10.00,   42.10){\circle*{0.8}}
\put(  10.25,   42.19){\circle*{0.8}}
\put(  10.50,   42.28){\circle*{0.8}}
\put(  10.75,   42.37){\circle*{0.8}}
\put(  11.00,   42.46){\circle*{0.8}}
\put(  11.25,   42.55){\circle*{0.8}}
\put(  11.50,   42.64){\circle*{0.8}}
\put(  11.75,   42.73){\circle*{0.8}}
\put(  12.00,   42.82){\circle*{0.8}}
\put(  12.25,   42.92){\circle*{0.8}}
\put(  12.50,   43.01){\circle*{0.8}}
\put(  12.75,   43.10){\circle*{0.8}}
\put(  13.00,   43.19){\circle*{0.8}}
\put(  13.25,   43.28){\circle*{0.8}}
\put(  13.50,   43.37){\circle*{0.8}}
\put(  13.75,   43.46){\circle*{0.8}}
\put(  14.00,   43.55){\circle*{0.8}}
\put(  14.25,   43.65){\circle*{0.8}}
\put(  14.50,   43.74){\circle*{0.8}}
\put(  14.75,   43.83){\circle*{0.8}}
\put(  15.00,   43.92){\circle*{0.8}}
\put(  15.25,   44.01){\circle*{0.8}}
\put(  15.50,   44.10){\circle*{0.8}}
\put(  15.75,   44.19){\circle*{0.8}}
\put(  16.00,   44.28){\circle*{0.8}}
\put(  16.25,   44.37){\circle*{0.8}}
\put(  16.50,   44.47){\circle*{0.8}}
\put(  16.75,   44.56){\circle*{0.8}}
\put(  17.00,   44.65){\circle*{0.8}}
\put(  17.25,   44.74){\circle*{0.8}}
\put(  17.50,   44.83){\circle*{0.8}}
\put(  17.75,   44.92){\circle*{0.8}}
\put(  18.00,   45.01){\circle*{0.8}}
\put(  18.25,   45.10){\circle*{0.8}}
\put(  18.50,   45.20){\circle*{0.8}}
\put(  18.75,   45.29){\circle*{0.8}}
\put(  19.00,   45.38){\circle*{0.8}}
\put(  19.25,   45.47){\circle*{0.8}}
\put(  19.50,   45.56){\circle*{0.8}}
\put(  19.75,   45.65){\circle*{0.8}}
\put(  20.00,   45.74){\circle*{0.8}}
\put(  20.25,   45.83){\circle*{0.8}}
\put(  20.50,   45.93){\circle*{0.8}}
\put(  20.75,   46.02){\circle*{0.8}}
\put(  21.00,   46.11){\circle*{0.8}}
\put(  21.25,   46.20){\circle*{0.8}}
\put(  21.50,   46.29){\circle*{0.8}}
\put(  21.75,   46.38){\circle*{0.8}}
\put(  22.00,   46.47){\circle*{0.8}}
\put(  22.25,   46.56){\circle*{0.8}}
\put(  22.50,   46.65){\circle*{0.8}}
\put(  22.75,   46.75){\circle*{0.8}}
\put(  23.00,   46.84){\circle*{0.8}}
\put(  23.25,   46.93){\circle*{0.8}}
\put(  23.50,   47.02){\circle*{0.8}}
\put(  23.75,   47.11){\circle*{0.8}}
\put(  24.00,   47.20){\circle*{0.8}}
\put(  24.25,   47.29){\circle*{0.8}}
\put(  24.50,   47.38){\circle*{0.8}}
\put(  24.75,   47.48){\circle*{0.8}}
\put(  25.00,   47.57){\circle*{0.8}}
\put(  25.25,   47.66){\circle*{0.8}}
\put(  25.50,   47.75){\circle*{0.8}}
\put(  25.75,   47.84){\circle*{0.8}}
\put(  26.00,   47.93){\circle*{0.8}}
\put(  26.25,   48.02){\circle*{0.8}}
\put(  26.50,   48.11){\circle*{0.8}}
\put(  26.75,   48.20){\circle*{0.8}}
\put(  27.00,   48.30){\circle*{0.8}}
\put(  27.25,   48.39){\circle*{0.8}}
\put(  27.50,   48.48){\circle*{0.8}}
\put(  27.75,   48.57){\circle*{0.8}}
\put(  28.00,   48.66){\circle*{0.8}}
\put(  28.25,   48.75){\circle*{0.8}}
\put(  28.50,   48.84){\circle*{0.8}}
\put(  28.75,   48.93){\circle*{0.8}}
\put(  29.00,   49.03){\circle*{0.8}}
\put(  29.25,   49.12){\circle*{0.8}}
\put(  29.50,   49.21){\circle*{0.8}}
\put(  29.75,   49.30){\circle*{0.8}}
\put(  30.00,   49.39){\circle*{0.8}}
\put(  30.25,   49.48){\circle*{0.8}}
\put(  30.50,   49.57){\circle*{0.8}}
\put(  30.75,   49.66){\circle*{0.8}}
\put(  31.00,   49.76){\circle*{0.8}}
\put(  31.25,   49.85){\circle*{0.8}}
\put(  31.50,   49.94){\circle*{0.8}}
\put(  31.75,   50.03){\circle*{0.8}}
\put(  32.00,   50.12){\circle*{0.8}}
\put(  32.25,   50.21){\circle*{0.8}}
\put(  32.50,   50.30){\circle*{0.8}}
\put(  32.75,   50.39){\circle*{0.8}}
\put(  33.00,   50.48){\circle*{0.8}}
\put(  33.25,   50.58){\circle*{0.8}}
\put(  33.50,   50.67){\circle*{0.8}}
\put(  33.75,   50.76){\circle*{0.8}}
\put(  34.00,   50.85){\circle*{0.8}}
\put(  34.25,   50.94){\circle*{0.8}}
\put(  34.50,   51.03){\circle*{0.8}}
\put(  34.75,   51.12){\circle*{0.8}}
\put(  35.00,   51.21){\circle*{0.8}}
\put(  35.25,   51.31){\circle*{0.8}}
\put(  35.50,   51.40){\circle*{0.8}}
\put(  35.75,   51.49){\circle*{0.8}}
\put(  36.00,   51.58){\circle*{0.8}}
\put(  36.25,   51.67){\circle*{0.8}}
\put(  36.50,   51.76){\circle*{0.8}}
\put(  36.75,   51.85){\circle*{0.8}}
\put(  37.00,   51.94){\circle*{0.8}}
\put(  37.25,   52.03){\circle*{0.8}}
\put(  37.50,   52.13){\circle*{0.8}}
\put(  37.75,   52.22){\circle*{0.8}}
\put(  38.00,   52.31){\circle*{0.8}}
\put(  38.25,   52.40){\circle*{0.8}}
\put(  38.50,   52.49){\circle*{0.8}}
\put(  38.75,   52.58){\circle*{0.8}}
\put(  39.00,   52.67){\circle*{0.8}}
\put(  39.25,   52.76){\circle*{0.8}}
\put(  39.50,   52.86){\circle*{0.8}}
\put(  39.75,   52.95){\circle*{0.8}}
\put(  40.00,   53.04){\circle*{0.8}}
\put(  40.25,   53.13){\circle*{0.8}}
\put(  40.50,   53.22){\circle*{0.8}}
\put(  40.75,   53.31){\circle*{0.8}}
\put(  41.00,   53.40){\circle*{0.8}}
\put(  41.25,   53.49){\circle*{0.8}}
\put(  41.50,   53.59){\circle*{0.8}}
\put(  41.75,   53.68){\circle*{0.8}}
\put(  42.00,   53.77){\circle*{0.8}}
\put(  42.25,   53.86){\circle*{0.8}}
\put(  42.50,   53.95){\circle*{0.8}}
\put(  42.75,   54.04){\circle*{0.8}}
\put(  43.00,   54.13){\circle*{0.8}}
\put(  43.25,   54.22){\circle*{0.8}}
\put(  43.50,   54.31){\circle*{0.8}}
\put(  43.75,   54.41){\circle*{0.8}}
\put(  44.00,   54.50){\circle*{0.8}}
\put(  44.25,   54.59){\circle*{0.8}}
\put(  44.50,   54.68){\circle*{0.8}}
\put(  44.75,   54.77){\circle*{0.8}}
\put(  45.00,   54.86){\circle*{0.8}}
\put(  45.25,   54.95){\circle*{0.8}}
\put(  45.50,   55.04){\circle*{0.8}}
\put(  45.75,   55.14){\circle*{0.8}}
\put(  46.00,   55.23){\circle*{0.8}}
\put(  46.25,   55.32){\circle*{0.8}}
\put(  46.50,   55.41){\circle*{0.8}}
\put(  46.75,   55.50){\circle*{0.8}}
\put(  47.00,   55.59){\circle*{0.8}}
\put(  47.25,   55.68){\circle*{0.8}}
\put(  47.50,   55.77){\circle*{0.8}}
\put(  47.75,   55.86){\circle*{0.8}}
\put(  48.00,   55.96){\circle*{0.8}}
\put(  48.25,   56.05){\circle*{0.8}}
\put(  48.50,   56.14){\circle*{0.8}}
\put(  48.75,   56.23){\circle*{0.8}}
\put(  49.00,   56.32){\circle*{0.8}}
\put(  49.25,   56.41){\circle*{0.8}}
\put(  49.50,   56.50){\circle*{0.8}}
\put(  49.75,   56.59){\circle*{0.8}}
\put(  50.00,   56.69){\circle*{0.8}}
\put(  50.25,   56.78){\circle*{0.8}}
\put(  50.50,   56.87){\circle*{0.8}}
\put(  50.75,   56.96){\circle*{0.8}}
\put(  51.00,   57.05){\circle*{0.8}}
\put(  51.25,   57.14){\circle*{0.8}}
\put(  51.50,   57.23){\circle*{0.8}}
\put(  51.75,   57.32){\circle*{0.8}}
\put(  52.00,   57.42){\circle*{0.8}}
\put(  52.25,   57.51){\circle*{0.8}}
\put(  52.50,   57.60){\circle*{0.8}}
\put(  52.75,   57.69){\circle*{0.8}}
\put(  53.00,   57.78){\circle*{0.8}}
\put(  53.25,   57.87){\circle*{0.8}}
\put(  53.50,   57.96){\circle*{0.8}}
\put(  53.75,   58.05){\circle*{0.8}}
\put(  54.00,   58.14){\circle*{0.8}}
\put(  54.25,   58.24){\circle*{0.8}}
\put(  54.50,   58.33){\circle*{0.8}}
\put(  54.75,   58.42){\circle*{0.8}}
\put(  55.00,   58.51){\circle*{0.8}}
\put(  55.25,   58.60){\circle*{0.8}}
\put(  55.50,   58.69){\circle*{0.8}}
\put(  55.75,   58.78){\circle*{0.8}}
\put(  56.00,   58.87){\circle*{0.8}}
\put(  56.25,   58.97){\circle*{0.8}}
\put(  56.50,   59.06){\circle*{0.8}}
\put(  56.75,   59.15){\circle*{0.8}}
\put(  57.00,   59.24){\circle*{0.8}}
\put(  57.25,   59.33){\circle*{0.8}}
\put(  57.50,   59.42){\circle*{0.8}}
\put(  57.75,   59.51){\circle*{0.8}}
\put(  58.00,   59.60){\circle*{0.8}}
\put(  58.25,   59.69){\circle*{0.8}}
\put(  58.50,   59.79){\circle*{0.8}}
\put(  58.75,   59.88){\circle*{0.8}}
\put(  59.00,   59.97){\circle*{0.8}}
\put(  59.25,   60.06){\circle*{0.8}}
\put(  59.50,   60.15){\circle*{0.8}}
\put(  59.75,   60.24){\circle*{0.8}}
\put(  60.00,   60.33){\circle*{0.8}}
\put(  60.25,   60.42){\circle*{0.8}}
\put(  60.50,   60.52){\circle*{0.8}}
\put(  60.75,   60.61){\circle*{0.8}}
\put(  61.00,   60.70){\circle*{0.8}}
\put(  61.25,   60.79){\circle*{0.8}}
\put(  61.50,   60.88){\circle*{0.8}}
\put(  61.75,   60.97){\circle*{0.8}}
\put(  62.00,   61.06){\circle*{0.8}}
\put(  62.25,   61.15){\circle*{0.8}}
\put(  62.50,   61.25){\circle*{0.8}}
\put(  62.75,   61.34){\circle*{0.8}}
\put(  63.00,   61.43){\circle*{0.8}}
\put(  63.25,   61.52){\circle*{0.8}}
\put(  63.50,   61.61){\circle*{0.8}}
\put(  63.75,   61.70){\circle*{0.8}}
\put(  64.00,   61.79){\circle*{0.8}}
\put(  64.25,   61.88){\circle*{0.8}}
\put(  64.50,   61.97){\circle*{0.8}}
\put(  64.75,   62.07){\circle*{0.8}}
\put(  65.00,   62.16){\circle*{0.8}}
\put(  65.25,   62.25){\circle*{0.8}}
\put(  65.50,   62.34){\circle*{0.8}}
\put(  65.75,   62.43){\circle*{0.8}}
\put(  66.00,   62.52){\circle*{0.8}}
\put(  66.25,   62.61){\circle*{0.8}}
\put(  66.50,   62.70){\circle*{0.8}}
\put(  66.75,   62.80){\circle*{0.8}}
\put(  67.00,   62.89){\circle*{0.8}}
\put(  67.25,   62.98){\circle*{0.8}}
\put(  67.50,   63.07){\circle*{0.8}}
\put(  67.75,   63.16){\circle*{0.8}}
\put(  68.00,   63.25){\circle*{0.8}}
\put(  68.25,   63.34){\circle*{0.8}}
\put(  68.50,   63.43){\circle*{0.8}}
\put(  68.75,   63.52){\circle*{0.8}}
\put(  69.00,   63.62){\circle*{0.8}}
\put(  69.25,   63.71){\circle*{0.8}}
\put(  69.50,   63.80){\circle*{0.8}}
\put(  69.75,   63.89){\circle*{0.8}}
\put(  70.00,   63.98){\circle*{0.8}}
\put(  70.25,   64.07){\circle*{0.8}}
\put(  70.50,   64.16){\circle*{0.8}}
\put(  70.75,   64.25){\circle*{0.8}}
\put(  71.00,   64.35){\circle*{0.8}}
\put(  71.25,   64.44){\circle*{0.8}}
\put(  71.50,   64.53){\circle*{0.8}}
\put(  71.75,   64.62){\circle*{0.8}}
\put(  72.00,   64.71){\circle*{0.8}}
\put(  72.25,   64.80){\circle*{0.8}}
\put(  72.50,   64.89){\circle*{0.8}}
\put(  72.75,   64.98){\circle*{0.8}}
\put(  73.00,   65.08){\circle*{0.8}}
\put(  73.25,   65.17){\circle*{0.8}}
\put(  73.50,   65.26){\circle*{0.8}}
\put(  73.75,   65.35){\circle*{0.8}}
\put(  74.00,   65.44){\circle*{0.8}}
\put(  74.25,   65.53){\circle*{0.8}}
\put(  74.50,   65.62){\circle*{0.8}}
\put(  74.75,   65.71){\circle*{0.8}}
\put(  75.00,   65.80){\circle*{0.8}}
\put(  75.25,   65.90){\circle*{0.8}}
\put(  75.50,   65.99){\circle*{0.8}}
\put(  75.75,   66.08){\circle*{0.8}}
\put(  76.00,   66.17){\circle*{0.8}}
\put(  76.25,   66.26){\circle*{0.8}}
\put(  76.50,   66.35){\circle*{0.8}}
\put(  76.75,   66.44){\circle*{0.8}}
\put(  77.00,   66.53){\circle*{0.8}}
\put(  77.25,   66.63){\circle*{0.8}}
\put(  77.50,   66.72){\circle*{0.8}}
\put(  77.75,   66.81){\circle*{0.8}}
\put(  78.00,   66.90){\circle*{0.8}}
\put(  78.25,   66.99){\circle*{0.8}}
\put(  78.50,   67.08){\circle*{0.8}}
\put(  78.75,   67.17){\circle*{0.8}}
\put(  79.00,   67.26){\circle*{0.8}}
\put(  79.25,   67.35){\circle*{0.8}}
\put(  79.50,   67.45){\circle*{0.8}}
\put(  79.75,   67.54){\circle*{0.8}}
\put(  80.00,   67.63){\circle*{0.8}}
\put(  80.25,   67.72){\circle*{0.8}}
\put(  80.50,   67.81){\circle*{0.8}}
\put(  80.75,   67.90){\circle*{0.8}}
\put(  81.00,   67.99){\circle*{0.8}}
\put(  81.25,   68.08){\circle*{0.8}}
\put(  81.50,   68.18){\circle*{0.8}}
\put(  81.75,   68.27){\circle*{0.8}}
\put(  82.00,   68.36){\circle*{0.8}}
\put(  82.25,   68.45){\circle*{0.8}}
\put(  82.50,   68.54){\circle*{0.8}}
\put(  82.75,   68.63){\circle*{0.8}}
\put(  83.00,   68.72){\circle*{0.8}}
\put(  83.25,   68.81){\circle*{0.8}}
\put(  83.50,   68.91){\circle*{0.8}}
\put(  83.75,   69.00){\circle*{0.8}}
\put(  84.00,   69.09){\circle*{0.8}}
\put(  84.25,   69.18){\circle*{0.8}}
\put(  84.50,   69.27){\circle*{0.8}}
\put(  84.75,   69.36){\circle*{0.8}}
\put(  85.00,   69.45){\circle*{0.8}}
\put(  85.25,   69.54){\circle*{0.8}}
\put(  85.50,   69.63){\circle*{0.8}}
\put(  85.75,   69.73){\circle*{0.8}}
\put(  86.00,   69.82){\circle*{0.8}}
\put(  86.25,   69.91){\circle*{0.8}}
\put(  86.50,   70.00){\circle*{0.8}}
\put(  86.75,   70.09){\circle*{0.8}}
\put(  87.00,   70.18){\circle*{0.8}}
\put(  87.25,   70.27){\circle*{0.8}}
\put(  87.50,   70.36){\circle*{0.8}}
\put(  87.75,   70.46){\circle*{0.8}}
\put(  88.00,   70.55){\circle*{0.8}}
\put(  88.25,   70.64){\circle*{0.8}}
\put(  88.50,   70.73){\circle*{0.8}}
\put(  88.75,   70.82){\circle*{0.8}}
\put(  89.00,   70.91){\circle*{0.8}}
\put(  89.25,   71.00){\circle*{0.8}}
\put(  89.50,   71.09){\circle*{0.8}}
\put(  89.75,   71.18){\circle*{0.8}}
\put(  90.00,   71.28){\circle*{0.8}}
\put(  90.25,   71.37){\circle*{0.8}}
\put(  90.50,   71.46){\circle*{0.8}}
\put(  90.75,   71.55){\circle*{0.8}}
\put(  91.00,   71.64){\circle*{0.8}}
\put(  91.25,   71.73){\circle*{0.8}}
\put(  91.50,   71.82){\circle*{0.8}}
\put(  91.75,   71.91){\circle*{0.8}}
\put(  92.00,   72.01){\circle*{0.8}}
\put(  92.25,   72.10){\circle*{0.8}}
\put(  92.50,   72.19){\circle*{0.8}}
\put(  92.75,   72.28){\circle*{0.8}}
\put(  93.00,   72.37){\circle*{0.8}}
\put(  93.25,   72.46){\circle*{0.8}}
\put(  93.50,   72.55){\circle*{0.8}}
\put(  93.75,   72.64){\circle*{0.8}}
\put(  94.00,   72.74){\circle*{0.8}}
\put(  94.25,   72.83){\circle*{0.8}}
\put(  94.50,   72.92){\circle*{0.8}}
\put(  94.75,   73.01){\circle*{0.8}}
\put(  95.00,   73.10){\circle*{0.8}}
\put(  95.25,   73.19){\circle*{0.8}}
\put(  95.50,   73.28){\circle*{0.8}}
\put(  95.75,   73.37){\circle*{0.8}}
\put(  96.00,   73.46){\circle*{0.8}}
\put(  96.25,   73.56){\circle*{0.8}}
\put(  96.50,   73.65){\circle*{0.8}}
\put(  96.75,   73.74){\circle*{0.8}}
\put(  97.00,   73.83){\circle*{0.8}}
\put(  97.25,   73.92){\circle*{0.8}}
\put(  97.50,   74.01){\circle*{0.8}}
\put(  97.75,   74.10){\circle*{0.8}}
\put(  98.00,   74.19){\circle*{0.8}}
\put(  98.25,   74.29){\circle*{0.8}}
\put(  98.50,   74.38){\circle*{0.8}}
\put(  98.75,   74.47){\circle*{0.8}}
\put(  99.00,   74.56){\circle*{0.8}}
\put(  99.25,   74.65){\circle*{0.8}}
\put(  99.50,   74.74){\circle*{0.8}}
\put(  99.75,   74.83){\circle*{0.8}}
\put( 100.00,   74.92){\circle*{0.8}}

\put(  19.40,   51.40){$\diamond$}
\put(  39.90,   59.40){$\diamond$}
\put(  66.07,   66.40){$\diamond$}
\put(  97.61,   72.40){$\diamond$}

\put(   0.00,   47.95){\circle*{0.8}}
\put(   0.25,   48.01){\circle*{0.8}}
\put(   0.50,   48.08){\circle*{0.8}}
\put(   0.75,   48.15){\circle*{0.8}}
\put(   1.00,   48.21){\circle*{0.8}}
\put(   1.25,   48.28){\circle*{0.8}}
\put(   1.50,   48.35){\circle*{0.8}}
\put(   1.75,   48.41){\circle*{0.8}}
\put(   2.00,   48.48){\circle*{0.8}}
\put(   2.25,   48.55){\circle*{0.8}}
\put(   2.50,   48.62){\circle*{0.8}}
\put(   2.75,   48.68){\circle*{0.8}}
\put(   3.00,   48.75){\circle*{0.8}}
\put(   3.25,   48.82){\circle*{0.8}}
\put(   3.50,   48.88){\circle*{0.8}}
\put(   3.75,   48.95){\circle*{0.8}}
\put(   4.00,   49.02){\circle*{0.8}}
\put(   4.25,   49.08){\circle*{0.8}}
\put(   4.50,   49.15){\circle*{0.8}}
\put(   4.75,   49.22){\circle*{0.8}}
\put(   5.00,   49.28){\circle*{0.8}}
\put(   5.25,   49.35){\circle*{0.8}}
\put(   5.50,   49.42){\circle*{0.8}}
\put(   5.75,   49.48){\circle*{0.8}}
\put(   6.00,   49.55){\circle*{0.8}}
\put(   6.25,   49.62){\circle*{0.8}}
\put(   6.50,   49.68){\circle*{0.8}}
\put(   6.75,   49.75){\circle*{0.8}}
\put(   7.00,   49.82){\circle*{0.8}}
\put(   7.25,   49.88){\circle*{0.8}}
\put(   7.50,   49.95){\circle*{0.8}}
\put(   7.75,   50.02){\circle*{0.8}}
\put(   8.00,   50.08){\circle*{0.8}}
\put(   8.25,   50.15){\circle*{0.8}}
\put(   8.50,   50.22){\circle*{0.8}}
\put(   8.75,   50.28){\circle*{0.8}}
\put(   9.00,   50.35){\circle*{0.8}}
\put(   9.25,   50.42){\circle*{0.8}}
\put(   9.50,   50.49){\circle*{0.8}}
\put(   9.75,   50.55){\circle*{0.8}}
\put(  10.00,   50.62){\circle*{0.8}}
\put(  10.25,   50.69){\circle*{0.8}}
\put(  10.50,   50.75){\circle*{0.8}}
\put(  10.75,   50.82){\circle*{0.8}}
\put(  11.00,   50.89){\circle*{0.8}}
\put(  11.25,   50.95){\circle*{0.8}}
\put(  11.50,   51.02){\circle*{0.8}}
\put(  11.75,   51.09){\circle*{0.8}}
\put(  12.00,   51.15){\circle*{0.8}}
\put(  12.25,   51.22){\circle*{0.8}}
\put(  12.50,   51.29){\circle*{0.8}}
\put(  12.75,   51.35){\circle*{0.8}}
\put(  13.00,   51.42){\circle*{0.8}}
\put(  13.25,   51.49){\circle*{0.8}}
\put(  13.50,   51.55){\circle*{0.8}}
\put(  13.75,   51.62){\circle*{0.8}}
\put(  14.00,   51.69){\circle*{0.8}}
\put(  14.25,   51.75){\circle*{0.8}}
\put(  14.50,   51.82){\circle*{0.8}}
\put(  14.75,   51.89){\circle*{0.8}}
\put(  15.00,   51.95){\circle*{0.8}}
\put(  15.25,   52.02){\circle*{0.8}}
\put(  15.50,   52.09){\circle*{0.8}}
\put(  15.75,   52.15){\circle*{0.8}}
\put(  16.00,   52.22){\circle*{0.8}}
\put(  16.25,   52.29){\circle*{0.8}}
\put(  16.50,   52.36){\circle*{0.8}}
\put(  16.75,   52.42){\circle*{0.8}}
\put(  17.00,   52.49){\circle*{0.8}}
\put(  17.25,   52.56){\circle*{0.8}}
\put(  17.50,   52.62){\circle*{0.8}}
\put(  17.75,   52.69){\circle*{0.8}}
\put(  18.00,   52.76){\circle*{0.8}}
\put(  18.25,   52.82){\circle*{0.8}}
\put(  18.50,   52.89){\circle*{0.8}}
\put(  18.75,   52.96){\circle*{0.8}}
\put(  19.00,   53.02){\circle*{0.8}}
\put(  19.25,   53.09){\circle*{0.8}}
\put(  19.50,   53.16){\circle*{0.8}}
\put(  19.75,   53.22){\circle*{0.8}}
\put(  20.00,   53.29){\circle*{0.8}}
\put(  20.25,   53.36){\circle*{0.8}}
\put(  20.50,   53.42){\circle*{0.8}}
\put(  20.75,   53.49){\circle*{0.8}}
\put(  21.00,   53.56){\circle*{0.8}}
\put(  21.25,   53.62){\circle*{0.8}}
\put(  21.50,   53.69){\circle*{0.8}}
\put(  21.75,   53.76){\circle*{0.8}}
\put(  22.00,   53.82){\circle*{0.8}}
\put(  22.25,   53.89){\circle*{0.8}}
\put(  22.50,   53.96){\circle*{0.8}}
\put(  22.75,   54.02){\circle*{0.8}}
\put(  23.00,   54.09){\circle*{0.8}}
\put(  23.25,   54.16){\circle*{0.8}}
\put(  23.50,   54.23){\circle*{0.8}}
\put(  23.75,   54.29){\circle*{0.8}}
\put(  24.00,   54.36){\circle*{0.8}}
\put(  24.25,   54.43){\circle*{0.8}}
\put(  24.50,   54.49){\circle*{0.8}}
\put(  24.75,   54.56){\circle*{0.8}}
\put(  25.00,   54.63){\circle*{0.8}}
\put(  25.25,   54.69){\circle*{0.8}}
\put(  25.50,   54.76){\circle*{0.8}}
\put(  25.75,   54.83){\circle*{0.8}}
\put(  26.00,   54.89){\circle*{0.8}}
\put(  26.25,   54.96){\circle*{0.8}}
\put(  26.50,   55.03){\circle*{0.8}}
\put(  26.75,   55.09){\circle*{0.8}}
\put(  27.00,   55.16){\circle*{0.8}}
\put(  27.25,   55.23){\circle*{0.8}}
\put(  27.50,   55.29){\circle*{0.8}}
\put(  27.75,   55.36){\circle*{0.8}}
\put(  28.00,   55.43){\circle*{0.8}}
\put(  28.25,   55.49){\circle*{0.8}}
\put(  28.50,   55.56){\circle*{0.8}}
\put(  28.75,   55.63){\circle*{0.8}}
\put(  29.00,   55.69){\circle*{0.8}}
\put(  29.25,   55.76){\circle*{0.8}}
\put(  29.50,   55.83){\circle*{0.8}}
\put(  29.75,   55.89){\circle*{0.8}}
\put(  30.00,   55.96){\circle*{0.8}}
\put(  30.25,   56.03){\circle*{0.8}}
\put(  30.50,   56.10){\circle*{0.8}}
\put(  30.75,   56.16){\circle*{0.8}}
\put(  31.00,   56.23){\circle*{0.8}}
\put(  31.25,   56.30){\circle*{0.8}}
\put(  31.50,   56.36){\circle*{0.8}}
\put(  31.75,   56.43){\circle*{0.8}}
\put(  32.00,   56.50){\circle*{0.8}}
\put(  32.25,   56.56){\circle*{0.8}}
\put(  32.50,   56.63){\circle*{0.8}}
\put(  32.75,   56.70){\circle*{0.8}}
\put(  33.00,   56.76){\circle*{0.8}}
\put(  33.25,   56.83){\circle*{0.8}}
\put(  33.50,   56.90){\circle*{0.8}}
\put(  33.75,   56.96){\circle*{0.8}}
\put(  34.00,   57.03){\circle*{0.8}}
\put(  34.25,   57.10){\circle*{0.8}}
\put(  34.50,   57.16){\circle*{0.8}}
\put(  34.75,   57.23){\circle*{0.8}}
\put(  35.00,   57.30){\circle*{0.8}}
\put(  35.25,   57.36){\circle*{0.8}}
\put(  35.50,   57.43){\circle*{0.8}}
\put(  35.75,   57.50){\circle*{0.8}}
\put(  36.00,   57.56){\circle*{0.8}}
\put(  36.25,   57.63){\circle*{0.8}}
\put(  36.50,   57.70){\circle*{0.8}}
\put(  36.75,   57.77){\circle*{0.8}}
\put(  37.00,   57.83){\circle*{0.8}}
\put(  37.25,   57.90){\circle*{0.8}}
\put(  37.50,   57.97){\circle*{0.8}}
\put(  37.75,   58.03){\circle*{0.8}}
\put(  38.00,   58.10){\circle*{0.8}}
\put(  38.25,   58.17){\circle*{0.8}}
\put(  38.50,   58.23){\circle*{0.8}}
\put(  38.75,   58.30){\circle*{0.8}}
\put(  39.00,   58.37){\circle*{0.8}}
\put(  39.25,   58.43){\circle*{0.8}}
\put(  39.50,   58.50){\circle*{0.8}}
\put(  39.75,   58.57){\circle*{0.8}}
\put(  40.00,   58.63){\circle*{0.8}}
\put(  40.25,   58.70){\circle*{0.8}}
\put(  40.50,   58.77){\circle*{0.8}}
\put(  40.75,   58.83){\circle*{0.8}}
\put(  41.00,   58.90){\circle*{0.8}}
\put(  41.25,   58.97){\circle*{0.8}}
\put(  41.50,   59.03){\circle*{0.8}}
\put(  41.75,   59.10){\circle*{0.8}}
\put(  42.00,   59.17){\circle*{0.8}}
\put(  42.25,   59.23){\circle*{0.8}}
\put(  42.50,   59.30){\circle*{0.8}}
\put(  42.75,   59.37){\circle*{0.8}}
\put(  43.00,   59.43){\circle*{0.8}}
\put(  43.25,   59.50){\circle*{0.8}}
\put(  43.50,   59.57){\circle*{0.8}}
\put(  43.75,   59.64){\circle*{0.8}}
\put(  44.00,   59.70){\circle*{0.8}}
\put(  44.25,   59.77){\circle*{0.8}}
\put(  44.50,   59.84){\circle*{0.8}}
\put(  44.75,   59.90){\circle*{0.8}}
\put(  45.00,   59.97){\circle*{0.8}}
\put(  45.25,   60.04){\circle*{0.8}}
\put(  45.50,   60.10){\circle*{0.8}}
\put(  45.75,   60.17){\circle*{0.8}}
\put(  46.00,   60.24){\circle*{0.8}}
\put(  46.25,   60.30){\circle*{0.8}}
\put(  46.50,   60.37){\circle*{0.8}}
\put(  46.75,   60.44){\circle*{0.8}}
\put(  47.00,   60.50){\circle*{0.8}}
\put(  47.25,   60.57){\circle*{0.8}}
\put(  47.50,   60.64){\circle*{0.8}}
\put(  47.75,   60.70){\circle*{0.8}}
\put(  48.00,   60.77){\circle*{0.8}}
\put(  48.25,   60.84){\circle*{0.8}}
\put(  48.50,   60.90){\circle*{0.8}}
\put(  48.75,   60.97){\circle*{0.8}}
\put(  49.00,   61.04){\circle*{0.8}}
\put(  49.25,   61.10){\circle*{0.8}}
\put(  49.50,   61.17){\circle*{0.8}}
\put(  49.75,   61.24){\circle*{0.8}}
\put(  50.00,   61.30){\circle*{0.8}}
\put(  50.25,   61.37){\circle*{0.8}}
\put(  50.50,   61.44){\circle*{0.8}}
\put(  50.75,   61.51){\circle*{0.8}}
\put(  51.00,   61.57){\circle*{0.8}}
\put(  51.25,   61.64){\circle*{0.8}}
\put(  51.50,   61.71){\circle*{0.8}}
\put(  51.75,   61.77){\circle*{0.8}}
\put(  52.00,   61.84){\circle*{0.8}}
\put(  52.25,   61.91){\circle*{0.8}}
\put(  52.50,   61.97){\circle*{0.8}}
\put(  52.75,   62.04){\circle*{0.8}}
\put(  53.00,   62.11){\circle*{0.8}}
\put(  53.25,   62.17){\circle*{0.8}}
\put(  53.50,   62.24){\circle*{0.8}}
\put(  53.75,   62.31){\circle*{0.8}}
\put(  54.00,   62.37){\circle*{0.8}}
\put(  54.25,   62.44){\circle*{0.8}}
\put(  54.50,   62.51){\circle*{0.8}}
\put(  54.75,   62.57){\circle*{0.8}}
\put(  55.00,   62.64){\circle*{0.8}}
\put(  55.25,   62.71){\circle*{0.8}}
\put(  55.50,   62.77){\circle*{0.8}}
\put(  55.75,   62.84){\circle*{0.8}}
\put(  56.00,   62.91){\circle*{0.8}}
\put(  56.25,   62.97){\circle*{0.8}}
\put(  56.50,   63.04){\circle*{0.8}}
\put(  56.75,   63.11){\circle*{0.8}}
\put(  57.00,   63.17){\circle*{0.8}}
\put(  57.25,   63.24){\circle*{0.8}}
\put(  57.50,   63.31){\circle*{0.8}}
\put(  57.75,   63.38){\circle*{0.8}}
\put(  58.00,   63.44){\circle*{0.8}}
\put(  58.25,   63.51){\circle*{0.8}}
\put(  58.50,   63.58){\circle*{0.8}}
\put(  58.75,   63.64){\circle*{0.8}}
\put(  59.00,   63.71){\circle*{0.8}}
\put(  59.25,   63.78){\circle*{0.8}}
\put(  59.50,   63.84){\circle*{0.8}}
\put(  59.75,   63.91){\circle*{0.8}}
\put(  60.00,   63.98){\circle*{0.8}}
\put(  60.25,   64.04){\circle*{0.8}}
\put(  60.50,   64.11){\circle*{0.8}}
\put(  60.75,   64.18){\circle*{0.8}}
\put(  61.00,   64.24){\circle*{0.8}}
\put(  61.25,   64.31){\circle*{0.8}}
\put(  61.50,   64.38){\circle*{0.8}}
\put(  61.75,   64.44){\circle*{0.8}}
\put(  62.00,   64.51){\circle*{0.8}}
\put(  62.25,   64.58){\circle*{0.8}}
\put(  62.50,   64.64){\circle*{0.8}}
\put(  62.75,   64.71){\circle*{0.8}}
\put(  63.00,   64.78){\circle*{0.8}}
\put(  63.25,   64.84){\circle*{0.8}}
\put(  63.50,   64.91){\circle*{0.8}}
\put(  63.75,   64.98){\circle*{0.8}}
\put(  64.00,   65.04){\circle*{0.8}}
\put(  64.25,   65.11){\circle*{0.8}}
\put(  64.50,   65.18){\circle*{0.8}}
\put(  64.75,   65.25){\circle*{0.8}}
\put(  65.00,   65.31){\circle*{0.8}}
\put(  65.25,   65.38){\circle*{0.8}}
\put(  65.50,   65.45){\circle*{0.8}}
\put(  65.75,   65.51){\circle*{0.8}}
\put(  66.00,   65.58){\circle*{0.8}}
\put(  66.25,   65.65){\circle*{0.8}}
\put(  66.50,   65.71){\circle*{0.8}}
\put(  66.75,   65.78){\circle*{0.8}}
\put(  67.00,   65.85){\circle*{0.8}}
\put(  67.25,   65.91){\circle*{0.8}}
\put(  67.50,   65.98){\circle*{0.8}}
\put(  67.75,   66.05){\circle*{0.8}}
\put(  68.00,   66.11){\circle*{0.8}}
\put(  68.25,   66.18){\circle*{0.8}}
\put(  68.50,   66.25){\circle*{0.8}}
\put(  68.75,   66.31){\circle*{0.8}}
\put(  69.00,   66.38){\circle*{0.8}}
\put(  69.25,   66.45){\circle*{0.8}}
\put(  69.50,   66.51){\circle*{0.8}}
\put(  69.75,   66.58){\circle*{0.8}}
\put(  70.00,   66.65){\circle*{0.8}}
\put(  70.25,   66.71){\circle*{0.8}}
\put(  70.50,   66.78){\circle*{0.8}}
\put(  70.75,   66.85){\circle*{0.8}}
\put(  71.00,   66.92){\circle*{0.8}}
\put(  71.25,   66.98){\circle*{0.8}}
\put(  71.50,   67.05){\circle*{0.8}}
\put(  71.75,   67.12){\circle*{0.8}}
\put(  72.00,   67.18){\circle*{0.8}}
\put(  72.25,   67.25){\circle*{0.8}}
\put(  72.50,   67.32){\circle*{0.8}}
\put(  72.75,   67.38){\circle*{0.8}}
\put(  73.00,   67.45){\circle*{0.8}}
\put(  73.25,   67.52){\circle*{0.8}}
\put(  73.50,   67.58){\circle*{0.8}}
\put(  73.75,   67.65){\circle*{0.8}}
\put(  74.00,   67.72){\circle*{0.8}}
\put(  74.25,   67.78){\circle*{0.8}}
\put(  74.50,   67.85){\circle*{0.8}}
\put(  74.75,   67.92){\circle*{0.8}}
\put(  75.00,   67.98){\circle*{0.8}}
\put(  75.25,   68.05){\circle*{0.8}}
\put(  75.50,   68.12){\circle*{0.8}}
\put(  75.75,   68.18){\circle*{0.8}}
\put(  76.00,   68.25){\circle*{0.8}}
\put(  76.25,   68.32){\circle*{0.8}}
\put(  76.50,   68.38){\circle*{0.8}}
\put(  76.75,   68.45){\circle*{0.8}}
\put(  77.00,   68.52){\circle*{0.8}}
\put(  77.25,   68.58){\circle*{0.8}}
\put(  77.50,   68.65){\circle*{0.8}}
\put(  77.75,   68.72){\circle*{0.8}}
\put(  78.00,   68.79){\circle*{0.8}}
\put(  78.25,   68.85){\circle*{0.8}}
\put(  78.50,   68.92){\circle*{0.8}}
\put(  78.75,   68.99){\circle*{0.8}}
\put(  79.00,   69.05){\circle*{0.8}}
\put(  79.25,   69.12){\circle*{0.8}}
\put(  79.50,   69.19){\circle*{0.8}}
\put(  79.75,   69.25){\circle*{0.8}}
\put(  80.00,   69.32){\circle*{0.8}}
\put(  80.25,   69.39){\circle*{0.8}}
\put(  80.50,   69.45){\circle*{0.8}}
\put(  80.75,   69.52){\circle*{0.8}}
\put(  81.00,   69.59){\circle*{0.8}}
\put(  81.25,   69.65){\circle*{0.8}}
\put(  81.50,   69.72){\circle*{0.8}}
\put(  81.75,   69.79){\circle*{0.8}}
\put(  82.00,   69.85){\circle*{0.8}}
\put(  82.25,   69.92){\circle*{0.8}}
\put(  82.50,   69.99){\circle*{0.8}}
\put(  82.75,   70.05){\circle*{0.8}}
\put(  83.00,   70.12){\circle*{0.8}}
\put(  83.25,   70.19){\circle*{0.8}}
\put(  83.50,   70.25){\circle*{0.8}}
\put(  83.75,   70.32){\circle*{0.8}}
\put(  84.00,   70.39){\circle*{0.8}}
\put(  84.25,   70.45){\circle*{0.8}}
\put(  84.50,   70.52){\circle*{0.8}}
\put(  84.75,   70.59){\circle*{0.8}}
\put(  85.00,   70.66){\circle*{0.8}}
\put(  85.25,   70.72){\circle*{0.8}}
\put(  85.50,   70.79){\circle*{0.8}}
\put(  85.75,   70.86){\circle*{0.8}}
\put(  86.00,   70.92){\circle*{0.8}}
\put(  86.25,   70.99){\circle*{0.8}}
\put(  86.50,   71.06){\circle*{0.8}}
\put(  86.75,   71.12){\circle*{0.8}}
\put(  87.00,   71.19){\circle*{0.8}}
\put(  87.25,   71.26){\circle*{0.8}}
\put(  87.50,   71.32){\circle*{0.8}}
\put(  87.75,   71.39){\circle*{0.8}}
\put(  88.00,   71.46){\circle*{0.8}}
\put(  88.25,   71.52){\circle*{0.8}}
\put(  88.50,   71.59){\circle*{0.8}}
\put(  88.75,   71.66){\circle*{0.8}}
\put(  89.00,   71.72){\circle*{0.8}}
\put(  89.25,   71.79){\circle*{0.8}}
\put(  89.50,   71.86){\circle*{0.8}}
\put(  89.75,   71.92){\circle*{0.8}}
\put(  90.00,   71.99){\circle*{0.8}}
\put(  90.25,   72.06){\circle*{0.8}}
\put(  90.50,   72.12){\circle*{0.8}}
\put(  90.75,   72.19){\circle*{0.8}}
\put(  91.00,   72.26){\circle*{0.8}}
\put(  91.25,   72.32){\circle*{0.8}}
\put(  91.50,   72.39){\circle*{0.8}}
\put(  91.75,   72.46){\circle*{0.8}}
\put(  92.00,   72.53){\circle*{0.8}}
\put(  92.25,   72.59){\circle*{0.8}}
\put(  92.50,   72.66){\circle*{0.8}}
\put(  92.75,   72.73){\circle*{0.8}}
\put(  93.00,   72.79){\circle*{0.8}}
\put(  93.25,   72.86){\circle*{0.8}}
\put(  93.50,   72.93){\circle*{0.8}}
\put(  93.75,   72.99){\circle*{0.8}}
\put(  94.00,   73.06){\circle*{0.8}}
\put(  94.25,   73.13){\circle*{0.8}}
\put(  94.50,   73.19){\circle*{0.8}}
\put(  94.75,   73.26){\circle*{0.8}}
\put(  95.00,   73.33){\circle*{0.8}}
\put(  95.25,   73.39){\circle*{0.8}}
\put(  95.50,   73.46){\circle*{0.8}}
\put(  95.75,   73.53){\circle*{0.8}}
\put(  96.00,   73.59){\circle*{0.8}}
\put(  96.25,   73.66){\circle*{0.8}}
\put(  96.50,   73.73){\circle*{0.8}}
\put(  96.75,   73.79){\circle*{0.8}}
\put(  97.00,   73.86){\circle*{0.8}}
\put(  97.25,   73.93){\circle*{0.8}}
\put(  97.50,   73.99){\circle*{0.8}}
\put(  97.75,   74.06){\circle*{0.8}}
\put(  98.00,   74.13){\circle*{0.8}}
\put(  98.25,   74.19){\circle*{0.8}}
\put(  98.50,   74.26){\circle*{0.8}}
\put(  98.75,   74.33){\circle*{0.8}}
\put(  99.00,   74.40){\circle*{0.8}}
\put(  99.25,   74.46){\circle*{0.8}}
\put(  99.50,   74.53){\circle*{0.8}}
\put(  99.75,   74.60){\circle*{0.8}}
\put( 100.00,   74.66){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){10.0}
\put(60,-7){$I_{1}-3$}
\put(-10,0){1.0}
\put(-10,97){4.0}
\put(-10,70){$\sigma$}

\put(  20.00,   73.33){\circle{1.8}}
\put(  40.50,   76.67){\circle{1.8}}
\put(  66.67,   80.00){\circle{1.8}}
\put(  98.21,   80.00){\circle{1.8}}

\put(   0.00,   75.07){\circle*{0.8}}
\put(   0.25,   75.08){\circle*{0.8}}
\put(   0.50,   75.10){\circle*{0.8}}
\put(   0.75,   75.11){\circle*{0.8}}
\put(   1.00,   75.12){\circle*{0.8}}
\put(   1.25,   75.14){\circle*{0.8}}
\put(   1.50,   75.15){\circle*{0.8}}
\put(   1.75,   75.17){\circle*{0.8}}
\put(   2.00,   75.18){\circle*{0.8}}
\put(   2.25,   75.19){\circle*{0.8}}
\put(   2.50,   75.21){\circle*{0.8}}
\put(   2.75,   75.22){\circle*{0.8}}
\put(   3.00,   75.24){\circle*{0.8}}
\put(   3.25,   75.25){\circle*{0.8}}
\put(   3.50,   75.26){\circle*{0.8}}
\put(   3.75,   75.28){\circle*{0.8}}
\put(   4.00,   75.29){\circle*{0.8}}
\put(   4.25,   75.31){\circle*{0.8}}
\put(   4.50,   75.32){\circle*{0.8}}
\put(   4.75,   75.33){\circle*{0.8}}
\put(   5.00,   75.35){\circle*{0.8}}
\put(   5.25,   75.36){\circle*{0.8}}
\put(   5.50,   75.38){\circle*{0.8}}
\put(   5.75,   75.39){\circle*{0.8}}
\put(   6.00,   75.40){\circle*{0.8}}
\put(   6.25,   75.42){\circle*{0.8}}
\put(   6.50,   75.43){\circle*{0.8}}
\put(   6.75,   75.45){\circle*{0.8}}
\put(   7.00,   75.46){\circle*{0.8}}
\put(   7.25,   75.47){\circle*{0.8}}
\put(   7.50,   75.49){\circle*{0.8}}
\put(   7.75,   75.50){\circle*{0.8}}
\put(   8.00,   75.52){\circle*{0.8}}
\put(   8.25,   75.53){\circle*{0.8}}
\put(   8.50,   75.54){\circle*{0.8}}
\put(   8.75,   75.56){\circle*{0.8}}
\put(   9.00,   75.57){\circle*{0.8}}
\put(   9.25,   75.59){\circle*{0.8}}
\put(   9.50,   75.60){\circle*{0.8}}
\put(   9.75,   75.61){\circle*{0.8}}
\put(  10.00,   75.63){\circle*{0.8}}
\put(  10.25,   75.64){\circle*{0.8}}
\put(  10.50,   75.65){\circle*{0.8}}
\put(  10.75,   75.67){\circle*{0.8}}
\put(  11.00,   75.68){\circle*{0.8}}
\put(  11.25,   75.70){\circle*{0.8}}
\put(  11.50,   75.71){\circle*{0.8}}
\put(  11.75,   75.72){\circle*{0.8}}
\put(  12.00,   75.74){\circle*{0.8}}
\put(  12.25,   75.75){\circle*{0.8}}
\put(  12.50,   75.77){\circle*{0.8}}
\put(  12.75,   75.78){\circle*{0.8}}
\put(  13.00,   75.79){\circle*{0.8}}
\put(  13.25,   75.81){\circle*{0.8}}
\put(  13.50,   75.82){\circle*{0.8}}
\put(  13.75,   75.84){\circle*{0.8}}
\put(  14.00,   75.85){\circle*{0.8}}
\put(  14.25,   75.86){\circle*{0.8}}
\put(  14.50,   75.88){\circle*{0.8}}
\put(  14.75,   75.89){\circle*{0.8}}
\put(  15.00,   75.91){\circle*{0.8}}
\put(  15.25,   75.92){\circle*{0.8}}
\put(  15.50,   75.93){\circle*{0.8}}
\put(  15.75,   75.95){\circle*{0.8}}
\put(  16.00,   75.96){\circle*{0.8}}
\put(  16.25,   75.98){\circle*{0.8}}
\put(  16.50,   75.99){\circle*{0.8}}
\put(  16.75,   76.00){\circle*{0.8}}
\put(  17.00,   76.02){\circle*{0.8}}
\put(  17.25,   76.03){\circle*{0.8}}
\put(  17.50,   76.05){\circle*{0.8}}
\put(  17.75,   76.06){\circle*{0.8}}
\put(  18.00,   76.07){\circle*{0.8}}
\put(  18.25,   76.09){\circle*{0.8}}
\put(  18.50,   76.10){\circle*{0.8}}
\put(  18.75,   76.12){\circle*{0.8}}
\put(  19.00,   76.13){\circle*{0.8}}
\put(  19.25,   76.14){\circle*{0.8}}
\put(  19.50,   76.16){\circle*{0.8}}
\put(  19.75,   76.17){\circle*{0.8}}
\put(  20.00,   76.18){\circle*{0.8}}
\put(  20.25,   76.20){\circle*{0.8}}
\put(  20.50,   76.21){\circle*{0.8}}
\put(  20.75,   76.23){\circle*{0.8}}
\put(  21.00,   76.24){\circle*{0.8}}
\put(  21.25,   76.25){\circle*{0.8}}
\put(  21.50,   76.27){\circle*{0.8}}
\put(  21.75,   76.28){\circle*{0.8}}
\put(  22.00,   76.30){\circle*{0.8}}
\put(  22.25,   76.31){\circle*{0.8}}
\put(  22.50,   76.32){\circle*{0.8}}
\put(  22.75,   76.34){\circle*{0.8}}
\put(  23.00,   76.35){\circle*{0.8}}
\put(  23.25,   76.37){\circle*{0.8}}
\put(  23.50,   76.38){\circle*{0.8}}
\put(  23.75,   76.39){\circle*{0.8}}
\put(  24.00,   76.41){\circle*{0.8}}
\put(  24.25,   76.42){\circle*{0.8}}
\put(  24.50,   76.44){\circle*{0.8}}
\put(  24.75,   76.45){\circle*{0.8}}
\put(  25.00,   76.46){\circle*{0.8}}
\put(  25.25,   76.48){\circle*{0.8}}
\put(  25.50,   76.49){\circle*{0.8}}
\put(  25.75,   76.51){\circle*{0.8}}
\put(  26.00,   76.52){\circle*{0.8}}
\put(  26.25,   76.53){\circle*{0.8}}
\put(  26.50,   76.55){\circle*{0.8}}
\put(  26.75,   76.56){\circle*{0.8}}
\put(  27.00,   76.58){\circle*{0.8}}
\put(  27.25,   76.59){\circle*{0.8}}
\put(  27.50,   76.60){\circle*{0.8}}
\put(  27.75,   76.62){\circle*{0.8}}
\put(  28.00,   76.63){\circle*{0.8}}
\put(  28.25,   76.65){\circle*{0.8}}
\put(  28.50,   76.66){\circle*{0.8}}
\put(  28.75,   76.67){\circle*{0.8}}
\put(  29.00,   76.69){\circle*{0.8}}
\put(  29.25,   76.70){\circle*{0.8}}
\put(  29.50,   76.71){\circle*{0.8}}
\put(  29.75,   76.73){\circle*{0.8}}
\put(  30.00,   76.74){\circle*{0.8}}
\put(  30.25,   76.76){\circle*{0.8}}
\put(  30.50,   76.77){\circle*{0.8}}
\put(  30.75,   76.78){\circle*{0.8}}
\put(  31.00,   76.80){\circle*{0.8}}
\put(  31.25,   76.81){\circle*{0.8}}
\put(  31.50,   76.83){\circle*{0.8}}
\put(  31.75,   76.84){\circle*{0.8}}
\put(  32.00,   76.85){\circle*{0.8}}
\put(  32.25,   76.87){\circle*{0.8}}
\put(  32.50,   76.88){\circle*{0.8}}
\put(  32.75,   76.90){\circle*{0.8}}
\put(  33.00,   76.91){\circle*{0.8}}
\put(  33.25,   76.92){\circle*{0.8}}
\put(  33.50,   76.94){\circle*{0.8}}
\put(  33.75,   76.95){\circle*{0.8}}
\put(  34.00,   76.97){\circle*{0.8}}
\put(  34.25,   76.98){\circle*{0.8}}
\put(  34.50,   76.99){\circle*{0.8}}
\put(  34.75,   77.01){\circle*{0.8}}
\put(  35.00,   77.02){\circle*{0.8}}
\put(  35.25,   77.04){\circle*{0.8}}
\put(  35.50,   77.05){\circle*{0.8}}
\put(  35.75,   77.06){\circle*{0.8}}
\put(  36.00,   77.08){\circle*{0.8}}
\put(  36.25,   77.09){\circle*{0.8}}
\put(  36.50,   77.11){\circle*{0.8}}
\put(  36.75,   77.12){\circle*{0.8}}
\put(  37.00,   77.13){\circle*{0.8}}
\put(  37.25,   77.15){\circle*{0.8}}
\put(  37.50,   77.16){\circle*{0.8}}
\put(  37.75,   77.18){\circle*{0.8}}
\put(  38.00,   77.19){\circle*{0.8}}
\put(  38.25,   77.20){\circle*{0.8}}
\put(  38.50,   77.22){\circle*{0.8}}
\put(  38.75,   77.23){\circle*{0.8}}
\put(  39.00,   77.25){\circle*{0.8}}
\put(  39.25,   77.26){\circle*{0.8}}
\put(  39.50,   77.27){\circle*{0.8}}
\put(  39.75,   77.29){\circle*{0.8}}
\put(  40.00,   77.30){\circle*{0.8}}
\put(  40.25,   77.31){\circle*{0.8}}
\put(  40.50,   77.33){\circle*{0.8}}
\put(  40.75,   77.34){\circle*{0.8}}
\put(  41.00,   77.36){\circle*{0.8}}
\put(  41.25,   77.37){\circle*{0.8}}
\put(  41.50,   77.38){\circle*{0.8}}
\put(  41.75,   77.40){\circle*{0.8}}
\put(  42.00,   77.41){\circle*{0.8}}
\put(  42.25,   77.43){\circle*{0.8}}
\put(  42.50,   77.44){\circle*{0.8}}
\put(  42.75,   77.45){\circle*{0.8}}
\put(  43.00,   77.47){\circle*{0.8}}
\put(  43.25,   77.48){\circle*{0.8}}
\put(  43.50,   77.50){\circle*{0.8}}
\put(  43.75,   77.51){\circle*{0.8}}
\put(  44.00,   77.52){\circle*{0.8}}
\put(  44.25,   77.54){\circle*{0.8}}
\put(  44.50,   77.55){\circle*{0.8}}
\put(  44.75,   77.57){\circle*{0.8}}
\put(  45.00,   77.58){\circle*{0.8}}
\put(  45.25,   77.59){\circle*{0.8}}
\put(  45.50,   77.61){\circle*{0.8}}
\put(  45.75,   77.62){\circle*{0.8}}
\put(  46.00,   77.64){\circle*{0.8}}
\put(  46.25,   77.65){\circle*{0.8}}
\put(  46.50,   77.66){\circle*{0.8}}
\put(  46.75,   77.68){\circle*{0.8}}
\put(  47.00,   77.69){\circle*{0.8}}
\put(  47.25,   77.71){\circle*{0.8}}
\put(  47.50,   77.72){\circle*{0.8}}
\put(  47.75,   77.73){\circle*{0.8}}
\put(  48.00,   77.75){\circle*{0.8}}
\put(  48.25,   77.76){\circle*{0.8}}
\put(  48.50,   77.78){\circle*{0.8}}
\put(  48.75,   77.79){\circle*{0.8}}
\put(  49.00,   77.80){\circle*{0.8}}
\put(  49.25,   77.82){\circle*{0.8}}
\put(  49.50,   77.83){\circle*{0.8}}
\put(  49.75,   77.84){\circle*{0.8}}
\put(  50.00,   77.86){\circle*{0.8}}
\put(  50.25,   77.87){\circle*{0.8}}
\put(  50.50,   77.89){\circle*{0.8}}
\put(  50.75,   77.90){\circle*{0.8}}
\put(  51.00,   77.91){\circle*{0.8}}
\put(  51.25,   77.93){\circle*{0.8}}
\put(  51.50,   77.94){\circle*{0.8}}
\put(  51.75,   77.96){\circle*{0.8}}
\put(  52.00,   77.97){\circle*{0.8}}
\put(  52.25,   77.98){\circle*{0.8}}
\put(  52.50,   78.00){\circle*{0.8}}
\put(  52.75,   78.01){\circle*{0.8}}
\put(  53.00,   78.03){\circle*{0.8}}
\put(  53.25,   78.04){\circle*{0.8}}
\put(  53.50,   78.05){\circle*{0.8}}
\put(  53.75,   78.07){\circle*{0.8}}
\put(  54.00,   78.08){\circle*{0.8}}
\put(  54.25,   78.10){\circle*{0.8}}
\put(  54.50,   78.11){\circle*{0.8}}
\put(  54.75,   78.12){\circle*{0.8}}
\put(  55.00,   78.14){\circle*{0.8}}
\put(  55.25,   78.15){\circle*{0.8}}
\put(  55.50,   78.17){\circle*{0.8}}
\put(  55.75,   78.18){\circle*{0.8}}
\put(  56.00,   78.19){\circle*{0.8}}
\put(  56.25,   78.21){\circle*{0.8}}
\put(  56.50,   78.22){\circle*{0.8}}
\put(  56.75,   78.24){\circle*{0.8}}
\put(  57.00,   78.25){\circle*{0.8}}
\put(  57.25,   78.26){\circle*{0.8}}
\put(  57.50,   78.28){\circle*{0.8}}
\put(  57.75,   78.29){\circle*{0.8}}
\put(  58.00,   78.31){\circle*{0.8}}
\put(  58.25,   78.32){\circle*{0.8}}
\put(  58.50,   78.33){\circle*{0.8}}
\put(  58.75,   78.35){\circle*{0.8}}
\put(  59.00,   78.36){\circle*{0.8}}
\put(  59.25,   78.37){\circle*{0.8}}
\put(  59.50,   78.39){\circle*{0.8}}
\put(  59.75,   78.40){\circle*{0.8}}
\put(  60.00,   78.42){\circle*{0.8}}
\put(  60.25,   78.43){\circle*{0.8}}
\put(  60.50,   78.44){\circle*{0.8}}
\put(  60.75,   78.46){\circle*{0.8}}
\put(  61.00,   78.47){\circle*{0.8}}
\put(  61.25,   78.49){\circle*{0.8}}
\put(  61.50,   78.50){\circle*{0.8}}
\put(  61.75,   78.51){\circle*{0.8}}
\put(  62.00,   78.53){\circle*{0.8}}
\put(  62.25,   78.54){\circle*{0.8}}
\put(  62.50,   78.56){\circle*{0.8}}
\put(  62.75,   78.57){\circle*{0.8}}
\put(  63.00,   78.58){\circle*{0.8}}
\put(  63.25,   78.60){\circle*{0.8}}
\put(  63.50,   78.61){\circle*{0.8}}
\put(  63.75,   78.63){\circle*{0.8}}
\put(  64.00,   78.64){\circle*{0.8}}
\put(  64.25,   78.65){\circle*{0.8}}
\put(  64.50,   78.67){\circle*{0.8}}
\put(  64.75,   78.68){\circle*{0.8}}
\put(  65.00,   78.70){\circle*{0.8}}
\put(  65.25,   78.71){\circle*{0.8}}
\put(  65.50,   78.72){\circle*{0.8}}
\put(  65.75,   78.74){\circle*{0.8}}
\put(  66.00,   78.75){\circle*{0.8}}
\put(  66.25,   78.77){\circle*{0.8}}
\put(  66.50,   78.78){\circle*{0.8}}
\put(  66.75,   78.79){\circle*{0.8}}
\put(  67.00,   78.81){\circle*{0.8}}
\put(  67.25,   78.82){\circle*{0.8}}
\put(  67.50,   78.84){\circle*{0.8}}
\put(  67.75,   78.85){\circle*{0.8}}
\put(  68.00,   78.86){\circle*{0.8}}
\put(  68.25,   78.88){\circle*{0.8}}
\put(  68.50,   78.89){\circle*{0.8}}
\put(  68.75,   78.91){\circle*{0.8}}
\put(  69.00,   78.92){\circle*{0.8}}
\put(  69.25,   78.93){\circle*{0.8}}
\put(  69.50,   78.95){\circle*{0.8}}
\put(  69.75,   78.96){\circle*{0.8}}
\put(  70.00,   78.97){\circle*{0.8}}
\put(  70.25,   78.99){\circle*{0.8}}
\put(  70.50,   79.00){\circle*{0.8}}
\put(  70.75,   79.02){\circle*{0.8}}
\put(  71.00,   79.03){\circle*{0.8}}
\put(  71.25,   79.04){\circle*{0.8}}
\put(  71.50,   79.06){\circle*{0.8}}
\put(  71.75,   79.07){\circle*{0.8}}
\put(  72.00,   79.09){\circle*{0.8}}
\put(  72.25,   79.10){\circle*{0.8}}
\put(  72.50,   79.11){\circle*{0.8}}
\put(  72.75,   79.13){\circle*{0.8}}
\put(  73.00,   79.14){\circle*{0.8}}
\put(  73.25,   79.16){\circle*{0.8}}
\put(  73.50,   79.17){\circle*{0.8}}
\put(  73.75,   79.18){\circle*{0.8}}
\put(  74.00,   79.20){\circle*{0.8}}
\put(  74.25,   79.21){\circle*{0.8}}
\put(  74.50,   79.23){\circle*{0.8}}
\put(  74.75,   79.24){\circle*{0.8}}
\put(  75.00,   79.25){\circle*{0.8}}
\put(  75.25,   79.27){\circle*{0.8}}
\put(  75.50,   79.28){\circle*{0.8}}
\put(  75.75,   79.30){\circle*{0.8}}
\put(  76.00,   79.31){\circle*{0.8}}
\put(  76.25,   79.32){\circle*{0.8}}
\put(  76.50,   79.34){\circle*{0.8}}
\put(  76.75,   79.35){\circle*{0.8}}
\put(  77.00,   79.37){\circle*{0.8}}
\put(  77.25,   79.38){\circle*{0.8}}
\put(  77.50,   79.39){\circle*{0.8}}
\put(  77.75,   79.41){\circle*{0.8}}
\put(  78.00,   79.42){\circle*{0.8}}
\put(  78.25,   79.44){\circle*{0.8}}
\put(  78.50,   79.45){\circle*{0.8}}
\put(  78.75,   79.46){\circle*{0.8}}
\put(  79.00,   79.48){\circle*{0.8}}
\put(  79.25,   79.49){\circle*{0.8}}
\put(  79.50,   79.50){\circle*{0.8}}
\put(  79.75,   79.52){\circle*{0.8}}
\put(  80.00,   79.53){\circle*{0.8}}
\put(  80.25,   79.55){\circle*{0.8}}
\put(  80.50,   79.56){\circle*{0.8}}
\put(  80.75,   79.57){\circle*{0.8}}
\put(  81.00,   79.59){\circle*{0.8}}
\put(  81.25,   79.60){\circle*{0.8}}
\put(  81.50,   79.62){\circle*{0.8}}
\put(  81.75,   79.63){\circle*{0.8}}
\put(  82.00,   79.64){\circle*{0.8}}
\put(  82.25,   79.66){\circle*{0.8}}
\put(  82.50,   79.67){\circle*{0.8}}
\put(  82.75,   79.69){\circle*{0.8}}
\put(  83.00,   79.70){\circle*{0.8}}
\put(  83.25,   79.71){\circle*{0.8}}
\put(  83.50,   79.73){\circle*{0.8}}
\put(  83.75,   79.74){\circle*{0.8}}
\put(  84.00,   79.76){\circle*{0.8}}
\put(  84.25,   79.77){\circle*{0.8}}
\put(  84.50,   79.78){\circle*{0.8}}
\put(  84.75,   79.80){\circle*{0.8}}
\put(  85.00,   79.81){\circle*{0.8}}
\put(  85.25,   79.83){\circle*{0.8}}
\put(  85.50,   79.84){\circle*{0.8}}
\put(  85.75,   79.85){\circle*{0.8}}
\put(  86.00,   79.87){\circle*{0.8}}
\put(  86.25,   79.88){\circle*{0.8}}
\put(  86.50,   79.90){\circle*{0.8}}
\put(  86.75,   79.91){\circle*{0.8}}
\put(  87.00,   79.92){\circle*{0.8}}
\put(  87.25,   79.94){\circle*{0.8}}
\put(  87.50,   79.95){\circle*{0.8}}
\put(  87.75,   79.97){\circle*{0.8}}
\put(  88.00,   79.98){\circle*{0.8}}
\put(  88.25,   79.99){\circle*{0.8}}
\put(  88.50,   80.01){\circle*{0.8}}
\put(  88.75,   80.02){\circle*{0.8}}
\put(  89.00,   80.03){\circle*{0.8}}
\put(  89.25,   80.05){\circle*{0.8}}
\put(  89.50,   80.06){\circle*{0.8}}
\put(  89.75,   80.08){\circle*{0.8}}
\put(  90.00,   80.09){\circle*{0.8}}
\put(  90.25,   80.10){\circle*{0.8}}
\put(  90.50,   80.12){\circle*{0.8}}
\put(  90.75,   80.13){\circle*{0.8}}
\put(  91.00,   80.15){\circle*{0.8}}
\put(  91.25,   80.16){\circle*{0.8}}
\put(  91.50,   80.17){\circle*{0.8}}
\put(  91.75,   80.19){\circle*{0.8}}
\put(  92.00,   80.20){\circle*{0.8}}
\put(  92.25,   80.22){\circle*{0.8}}
\put(  92.50,   80.23){\circle*{0.8}}
\put(  92.75,   80.24){\circle*{0.8}}
\put(  93.00,   80.26){\circle*{0.8}}
\put(  93.25,   80.27){\circle*{0.8}}
\put(  93.50,   80.29){\circle*{0.8}}
\put(  93.75,   80.30){\circle*{0.8}}
\put(  94.00,   80.31){\circle*{0.8}}
\put(  94.25,   80.33){\circle*{0.8}}
\put(  94.50,   80.34){\circle*{0.8}}
\put(  94.75,   80.36){\circle*{0.8}}
\put(  95.00,   80.37){\circle*{0.8}}
\put(  95.25,   80.38){\circle*{0.8}}
\put(  95.50,   80.40){\circle*{0.8}}
\put(  95.75,   80.41){\circle*{0.8}}
\put(  96.00,   80.43){\circle*{0.8}}
\put(  96.25,   80.44){\circle*{0.8}}
\put(  96.50,   80.45){\circle*{0.8}}
\put(  96.75,   80.47){\circle*{0.8}}
\put(  97.00,   80.48){\circle*{0.8}}
\put(  97.25,   80.50){\circle*{0.8}}
\put(  97.50,   80.51){\circle*{0.8}}
\put(  97.75,   80.52){\circle*{0.8}}
\put(  98.00,   80.54){\circle*{0.8}}
\put(  98.25,   80.55){\circle*{0.8}}
\put(  98.50,   80.57){\circle*{0.8}}
\put(  98.75,   80.58){\circle*{0.8}}
\put(  99.00,   80.59){\circle*{0.8}}
\put(  99.25,   80.61){\circle*{0.8}}
\put(  99.50,   80.62){\circle*{0.8}}
\put(  99.75,   80.63){\circle*{0.8}}
\put( 100.00,   80.65){\circle*{0.8}}

\put(  20.00,   40.00){\circle*{1.8}}
\put(  40.50,   46.67){\circle*{1.8}}
\put(  66.67,   60.00){\circle*{1.8}}
\put(  98.21,   66.67){\circle*{1.8}}

\put(   0.00,   34.37){\circle*{0.8}}
\put(   0.25,   34.45){\circle*{0.8}}
\put(   0.50,   34.54){\circle*{0.8}}
\put(   0.75,   34.62){\circle*{0.8}}
\put(   1.00,   34.71){\circle*{0.8}}
\put(   1.25,   34.79){\circle*{0.8}}
\put(   1.50,   34.88){\circle*{0.8}}
\put(   1.75,   34.97){\circle*{0.8}}
\put(   2.00,   35.05){\circle*{0.8}}
\put(   2.25,   35.14){\circle*{0.8}}
\put(   2.50,   35.22){\circle*{0.8}}
\put(   2.75,   35.31){\circle*{0.8}}
\put(   3.00,   35.39){\circle*{0.8}}
\put(   3.25,   35.48){\circle*{0.8}}
\put(   3.50,   35.56){\circle*{0.8}}
\put(   3.75,   35.65){\circle*{0.8}}
\put(   4.00,   35.74){\circle*{0.8}}
\put(   4.25,   35.82){\circle*{0.8}}
\put(   4.50,   35.91){\circle*{0.8}}
\put(   4.75,   35.99){\circle*{0.8}}
\put(   5.00,   36.08){\circle*{0.8}}
\put(   5.25,   36.16){\circle*{0.8}}
\put(   5.50,   36.25){\circle*{0.8}}
\put(   5.75,   36.33){\circle*{0.8}}
\put(   6.00,   36.42){\circle*{0.8}}
\put(   6.25,   36.50){\circle*{0.8}}
\put(   6.50,   36.59){\circle*{0.8}}
\put(   6.75,   36.68){\circle*{0.8}}
\put(   7.00,   36.76){\circle*{0.8}}
\put(   7.25,   36.85){\circle*{0.8}}
\put(   7.50,   36.93){\circle*{0.8}}
\put(   7.75,   37.02){\circle*{0.8}}
\put(   8.00,   37.10){\circle*{0.8}}
\put(   8.25,   37.19){\circle*{0.8}}
\put(   8.50,   37.27){\circle*{0.8}}
\put(   8.75,   37.36){\circle*{0.8}}
\put(   9.00,   37.45){\circle*{0.8}}
\put(   9.25,   37.53){\circle*{0.8}}
\put(   9.50,   37.62){\circle*{0.8}}
\put(   9.75,   37.70){\circle*{0.8}}
\put(  10.00,   37.79){\circle*{0.8}}
\put(  10.25,   37.87){\circle*{0.8}}
\put(  10.50,   37.96){\circle*{0.8}}
\put(  10.75,   38.04){\circle*{0.8}}
\put(  11.00,   38.13){\circle*{0.8}}
\put(  11.25,   38.21){\circle*{0.8}}
\put(  11.50,   38.30){\circle*{0.8}}
\put(  11.75,   38.39){\circle*{0.8}}
\put(  12.00,   38.47){\circle*{0.8}}
\put(  12.25,   38.56){\circle*{0.8}}
\put(  12.50,   38.64){\circle*{0.8}}
\put(  12.75,   38.73){\circle*{0.8}}
\put(  13.00,   38.81){\circle*{0.8}}
\put(  13.25,   38.90){\circle*{0.8}}
\put(  13.50,   38.98){\circle*{0.8}}
\put(  13.75,   39.07){\circle*{0.8}}
\put(  14.00,   39.15){\circle*{0.8}}
\put(  14.25,   39.24){\circle*{0.8}}
\put(  14.50,   39.33){\circle*{0.8}}
\put(  14.75,   39.41){\circle*{0.8}}
\put(  15.00,   39.50){\circle*{0.8}}
\put(  15.25,   39.58){\circle*{0.8}}
\put(  15.50,   39.67){\circle*{0.8}}
\put(  15.75,   39.75){\circle*{0.8}}
\put(  16.00,   39.84){\circle*{0.8}}
\put(  16.25,   39.92){\circle*{0.8}}
\put(  16.50,   40.01){\circle*{0.8}}
\put(  16.75,   40.10){\circle*{0.8}}
\put(  17.00,   40.18){\circle*{0.8}}
\put(  17.25,   40.27){\circle*{0.8}}
\put(  17.50,   40.35){\circle*{0.8}}
\put(  17.75,   40.44){\circle*{0.8}}
\put(  18.00,   40.52){\circle*{0.8}}
\put(  18.25,   40.61){\circle*{0.8}}
\put(  18.50,   40.69){\circle*{0.8}}
\put(  18.75,   40.78){\circle*{0.8}}
\put(  19.00,   40.86){\circle*{0.8}}
\put(  19.25,   40.95){\circle*{0.8}}
\put(  19.50,   41.04){\circle*{0.8}}
\put(  19.75,   41.12){\circle*{0.8}}
\put(  20.00,   41.21){\circle*{0.8}}
\put(  20.25,   41.29){\circle*{0.8}}
\put(  20.50,   41.38){\circle*{0.8}}
\put(  20.75,   41.46){\circle*{0.8}}
\put(  21.00,   41.55){\circle*{0.8}}
\put(  21.25,   41.63){\circle*{0.8}}
\put(  21.50,   41.72){\circle*{0.8}}
\put(  21.75,   41.81){\circle*{0.8}}
\put(  22.00,   41.89){\circle*{0.8}}
\put(  22.25,   41.98){\circle*{0.8}}
\put(  22.50,   42.06){\circle*{0.8}}
\put(  22.75,   42.15){\circle*{0.8}}
\put(  23.00,   42.23){\circle*{0.8}}
\put(  23.25,   42.32){\circle*{0.8}}
\put(  23.50,   42.40){\circle*{0.8}}
\put(  23.75,   42.49){\circle*{0.8}}
\put(  24.00,   42.57){\circle*{0.8}}
\put(  24.25,   42.66){\circle*{0.8}}
\put(  24.50,   42.75){\circle*{0.8}}
\put(  24.75,   42.83){\circle*{0.8}}
\put(  25.00,   42.92){\circle*{0.8}}
\put(  25.25,   43.00){\circle*{0.8}}
\put(  25.50,   43.09){\circle*{0.8}}
\put(  25.75,   43.17){\circle*{0.8}}
\put(  26.00,   43.26){\circle*{0.8}}
\put(  26.25,   43.34){\circle*{0.8}}
\put(  26.50,   43.43){\circle*{0.8}}
\put(  26.75,   43.51){\circle*{0.8}}
\put(  27.00,   43.60){\circle*{0.8}}
\put(  27.25,   43.69){\circle*{0.8}}
\put(  27.50,   43.77){\circle*{0.8}}
\put(  27.75,   43.86){\circle*{0.8}}
\put(  28.00,   43.94){\circle*{0.8}}
\put(  28.25,   44.03){\circle*{0.8}}
\put(  28.50,   44.11){\circle*{0.8}}
\put(  28.75,   44.20){\circle*{0.8}}
\put(  29.00,   44.28){\circle*{0.8}}
\put(  29.25,   44.37){\circle*{0.8}}
\put(  29.50,   44.46){\circle*{0.8}}
\put(  29.75,   44.54){\circle*{0.8}}
\put(  30.00,   44.63){\circle*{0.8}}
\put(  30.25,   44.71){\circle*{0.8}}
\put(  30.50,   44.80){\circle*{0.8}}
\put(  30.75,   44.88){\circle*{0.8}}
\put(  31.00,   44.97){\circle*{0.8}}
\put(  31.25,   45.05){\circle*{0.8}}
\put(  31.50,   45.14){\circle*{0.8}}
\put(  31.75,   45.22){\circle*{0.8}}
\put(  32.00,   45.31){\circle*{0.8}}
\put(  32.25,   45.40){\circle*{0.8}}
\put(  32.50,   45.48){\circle*{0.8}}
\put(  32.75,   45.57){\circle*{0.8}}
\put(  33.00,   45.65){\circle*{0.8}}
\put(  33.25,   45.74){\circle*{0.8}}
\put(  33.50,   45.82){\circle*{0.8}}
\put(  33.75,   45.91){\circle*{0.8}}
\put(  34.00,   45.99){\circle*{0.8}}
\put(  34.25,   46.08){\circle*{0.8}}
\put(  34.50,   46.16){\circle*{0.8}}
\put(  34.75,   46.25){\circle*{0.8}}
\put(  35.00,   46.34){\circle*{0.8}}
\put(  35.25,   46.42){\circle*{0.8}}
\put(  35.50,   46.51){\circle*{0.8}}
\put(  35.75,   46.59){\circle*{0.8}}
\put(  36.00,   46.68){\circle*{0.8}}
\put(  36.25,   46.76){\circle*{0.8}}
\put(  36.50,   46.85){\circle*{0.8}}
\put(  36.75,   46.93){\circle*{0.8}}
\put(  37.00,   47.02){\circle*{0.8}}
\put(  37.25,   47.11){\circle*{0.8}}
\put(  37.50,   47.19){\circle*{0.8}}
\put(  37.75,   47.28){\circle*{0.8}}
\put(  38.00,   47.36){\circle*{0.8}}
\put(  38.25,   47.45){\circle*{0.8}}
\put(  38.50,   47.53){\circle*{0.8}}
\put(  38.75,   47.62){\circle*{0.8}}
\put(  39.00,   47.70){\circle*{0.8}}
\put(  39.25,   47.79){\circle*{0.8}}
\put(  39.50,   47.87){\circle*{0.8}}
\put(  39.75,   47.96){\circle*{0.8}}
\put(  40.00,   48.05){\circle*{0.8}}
\put(  40.25,   48.13){\circle*{0.8}}
\put(  40.50,   48.22){\circle*{0.8}}
\put(  40.75,   48.30){\circle*{0.8}}
\put(  41.00,   48.39){\circle*{0.8}}
\put(  41.25,   48.47){\circle*{0.8}}
\put(  41.50,   48.56){\circle*{0.8}}
\put(  41.75,   48.64){\circle*{0.8}}
\put(  42.00,   48.73){\circle*{0.8}}
\put(  42.25,   48.82){\circle*{0.8}}
\put(  42.50,   48.90){\circle*{0.8}}
\put(  42.75,   48.99){\circle*{0.8}}
\put(  43.00,   49.07){\circle*{0.8}}
\put(  43.25,   49.16){\circle*{0.8}}
\put(  43.50,   49.24){\circle*{0.8}}
\put(  43.75,   49.33){\circle*{0.8}}
\put(  44.00,   49.41){\circle*{0.8}}
\put(  44.25,   49.50){\circle*{0.8}}
\put(  44.50,   49.58){\circle*{0.8}}
\put(  44.75,   49.67){\circle*{0.8}}
\put(  45.00,   49.76){\circle*{0.8}}
\put(  45.25,   49.84){\circle*{0.8}}
\put(  45.50,   49.93){\circle*{0.8}}
\put(  45.75,   50.01){\circle*{0.8}}
\put(  46.00,   50.10){\circle*{0.8}}
\put(  46.25,   50.18){\circle*{0.8}}
\put(  46.50,   50.27){\circle*{0.8}}
\put(  46.75,   50.35){\circle*{0.8}}
\put(  47.00,   50.44){\circle*{0.8}}
\put(  47.25,   50.52){\circle*{0.8}}
\put(  47.50,   50.61){\circle*{0.8}}
\put(  47.75,   50.70){\circle*{0.8}}
\put(  48.00,   50.78){\circle*{0.8}}
\put(  48.25,   50.87){\circle*{0.8}}
\put(  48.50,   50.95){\circle*{0.8}}
\put(  48.75,   51.04){\circle*{0.8}}
\put(  49.00,   51.12){\circle*{0.8}}
\put(  49.25,   51.21){\circle*{0.8}}
\put(  49.50,   51.29){\circle*{0.8}}
\put(  49.75,   51.38){\circle*{0.8}}
\put(  50.00,   51.47){\circle*{0.8}}
\put(  50.25,   51.55){\circle*{0.8}}
\put(  50.50,   51.64){\circle*{0.8}}
\put(  50.75,   51.72){\circle*{0.8}}
\put(  51.00,   51.81){\circle*{0.8}}
\put(  51.25,   51.89){\circle*{0.8}}
\put(  51.50,   51.98){\circle*{0.8}}
\put(  51.75,   52.06){\circle*{0.8}}
\put(  52.00,   52.15){\circle*{0.8}}
\put(  52.25,   52.23){\circle*{0.8}}
\put(  52.50,   52.32){\circle*{0.8}}
\put(  52.75,   52.41){\circle*{0.8}}
\put(  53.00,   52.49){\circle*{0.8}}
\put(  53.25,   52.58){\circle*{0.8}}
\put(  53.50,   52.66){\circle*{0.8}}
\put(  53.75,   52.75){\circle*{0.8}}
\put(  54.00,   52.83){\circle*{0.8}}
\put(  54.25,   52.92){\circle*{0.8}}
\put(  54.50,   53.00){\circle*{0.8}}
\put(  54.75,   53.09){\circle*{0.8}}
\put(  55.00,   53.17){\circle*{0.8}}
\put(  55.25,   53.26){\circle*{0.8}}
\put(  55.50,   53.35){\circle*{0.8}}
\put(  55.75,   53.43){\circle*{0.8}}
\put(  56.00,   53.52){\circle*{0.8}}
\put(  56.25,   53.60){\circle*{0.8}}
\put(  56.50,   53.69){\circle*{0.8}}
\put(  56.75,   53.77){\circle*{0.8}}
\put(  57.00,   53.86){\circle*{0.8}}
\put(  57.25,   53.94){\circle*{0.8}}
\put(  57.50,   54.03){\circle*{0.8}}
\put(  57.75,   54.12){\circle*{0.8}}
\put(  58.00,   54.20){\circle*{0.8}}
\put(  58.25,   54.29){\circle*{0.8}}
\put(  58.50,   54.37){\circle*{0.8}}
\put(  58.75,   54.46){\circle*{0.8}}
\put(  59.00,   54.54){\circle*{0.8}}
\put(  59.25,   54.63){\circle*{0.8}}
\put(  59.50,   54.71){\circle*{0.8}}
\put(  59.75,   54.80){\circle*{0.8}}
\put(  60.00,   54.88){\circle*{0.8}}
\put(  60.25,   54.97){\circle*{0.8}}
\put(  60.50,   55.06){\circle*{0.8}}
\put(  60.75,   55.14){\circle*{0.8}}
\put(  61.00,   55.23){\circle*{0.8}}
\put(  61.25,   55.31){\circle*{0.8}}
\put(  61.50,   55.40){\circle*{0.8}}
\put(  61.75,   55.48){\circle*{0.8}}
\put(  62.00,   55.57){\circle*{0.8}}
\put(  62.25,   55.65){\circle*{0.8}}
\put(  62.50,   55.74){\circle*{0.8}}
\put(  62.75,   55.83){\circle*{0.8}}
\put(  63.00,   55.91){\circle*{0.8}}
\put(  63.25,   56.00){\circle*{0.8}}
\put(  63.50,   56.08){\circle*{0.8}}
\put(  63.75,   56.17){\circle*{0.8}}
\put(  64.00,   56.25){\circle*{0.8}}
\put(  64.25,   56.34){\circle*{0.8}}
\put(  64.50,   56.42){\circle*{0.8}}
\put(  64.75,   56.51){\circle*{0.8}}
\put(  65.00,   56.59){\circle*{0.8}}
\put(  65.25,   56.68){\circle*{0.8}}
\put(  65.50,   56.77){\circle*{0.8}}
\put(  65.75,   56.85){\circle*{0.8}}
\put(  66.00,   56.94){\circle*{0.8}}
\put(  66.25,   57.02){\circle*{0.8}}
\put(  66.50,   57.11){\circle*{0.8}}
\put(  66.75,   57.19){\circle*{0.8}}
\put(  67.00,   57.28){\circle*{0.8}}
\put(  67.25,   57.36){\circle*{0.8}}
\put(  67.50,   57.45){\circle*{0.8}}
\put(  67.75,   57.53){\circle*{0.8}}
\put(  68.00,   57.62){\circle*{0.8}}
\put(  68.25,   57.71){\circle*{0.8}}
\put(  68.50,   57.79){\circle*{0.8}}
\put(  68.75,   57.88){\circle*{0.8}}
\put(  69.00,   57.96){\circle*{0.8}}
\put(  69.25,   58.05){\circle*{0.8}}
\put(  69.50,   58.13){\circle*{0.8}}
\put(  69.75,   58.22){\circle*{0.8}}
\put(  70.00,   58.30){\circle*{0.8}}
\put(  70.25,   58.39){\circle*{0.8}}
\put(  70.50,   58.48){\circle*{0.8}}
\put(  70.75,   58.56){\circle*{0.8}}
\put(  71.00,   58.65){\circle*{0.8}}
\put(  71.25,   58.73){\circle*{0.8}}
\put(  71.50,   58.82){\circle*{0.8}}
\put(  71.75,   58.90){\circle*{0.8}}
\put(  72.00,   58.99){\circle*{0.8}}
\put(  72.25,   59.07){\circle*{0.8}}
\put(  72.50,   59.16){\circle*{0.8}}
\put(  72.75,   59.24){\circle*{0.8}}
\put(  73.00,   59.33){\circle*{0.8}}
\put(  73.25,   59.42){\circle*{0.8}}
\put(  73.50,   59.50){\circle*{0.8}}
\put(  73.75,   59.59){\circle*{0.8}}
\put(  74.00,   59.67){\circle*{0.8}}
\put(  74.25,   59.76){\circle*{0.8}}
\put(  74.50,   59.84){\circle*{0.8}}
\put(  74.75,   59.93){\circle*{0.8}}
\put(  75.00,   60.01){\circle*{0.8}}
\put(  75.25,   60.10){\circle*{0.8}}
\put(  75.50,   60.19){\circle*{0.8}}
\put(  75.75,   60.27){\circle*{0.8}}
\put(  76.00,   60.36){\circle*{0.8}}
\put(  76.25,   60.44){\circle*{0.8}}
\put(  76.50,   60.53){\circle*{0.8}}
\put(  76.75,   60.61){\circle*{0.8}}
\put(  77.00,   60.70){\circle*{0.8}}
\put(  77.25,   60.78){\circle*{0.8}}
\put(  77.50,   60.87){\circle*{0.8}}
\put(  77.75,   60.95){\circle*{0.8}}
\put(  78.00,   61.04){\circle*{0.8}}
\put(  78.25,   61.13){\circle*{0.8}}
\put(  78.50,   61.21){\circle*{0.8}}
\put(  78.75,   61.30){\circle*{0.8}}
\put(  79.00,   61.38){\circle*{0.8}}
\put(  79.25,   61.47){\circle*{0.8}}
\put(  79.50,   61.55){\circle*{0.8}}
\put(  79.75,   61.64){\circle*{0.8}}
\put(  80.00,   61.72){\circle*{0.8}}
\put(  80.25,   61.81){\circle*{0.8}}
\put(  80.50,   61.89){\circle*{0.8}}
\put(  80.75,   61.98){\circle*{0.8}}
\put(  81.00,   62.07){\circle*{0.8}}
\put(  81.25,   62.15){\circle*{0.8}}
\put(  81.50,   62.24){\circle*{0.8}}
\put(  81.75,   62.32){\circle*{0.8}}
\put(  82.00,   62.41){\circle*{0.8}}
\put(  82.25,   62.49){\circle*{0.8}}
\put(  82.50,   62.58){\circle*{0.8}}
\put(  82.75,   62.66){\circle*{0.8}}
\put(  83.00,   62.75){\circle*{0.8}}
\put(  83.25,   62.84){\circle*{0.8}}
\put(  83.50,   62.92){\circle*{0.8}}
\put(  83.75,   63.01){\circle*{0.8}}
\put(  84.00,   63.09){\circle*{0.8}}
\put(  84.25,   63.18){\circle*{0.8}}
\put(  84.50,   63.26){\circle*{0.8}}
\put(  84.75,   63.35){\circle*{0.8}}
\put(  85.00,   63.43){\circle*{0.8}}
\put(  85.25,   63.52){\circle*{0.8}}
\put(  85.50,   63.60){\circle*{0.8}}
\put(  85.75,   63.69){\circle*{0.8}}
\put(  86.00,   63.78){\circle*{0.8}}
\put(  86.25,   63.86){\circle*{0.8}}
\put(  86.50,   63.95){\circle*{0.8}}
\put(  86.75,   64.03){\circle*{0.8}}
\put(  87.00,   64.12){\circle*{0.8}}
\put(  87.25,   64.20){\circle*{0.8}}
\put(  87.50,   64.29){\circle*{0.8}}
\put(  87.75,   64.37){\circle*{0.8}}
\put(  88.00,   64.46){\circle*{0.8}}
\put(  88.25,   64.54){\circle*{0.8}}
\put(  88.50,   64.63){\circle*{0.8}}
\put(  88.75,   64.72){\circle*{0.8}}
\put(  89.00,   64.80){\circle*{0.8}}
\put(  89.25,   64.89){\circle*{0.8}}
\put(  89.50,   64.97){\circle*{0.8}}
\put(  89.75,   65.06){\circle*{0.8}}
\put(  90.00,   65.14){\circle*{0.8}}
\put(  90.25,   65.23){\circle*{0.8}}
\put(  90.50,   65.31){\circle*{0.8}}
\put(  90.75,   65.40){\circle*{0.8}}
\put(  91.00,   65.49){\circle*{0.8}}
\put(  91.25,   65.57){\circle*{0.8}}
\put(  91.50,   65.66){\circle*{0.8}}
\put(  91.75,   65.74){\circle*{0.8}}
\put(  92.00,   65.83){\circle*{0.8}}
\put(  92.25,   65.91){\circle*{0.8}}
\put(  92.50,   66.00){\circle*{0.8}}
\put(  92.75,   66.08){\circle*{0.8}}
\put(  93.00,   66.17){\circle*{0.8}}
\put(  93.25,   66.25){\circle*{0.8}}
\put(  93.50,   66.34){\circle*{0.8}}
\put(  93.75,   66.43){\circle*{0.8}}
\put(  94.00,   66.51){\circle*{0.8}}
\put(  94.25,   66.60){\circle*{0.8}}
\put(  94.50,   66.68){\circle*{0.8}}
\put(  94.75,   66.77){\circle*{0.8}}
\put(  95.00,   66.85){\circle*{0.8}}
\put(  95.25,   66.94){\circle*{0.8}}
\put(  95.50,   67.02){\circle*{0.8}}
\put(  95.75,   67.11){\circle*{0.8}}
\put(  96.00,   67.20){\circle*{0.8}}
\put(  96.25,   67.28){\circle*{0.8}}
\put(  96.50,   67.37){\circle*{0.8}}
\put(  96.75,   67.45){\circle*{0.8}}
\put(  97.00,   67.54){\circle*{0.8}}
\put(  97.25,   67.62){\circle*{0.8}}
\put(  97.50,   67.71){\circle*{0.8}}
\put(  97.75,   67.79){\circle*{0.8}}
\put(  98.00,   67.88){\circle*{0.8}}
\put(  98.25,   67.96){\circle*{0.8}}
\put(  98.50,   68.05){\circle*{0.8}}
\put(  98.75,   68.14){\circle*{0.8}}
\put(  99.00,   68.22){\circle*{0.8}}
\put(  99.25,   68.31){\circle*{0.8}}
\put(  99.50,   68.39){\circle*{0.8}}
\put(  99.75,   68.48){\circle*{0.8}}
\put( 100.00,   68.56){\circle*{0.8}}

\put(  19.40,   59.40){$\diamond$}
\put(  39.90,   66.07){$\diamond$}
\put(  66.07,   62.73){$\diamond$}
\put(  97.61,   69.40){$\diamond$}

\put(   0.00,   62.36){\circle*{0.8}}
\put(   0.25,   62.37){\circle*{0.8}}
\put(   0.50,   62.39){\circle*{0.8}}
\put(   0.75,   62.40){\circle*{0.8}}
\put(   1.00,   62.42){\circle*{0.8}}
\put(   1.25,   62.44){\circle*{0.8}}
\put(   1.50,   62.45){\circle*{0.8}}
\put(   1.75,   62.47){\circle*{0.8}}
\put(   2.00,   62.48){\circle*{0.8}}
\put(   2.25,   62.50){\circle*{0.8}}
\put(   2.50,   62.51){\circle*{0.8}}
\put(   2.75,   62.53){\circle*{0.8}}
\put(   3.00,   62.55){\circle*{0.8}}
\put(   3.25,   62.56){\circle*{0.8}}
\put(   3.50,   62.58){\circle*{0.8}}
\put(   3.75,   62.59){\circle*{0.8}}
\put(   4.00,   62.61){\circle*{0.8}}
\put(   4.25,   62.62){\circle*{0.8}}
\put(   4.50,   62.64){\circle*{0.8}}
\put(   4.75,   62.66){\circle*{0.8}}
\put(   5.00,   62.67){\circle*{0.8}}
\put(   5.25,   62.69){\circle*{0.8}}
\put(   5.50,   62.70){\circle*{0.8}}
\put(   5.75,   62.72){\circle*{0.8}}
\put(   6.00,   62.73){\circle*{0.8}}
\put(   6.25,   62.75){\circle*{0.8}}
\put(   6.50,   62.77){\circle*{0.8}}
\put(   6.75,   62.78){\circle*{0.8}}
\put(   7.00,   62.80){\circle*{0.8}}
\put(   7.25,   62.81){\circle*{0.8}}
\put(   7.50,   62.83){\circle*{0.8}}
\put(   7.75,   62.84){\circle*{0.8}}
\put(   8.00,   62.86){\circle*{0.8}}
\put(   8.25,   62.88){\circle*{0.8}}
\put(   8.50,   62.89){\circle*{0.8}}
\put(   8.75,   62.91){\circle*{0.8}}
\put(   9.00,   62.92){\circle*{0.8}}
\put(   9.25,   62.94){\circle*{0.8}}
\put(   9.50,   62.95){\circle*{0.8}}
\put(   9.75,   62.97){\circle*{0.8}}
\put(  10.00,   62.99){\circle*{0.8}}
\put(  10.25,   63.00){\circle*{0.8}}
\put(  10.50,   63.02){\circle*{0.8}}
\put(  10.75,   63.03){\circle*{0.8}}
\put(  11.00,   63.05){\circle*{0.8}}
\put(  11.25,   63.06){\circle*{0.8}}
\put(  11.50,   63.08){\circle*{0.8}}
\put(  11.75,   63.10){\circle*{0.8}}
\put(  12.00,   63.11){\circle*{0.8}}
\put(  12.25,   63.13){\circle*{0.8}}
\put(  12.50,   63.14){\circle*{0.8}}
\put(  12.75,   63.16){\circle*{0.8}}
\put(  13.00,   63.17){\circle*{0.8}}
\put(  13.25,   63.19){\circle*{0.8}}
\put(  13.50,   63.21){\circle*{0.8}}
\put(  13.75,   63.22){\circle*{0.8}}
\put(  14.00,   63.24){\circle*{0.8}}
\put(  14.25,   63.25){\circle*{0.8}}
\put(  14.50,   63.27){\circle*{0.8}}
\put(  14.75,   63.29){\circle*{0.8}}
\put(  15.00,   63.30){\circle*{0.8}}
\put(  15.25,   63.32){\circle*{0.8}}
\put(  15.50,   63.33){\circle*{0.8}}
\put(  15.75,   63.35){\circle*{0.8}}
\put(  16.00,   63.36){\circle*{0.8}}
\put(  16.25,   63.38){\circle*{0.8}}
\put(  16.50,   63.40){\circle*{0.8}}
\put(  16.75,   63.41){\circle*{0.8}}
\put(  17.00,   63.43){\circle*{0.8}}
\put(  17.25,   63.44){\circle*{0.8}}
\put(  17.50,   63.46){\circle*{0.8}}
\put(  17.75,   63.47){\circle*{0.8}}
\put(  18.00,   63.49){\circle*{0.8}}
\put(  18.25,   63.51){\circle*{0.8}}
\put(  18.50,   63.52){\circle*{0.8}}
\put(  18.75,   63.54){\circle*{0.8}}
\put(  19.00,   63.55){\circle*{0.8}}
\put(  19.25,   63.57){\circle*{0.8}}
\put(  19.50,   63.58){\circle*{0.8}}
\put(  19.75,   63.60){\circle*{0.8}}
\put(  20.00,   63.62){\circle*{0.8}}
\put(  20.25,   63.63){\circle*{0.8}}
\put(  20.50,   63.65){\circle*{0.8}}
\put(  20.75,   63.66){\circle*{0.8}}
\put(  21.00,   63.68){\circle*{0.8}}
\put(  21.25,   63.69){\circle*{0.8}}
\put(  21.50,   63.71){\circle*{0.8}}
\put(  21.75,   63.73){\circle*{0.8}}
\put(  22.00,   63.74){\circle*{0.8}}
\put(  22.25,   63.76){\circle*{0.8}}
\put(  22.50,   63.77){\circle*{0.8}}
\put(  22.75,   63.79){\circle*{0.8}}
\put(  23.00,   63.80){\circle*{0.8}}
\put(  23.25,   63.82){\circle*{0.8}}
\put(  23.50,   63.84){\circle*{0.8}}
\put(  23.75,   63.85){\circle*{0.8}}
\put(  24.00,   63.87){\circle*{0.8}}
\put(  24.25,   63.88){\circle*{0.8}}
\put(  24.50,   63.90){\circle*{0.8}}
\put(  24.75,   63.91){\circle*{0.8}}
\put(  25.00,   63.93){\circle*{0.8}}
\put(  25.25,   63.95){\circle*{0.8}}
\put(  25.50,   63.96){\circle*{0.8}}
\put(  25.75,   63.98){\circle*{0.8}}
\put(  26.00,   63.99){\circle*{0.8}}
\put(  26.25,   64.01){\circle*{0.8}}
\put(  26.50,   64.02){\circle*{0.8}}
\put(  26.75,   64.04){\circle*{0.8}}
\put(  27.00,   64.06){\circle*{0.8}}
\put(  27.25,   64.07){\circle*{0.8}}
\put(  27.50,   64.09){\circle*{0.8}}
\put(  27.75,   64.10){\circle*{0.8}}
\put(  28.00,   64.12){\circle*{0.8}}
\put(  28.25,   64.14){\circle*{0.8}}
\put(  28.50,   64.15){\circle*{0.8}}
\put(  28.75,   64.17){\circle*{0.8}}
\put(  29.00,   64.18){\circle*{0.8}}
\put(  29.25,   64.20){\circle*{0.8}}
\put(  29.50,   64.21){\circle*{0.8}}
\put(  29.75,   64.23){\circle*{0.8}}
\put(  30.00,   64.25){\circle*{0.8}}
\put(  30.25,   64.26){\circle*{0.8}}
\put(  30.50,   64.28){\circle*{0.8}}
\put(  30.75,   64.29){\circle*{0.8}}
\put(  31.00,   64.31){\circle*{0.8}}
\put(  31.25,   64.32){\circle*{0.8}}
\put(  31.50,   64.34){\circle*{0.8}}
\put(  31.75,   64.36){\circle*{0.8}}
\put(  32.00,   64.37){\circle*{0.8}}
\put(  32.25,   64.39){\circle*{0.8}}
\put(  32.50,   64.40){\circle*{0.8}}
\put(  32.75,   64.42){\circle*{0.8}}
\put(  33.00,   64.43){\circle*{0.8}}
\put(  33.25,   64.45){\circle*{0.8}}
\put(  33.50,   64.47){\circle*{0.8}}
\put(  33.75,   64.48){\circle*{0.8}}
\put(  34.00,   64.50){\circle*{0.8}}
\put(  34.25,   64.51){\circle*{0.8}}
\put(  34.50,   64.53){\circle*{0.8}}
\put(  34.75,   64.54){\circle*{0.8}}
\put(  35.00,   64.56){\circle*{0.8}}
\put(  35.25,   64.58){\circle*{0.8}}
\put(  35.50,   64.59){\circle*{0.8}}
\put(  35.75,   64.61){\circle*{0.8}}
\put(  36.00,   64.62){\circle*{0.8}}
\put(  36.25,   64.64){\circle*{0.8}}
\put(  36.50,   64.65){\circle*{0.8}}
\put(  36.75,   64.67){\circle*{0.8}}
\put(  37.00,   64.69){\circle*{0.8}}
\put(  37.25,   64.70){\circle*{0.8}}
\put(  37.50,   64.72){\circle*{0.8}}
\put(  37.75,   64.73){\circle*{0.8}}
\put(  38.00,   64.75){\circle*{0.8}}
\put(  38.25,   64.76){\circle*{0.8}}
\put(  38.50,   64.78){\circle*{0.8}}
\put(  38.75,   64.80){\circle*{0.8}}
\put(  39.00,   64.81){\circle*{0.8}}
\put(  39.25,   64.83){\circle*{0.8}}
\put(  39.50,   64.84){\circle*{0.8}}
\put(  39.75,   64.86){\circle*{0.8}}
\put(  40.00,   64.87){\circle*{0.8}}
\put(  40.25,   64.89){\circle*{0.8}}
\put(  40.50,   64.91){\circle*{0.8}}
\put(  40.75,   64.92){\circle*{0.8}}
\put(  41.00,   64.94){\circle*{0.8}}
\put(  41.25,   64.95){\circle*{0.8}}
\put(  41.50,   64.97){\circle*{0.8}}
\put(  41.75,   64.99){\circle*{0.8}}
\put(  42.00,   65.00){\circle*{0.8}}
\put(  42.25,   65.02){\circle*{0.8}}
\put(  42.50,   65.03){\circle*{0.8}}
\put(  42.75,   65.05){\circle*{0.8}}
\put(  43.00,   65.06){\circle*{0.8}}
\put(  43.25,   65.08){\circle*{0.8}}
\put(  43.50,   65.10){\circle*{0.8}}
\put(  43.75,   65.11){\circle*{0.8}}
\put(  44.00,   65.13){\circle*{0.8}}
\put(  44.25,   65.14){\circle*{0.8}}
\put(  44.50,   65.16){\circle*{0.8}}
\put(  44.75,   65.17){\circle*{0.8}}
\put(  45.00,   65.19){\circle*{0.8}}
\put(  45.25,   65.21){\circle*{0.8}}
\put(  45.50,   65.22){\circle*{0.8}}
\put(  45.75,   65.24){\circle*{0.8}}
\put(  46.00,   65.25){\circle*{0.8}}
\put(  46.25,   65.27){\circle*{0.8}}
\put(  46.50,   65.28){\circle*{0.8}}
\put(  46.75,   65.30){\circle*{0.8}}
\put(  47.00,   65.32){\circle*{0.8}}
\put(  47.25,   65.33){\circle*{0.8}}
\put(  47.50,   65.35){\circle*{0.8}}
\put(  47.75,   65.36){\circle*{0.8}}
\put(  48.00,   65.38){\circle*{0.8}}
\put(  48.25,   65.39){\circle*{0.8}}
\put(  48.50,   65.41){\circle*{0.8}}
\put(  48.75,   65.43){\circle*{0.8}}
\put(  49.00,   65.44){\circle*{0.8}}
\put(  49.25,   65.46){\circle*{0.8}}
\put(  49.50,   65.47){\circle*{0.8}}
\put(  49.75,   65.49){\circle*{0.8}}
\put(  50.00,   65.50){\circle*{0.8}}
\put(  50.25,   65.52){\circle*{0.8}}
\put(  50.50,   65.54){\circle*{0.8}}
\put(  50.75,   65.55){\circle*{0.8}}
\put(  51.00,   65.57){\circle*{0.8}}
\put(  51.25,   65.58){\circle*{0.8}}
\put(  51.50,   65.60){\circle*{0.8}}
\put(  51.75,   65.61){\circle*{0.8}}
\put(  52.00,   65.63){\circle*{0.8}}
\put(  52.25,   65.65){\circle*{0.8}}
\put(  52.50,   65.66){\circle*{0.8}}
\put(  52.75,   65.68){\circle*{0.8}}
\put(  53.00,   65.69){\circle*{0.8}}
\put(  53.25,   65.71){\circle*{0.8}}
\put(  53.50,   65.72){\circle*{0.8}}
\put(  53.75,   65.74){\circle*{0.8}}
\put(  54.00,   65.76){\circle*{0.8}}
\put(  54.25,   65.77){\circle*{0.8}}
\put(  54.50,   65.79){\circle*{0.8}}
\put(  54.75,   65.80){\circle*{0.8}}
\put(  55.00,   65.82){\circle*{0.8}}
\put(  55.25,   65.83){\circle*{0.8}}
\put(  55.50,   65.85){\circle*{0.8}}
\put(  55.75,   65.87){\circle*{0.8}}
\put(  56.00,   65.88){\circle*{0.8}}
\put(  56.25,   65.90){\circle*{0.8}}
\put(  56.50,   65.91){\circle*{0.8}}
\put(  56.75,   65.93){\circle*{0.8}}
\put(  57.00,   65.95){\circle*{0.8}}
\put(  57.25,   65.96){\circle*{0.8}}
\put(  57.50,   65.98){\circle*{0.8}}
\put(  57.75,   65.99){\circle*{0.8}}
\put(  58.00,   66.01){\circle*{0.8}}
\put(  58.25,   66.02){\circle*{0.8}}
\put(  58.50,   66.04){\circle*{0.8}}
\put(  58.75,   66.06){\circle*{0.8}}
\put(  59.00,   66.07){\circle*{0.8}}
\put(  59.25,   66.09){\circle*{0.8}}
\put(  59.50,   66.10){\circle*{0.8}}
\put(  59.75,   66.12){\circle*{0.8}}
\put(  60.00,   66.13){\circle*{0.8}}
\put(  60.25,   66.15){\circle*{0.8}}
\put(  60.50,   66.17){\circle*{0.8}}
\put(  60.75,   66.18){\circle*{0.8}}
\put(  61.00,   66.20){\circle*{0.8}}
\put(  61.25,   66.21){\circle*{0.8}}
\put(  61.50,   66.23){\circle*{0.8}}
\put(  61.75,   66.24){\circle*{0.8}}
\put(  62.00,   66.26){\circle*{0.8}}
\put(  62.25,   66.28){\circle*{0.8}}
\put(  62.50,   66.29){\circle*{0.8}}
\put(  62.75,   66.31){\circle*{0.8}}
\put(  63.00,   66.32){\circle*{0.8}}
\put(  63.25,   66.34){\circle*{0.8}}
\put(  63.50,   66.35){\circle*{0.8}}
\put(  63.75,   66.37){\circle*{0.8}}
\put(  64.00,   66.39){\circle*{0.8}}
\put(  64.25,   66.40){\circle*{0.8}}
\put(  64.50,   66.42){\circle*{0.8}}
\put(  64.75,   66.43){\circle*{0.8}}
\put(  65.00,   66.45){\circle*{0.8}}
\put(  65.25,   66.46){\circle*{0.8}}
\put(  65.50,   66.48){\circle*{0.8}}
\put(  65.75,   66.50){\circle*{0.8}}
\put(  66.00,   66.51){\circle*{0.8}}
\put(  66.25,   66.53){\circle*{0.8}}
\put(  66.50,   66.54){\circle*{0.8}}
\put(  66.75,   66.56){\circle*{0.8}}
\put(  67.00,   66.57){\circle*{0.8}}
\put(  67.25,   66.59){\circle*{0.8}}
\put(  67.50,   66.61){\circle*{0.8}}
\put(  67.75,   66.62){\circle*{0.8}}
\put(  68.00,   66.64){\circle*{0.8}}
\put(  68.25,   66.65){\circle*{0.8}}
\put(  68.50,   66.67){\circle*{0.8}}
\put(  68.75,   66.68){\circle*{0.8}}
\put(  69.00,   66.70){\circle*{0.8}}
\put(  69.25,   66.72){\circle*{0.8}}
\put(  69.50,   66.73){\circle*{0.8}}
\put(  69.75,   66.75){\circle*{0.8}}
\put(  70.00,   66.76){\circle*{0.8}}
\put(  70.25,   66.78){\circle*{0.8}}
\put(  70.50,   66.80){\circle*{0.8}}
\put(  70.75,   66.81){\circle*{0.8}}
\put(  71.00,   66.83){\circle*{0.8}}
\put(  71.25,   66.84){\circle*{0.8}}
\put(  71.50,   66.86){\circle*{0.8}}
\put(  71.75,   66.87){\circle*{0.8}}
\put(  72.00,   66.89){\circle*{0.8}}
\put(  72.25,   66.91){\circle*{0.8}}
\put(  72.50,   66.92){\circle*{0.8}}
\put(  72.75,   66.94){\circle*{0.8}}
\put(  73.00,   66.95){\circle*{0.8}}
\put(  73.25,   66.97){\circle*{0.8}}
\put(  73.50,   66.98){\circle*{0.8}}
\put(  73.75,   67.00){\circle*{0.8}}
\put(  74.00,   67.02){\circle*{0.8}}
\put(  74.25,   67.03){\circle*{0.8}}
\put(  74.50,   67.05){\circle*{0.8}}
\put(  74.75,   67.06){\circle*{0.8}}
\put(  75.00,   67.08){\circle*{0.8}}
\put(  75.25,   67.09){\circle*{0.8}}
\put(  75.50,   67.11){\circle*{0.8}}
\put(  75.75,   67.13){\circle*{0.8}}
\put(  76.00,   67.14){\circle*{0.8}}
\put(  76.25,   67.16){\circle*{0.8}}
\put(  76.50,   67.17){\circle*{0.8}}
\put(  76.75,   67.19){\circle*{0.8}}
\put(  77.00,   67.20){\circle*{0.8}}
\put(  77.25,   67.22){\circle*{0.8}}
\put(  77.50,   67.24){\circle*{0.8}}
\put(  77.75,   67.25){\circle*{0.8}}
\put(  78.00,   67.27){\circle*{0.8}}
\put(  78.25,   67.28){\circle*{0.8}}
\put(  78.50,   67.30){\circle*{0.8}}
\put(  78.75,   67.31){\circle*{0.8}}
\put(  79.00,   67.33){\circle*{0.8}}
\put(  79.25,   67.35){\circle*{0.8}}
\put(  79.50,   67.36){\circle*{0.8}}
\put(  79.75,   67.38){\circle*{0.8}}
\put(  80.00,   67.39){\circle*{0.8}}
\put(  80.25,   67.41){\circle*{0.8}}
\put(  80.50,   67.42){\circle*{0.8}}
\put(  80.75,   67.44){\circle*{0.8}}
\put(  81.00,   67.46){\circle*{0.8}}
\put(  81.25,   67.47){\circle*{0.8}}
\put(  81.50,   67.49){\circle*{0.8}}
\put(  81.75,   67.50){\circle*{0.8}}
\put(  82.00,   67.52){\circle*{0.8}}
\put(  82.25,   67.53){\circle*{0.8}}
\put(  82.50,   67.55){\circle*{0.8}}
\put(  82.75,   67.57){\circle*{0.8}}
\put(  83.00,   67.58){\circle*{0.8}}
\put(  83.25,   67.60){\circle*{0.8}}
\put(  83.50,   67.61){\circle*{0.8}}
\put(  83.75,   67.63){\circle*{0.8}}
\put(  84.00,   67.65){\circle*{0.8}}
\put(  84.25,   67.66){\circle*{0.8}}
\put(  84.50,   67.68){\circle*{0.8}}
\put(  84.75,   67.69){\circle*{0.8}}
\put(  85.00,   67.71){\circle*{0.8}}
\put(  85.25,   67.72){\circle*{0.8}}
\put(  85.50,   67.74){\circle*{0.8}}
\put(  85.75,   67.76){\circle*{0.8}}
\put(  86.00,   67.77){\circle*{0.8}}
\put(  86.25,   67.79){\circle*{0.8}}
\put(  86.50,   67.80){\circle*{0.8}}
\put(  86.75,   67.82){\circle*{0.8}}
\put(  87.00,   67.83){\circle*{0.8}}
\put(  87.25,   67.85){\circle*{0.8}}
\put(  87.50,   67.87){\circle*{0.8}}
\put(  87.75,   67.88){\circle*{0.8}}
\put(  88.00,   67.90){\circle*{0.8}}
\put(  88.25,   67.91){\circle*{0.8}}
\put(  88.50,   67.93){\circle*{0.8}}
\put(  88.75,   67.94){\circle*{0.8}}
\put(  89.00,   67.96){\circle*{0.8}}
\put(  89.25,   67.98){\circle*{0.8}}
\put(  89.50,   67.99){\circle*{0.8}}
\put(  89.75,   68.01){\circle*{0.8}}
\put(  90.00,   68.02){\circle*{0.8}}
\put(  90.25,   68.04){\circle*{0.8}}
\put(  90.50,   68.05){\circle*{0.8}}
\put(  90.75,   68.07){\circle*{0.8}}
\put(  91.00,   68.09){\circle*{0.8}}
\put(  91.25,   68.10){\circle*{0.8}}
\put(  91.50,   68.12){\circle*{0.8}}
\put(  91.75,   68.13){\circle*{0.8}}
\put(  92.00,   68.15){\circle*{0.8}}
\put(  92.25,   68.16){\circle*{0.8}}
\put(  92.50,   68.18){\circle*{0.8}}
\put(  92.75,   68.20){\circle*{0.8}}
\put(  93.00,   68.21){\circle*{0.8}}
\put(  93.25,   68.23){\circle*{0.8}}
\put(  93.50,   68.24){\circle*{0.8}}
\put(  93.75,   68.26){\circle*{0.8}}
\put(  94.00,   68.27){\circle*{0.8}}
\put(  94.25,   68.29){\circle*{0.8}}
\put(  94.50,   68.31){\circle*{0.8}}
\put(  94.75,   68.32){\circle*{0.8}}
\put(  95.00,   68.34){\circle*{0.8}}
\put(  95.25,   68.35){\circle*{0.8}}
\put(  95.50,   68.37){\circle*{0.8}}
\put(  95.75,   68.38){\circle*{0.8}}
\put(  96.00,   68.40){\circle*{0.8}}
\put(  96.25,   68.42){\circle*{0.8}}
\put(  96.50,   68.43){\circle*{0.8}}
\put(  96.75,   68.45){\circle*{0.8}}
\put(  97.00,   68.46){\circle*{0.8}}
\put(  97.25,   68.48){\circle*{0.8}}
\put(  97.50,   68.49){\circle*{0.8}}
\put(  97.75,   68.51){\circle*{0.8}}
\put(  98.00,   68.53){\circle*{0.8}}
\put(  98.25,   68.54){\circle*{0.8}}
\put(  98.50,   68.56){\circle*{0.8}}
\put(  98.75,   68.57){\circle*{0.8}}
\put(  99.00,   68.59){\circle*{0.8}}
\put(  99.25,   68.61){\circle*{0.8}}
\put(  99.50,   68.62){\circle*{0.8}}
\put(  99.75,   68.64){\circle*{0.8}}
\put( 100.00,   68.65){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){10.0}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$a$}

\put(  20.00,   34.63){\circle{1.8}}
\put(  40.50,   42.82){\circle{1.8}}
\put(  66.67,   51.61){\circle{1.8}}
\put(  98.21,   54.94){\circle{1.8}}

\put(   0.00,   29.59){\circle*{0.8}}
\put(   0.25,   29.66){\circle*{0.8}}
\put(   0.50,   29.73){\circle*{0.8}}
\put(   0.75,   29.80){\circle*{0.8}}
\put(   1.00,   29.87){\circle*{0.8}}
\put(   1.25,   29.94){\circle*{0.8}}
\put(   1.50,   30.01){\circle*{0.8}}
\put(   1.75,   30.08){\circle*{0.8}}
\put(   2.00,   30.16){\circle*{0.8}}
\put(   2.25,   30.23){\circle*{0.8}}
\put(   2.50,   30.30){\circle*{0.8}}
\put(   2.75,   30.37){\circle*{0.8}}
\put(   3.00,   30.44){\circle*{0.8}}
\put(   3.25,   30.51){\circle*{0.8}}
\put(   3.50,   30.58){\circle*{0.8}}
\put(   3.75,   30.65){\circle*{0.8}}
\put(   4.00,   30.72){\circle*{0.8}}
\put(   4.25,   30.79){\circle*{0.8}}
\put(   4.50,   30.86){\circle*{0.8}}
\put(   4.75,   30.93){\circle*{0.8}}
\put(   5.00,   31.00){\circle*{0.8}}
\put(   5.25,   31.07){\circle*{0.8}}
\put(   5.50,   31.14){\circle*{0.8}}
\put(   5.75,   31.21){\circle*{0.8}}
\put(   6.00,   31.28){\circle*{0.8}}
\put(   6.25,   31.35){\circle*{0.8}}
\put(   6.50,   31.43){\circle*{0.8}}
\put(   6.75,   31.50){\circle*{0.8}}
\put(   7.00,   31.57){\circle*{0.8}}
\put(   7.25,   31.64){\circle*{0.8}}
\put(   7.50,   31.71){\circle*{0.8}}
\put(   7.75,   31.78){\circle*{0.8}}
\put(   8.00,   31.85){\circle*{0.8}}
\put(   8.25,   31.92){\circle*{0.8}}
\put(   8.50,   31.99){\circle*{0.8}}
\put(   8.75,   32.06){\circle*{0.8}}
\put(   9.00,   32.13){\circle*{0.8}}
\put(   9.25,   32.20){\circle*{0.8}}
\put(   9.50,   32.27){\circle*{0.8}}
\put(   9.75,   32.34){\circle*{0.8}}
\put(  10.00,   32.41){\circle*{0.8}}
\put(  10.25,   32.48){\circle*{0.8}}
\put(  10.50,   32.55){\circle*{0.8}}
\put(  10.75,   32.63){\circle*{0.8}}
\put(  11.00,   32.70){\circle*{0.8}}
\put(  11.25,   32.77){\circle*{0.8}}
\put(  11.50,   32.84){\circle*{0.8}}
\put(  11.75,   32.91){\circle*{0.8}}
\put(  12.00,   32.98){\circle*{0.8}}
\put(  12.25,   33.05){\circle*{0.8}}
\put(  12.50,   33.12){\circle*{0.8}}
\put(  12.75,   33.19){\circle*{0.8}}
\put(  13.00,   33.26){\circle*{0.8}}
\put(  13.25,   33.33){\circle*{0.8}}
\put(  13.50,   33.40){\circle*{0.8}}
\put(  13.75,   33.47){\circle*{0.8}}
\put(  14.00,   33.54){\circle*{0.8}}
\put(  14.25,   33.61){\circle*{0.8}}
\put(  14.50,   33.68){\circle*{0.8}}
\put(  14.75,   33.75){\circle*{0.8}}
\put(  15.00,   33.83){\circle*{0.8}}
\put(  15.25,   33.90){\circle*{0.8}}
\put(  15.50,   33.97){\circle*{0.8}}
\put(  15.75,   34.04){\circle*{0.8}}
\put(  16.00,   34.11){\circle*{0.8}}
\put(  16.25,   34.18){\circle*{0.8}}
\put(  16.50,   34.25){\circle*{0.8}}
\put(  16.75,   34.32){\circle*{0.8}}
\put(  17.00,   34.39){\circle*{0.8}}
\put(  17.25,   34.46){\circle*{0.8}}
\put(  17.50,   34.53){\circle*{0.8}}
\put(  17.75,   34.60){\circle*{0.8}}
\put(  18.00,   34.67){\circle*{0.8}}
\put(  18.25,   34.74){\circle*{0.8}}
\put(  18.50,   34.81){\circle*{0.8}}
\put(  18.75,   34.88){\circle*{0.8}}
\put(  19.00,   34.95){\circle*{0.8}}
\put(  19.25,   35.03){\circle*{0.8}}
\put(  19.50,   35.10){\circle*{0.8}}
\put(  19.75,   35.17){\circle*{0.8}}
\put(  20.00,   35.24){\circle*{0.8}}
\put(  20.25,   35.31){\circle*{0.8}}
\put(  20.50,   35.38){\circle*{0.8}}
\put(  20.75,   35.45){\circle*{0.8}}
\put(  21.00,   35.52){\circle*{0.8}}
\put(  21.25,   35.59){\circle*{0.8}}
\put(  21.50,   35.66){\circle*{0.8}}
\put(  21.75,   35.73){\circle*{0.8}}
\put(  22.00,   35.80){\circle*{0.8}}
\put(  22.25,   35.87){\circle*{0.8}}
\put(  22.50,   35.94){\circle*{0.8}}
\put(  22.75,   36.01){\circle*{0.8}}
\put(  23.00,   36.08){\circle*{0.8}}
\put(  23.25,   36.15){\circle*{0.8}}
\put(  23.50,   36.23){\circle*{0.8}}
\put(  23.75,   36.30){\circle*{0.8}}
\put(  24.00,   36.37){\circle*{0.8}}
\put(  24.25,   36.44){\circle*{0.8}}
\put(  24.50,   36.51){\circle*{0.8}}
\put(  24.75,   36.58){\circle*{0.8}}
\put(  25.00,   36.65){\circle*{0.8}}
\put(  25.25,   36.72){\circle*{0.8}}
\put(  25.50,   36.79){\circle*{0.8}}
\put(  25.75,   36.86){\circle*{0.8}}
\put(  26.00,   36.93){\circle*{0.8}}
\put(  26.25,   37.00){\circle*{0.8}}
\put(  26.50,   37.07){\circle*{0.8}}
\put(  26.75,   37.14){\circle*{0.8}}
\put(  27.00,   37.21){\circle*{0.8}}
\put(  27.25,   37.28){\circle*{0.8}}
\put(  27.50,   37.35){\circle*{0.8}}
\put(  27.75,   37.42){\circle*{0.8}}
\put(  28.00,   37.50){\circle*{0.8}}
\put(  28.25,   37.57){\circle*{0.8}}
\put(  28.50,   37.64){\circle*{0.8}}
\put(  28.75,   37.71){\circle*{0.8}}
\put(  29.00,   37.78){\circle*{0.8}}
\put(  29.25,   37.85){\circle*{0.8}}
\put(  29.50,   37.92){\circle*{0.8}}
\put(  29.75,   37.99){\circle*{0.8}}
\put(  30.00,   38.06){\circle*{0.8}}
\put(  30.25,   38.13){\circle*{0.8}}
\put(  30.50,   38.20){\circle*{0.8}}
\put(  30.75,   38.27){\circle*{0.8}}
\put(  31.00,   38.34){\circle*{0.8}}
\put(  31.25,   38.41){\circle*{0.8}}
\put(  31.50,   38.48){\circle*{0.8}}
\put(  31.75,   38.55){\circle*{0.8}}
\put(  32.00,   38.62){\circle*{0.8}}
\put(  32.25,   38.70){\circle*{0.8}}
\put(  32.50,   38.77){\circle*{0.8}}
\put(  32.75,   38.84){\circle*{0.8}}
\put(  33.00,   38.91){\circle*{0.8}}
\put(  33.25,   38.98){\circle*{0.8}}
\put(  33.50,   39.05){\circle*{0.8}}
\put(  33.75,   39.12){\circle*{0.8}}
\put(  34.00,   39.19){\circle*{0.8}}
\put(  34.25,   39.26){\circle*{0.8}}
\put(  34.50,   39.33){\circle*{0.8}}
\put(  34.75,   39.40){\circle*{0.8}}
\put(  35.00,   39.47){\circle*{0.8}}
\put(  35.25,   39.54){\circle*{0.8}}
\put(  35.50,   39.61){\circle*{0.8}}
\put(  35.75,   39.68){\circle*{0.8}}
\put(  36.00,   39.75){\circle*{0.8}}
\put(  36.25,   39.82){\circle*{0.8}}
\put(  36.50,   39.90){\circle*{0.8}}
\put(  36.75,   39.97){\circle*{0.8}}
\put(  37.00,   40.04){\circle*{0.8}}
\put(  37.25,   40.11){\circle*{0.8}}
\put(  37.50,   40.18){\circle*{0.8}}
\put(  37.75,   40.25){\circle*{0.8}}
\put(  38.00,   40.32){\circle*{0.8}}
\put(  38.25,   40.39){\circle*{0.8}}
\put(  38.50,   40.46){\circle*{0.8}}
\put(  38.75,   40.53){\circle*{0.8}}
\put(  39.00,   40.60){\circle*{0.8}}
\put(  39.25,   40.67){\circle*{0.8}}
\put(  39.50,   40.74){\circle*{0.8}}
\put(  39.75,   40.81){\circle*{0.8}}
\put(  40.00,   40.88){\circle*{0.8}}
\put(  40.25,   40.95){\circle*{0.8}}
\put(  40.50,   41.02){\circle*{0.8}}
\put(  40.75,   41.10){\circle*{0.8}}
\put(  41.00,   41.17){\circle*{0.8}}
\put(  41.25,   41.24){\circle*{0.8}}
\put(  41.50,   41.31){\circle*{0.8}}
\put(  41.75,   41.38){\circle*{0.8}}
\put(  42.00,   41.45){\circle*{0.8}}
\put(  42.25,   41.52){\circle*{0.8}}
\put(  42.50,   41.59){\circle*{0.8}}
\put(  42.75,   41.66){\circle*{0.8}}
\put(  43.00,   41.73){\circle*{0.8}}
\put(  43.25,   41.80){\circle*{0.8}}
\put(  43.50,   41.87){\circle*{0.8}}
\put(  43.75,   41.94){\circle*{0.8}}
\put(  44.00,   42.01){\circle*{0.8}}
\put(  44.25,   42.08){\circle*{0.8}}
\put(  44.50,   42.15){\circle*{0.8}}
\put(  44.75,   42.22){\circle*{0.8}}
\put(  45.00,   42.29){\circle*{0.8}}
\put(  45.25,   42.37){\circle*{0.8}}
\put(  45.50,   42.44){\circle*{0.8}}
\put(  45.75,   42.51){\circle*{0.8}}
\put(  46.00,   42.58){\circle*{0.8}}
\put(  46.25,   42.65){\circle*{0.8}}
\put(  46.50,   42.72){\circle*{0.8}}
\put(  46.75,   42.79){\circle*{0.8}}
\put(  47.00,   42.86){\circle*{0.8}}
\put(  47.25,   42.93){\circle*{0.8}}
\put(  47.50,   43.00){\circle*{0.8}}
\put(  47.75,   43.07){\circle*{0.8}}
\put(  48.00,   43.14){\circle*{0.8}}
\put(  48.25,   43.21){\circle*{0.8}}
\put(  48.50,   43.28){\circle*{0.8}}
\put(  48.75,   43.35){\circle*{0.8}}
\put(  49.00,   43.42){\circle*{0.8}}
\put(  49.25,   43.49){\circle*{0.8}}
\put(  49.50,   43.57){\circle*{0.8}}
\put(  49.75,   43.64){\circle*{0.8}}
\put(  50.00,   43.71){\circle*{0.8}}
\put(  50.25,   43.78){\circle*{0.8}}
\put(  50.50,   43.85){\circle*{0.8}}
\put(  50.75,   43.92){\circle*{0.8}}
\put(  51.00,   43.99){\circle*{0.8}}
\put(  51.25,   44.06){\circle*{0.8}}
\put(  51.50,   44.13){\circle*{0.8}}
\put(  51.75,   44.20){\circle*{0.8}}
\put(  52.00,   44.27){\circle*{0.8}}
\put(  52.25,   44.34){\circle*{0.8}}
\put(  52.50,   44.41){\circle*{0.8}}
\put(  52.75,   44.48){\circle*{0.8}}
\put(  53.00,   44.55){\circle*{0.8}}
\put(  53.25,   44.62){\circle*{0.8}}
\put(  53.50,   44.69){\circle*{0.8}}
\put(  53.75,   44.77){\circle*{0.8}}
\put(  54.00,   44.84){\circle*{0.8}}
\put(  54.25,   44.91){\circle*{0.8}}
\put(  54.50,   44.98){\circle*{0.8}}
\put(  54.75,   45.05){\circle*{0.8}}
\put(  55.00,   45.12){\circle*{0.8}}
\put(  55.25,   45.19){\circle*{0.8}}
\put(  55.50,   45.26){\circle*{0.8}}
\put(  55.75,   45.33){\circle*{0.8}}
\put(  56.00,   45.40){\circle*{0.8}}
\put(  56.25,   45.47){\circle*{0.8}}
\put(  56.50,   45.54){\circle*{0.8}}
\put(  56.75,   45.61){\circle*{0.8}}
\put(  57.00,   45.68){\circle*{0.8}}
\put(  57.25,   45.75){\circle*{0.8}}
\put(  57.50,   45.82){\circle*{0.8}}
\put(  57.75,   45.89){\circle*{0.8}}
\put(  58.00,   45.97){\circle*{0.8}}
\put(  58.25,   46.04){\circle*{0.8}}
\put(  58.50,   46.11){\circle*{0.8}}
\put(  58.75,   46.18){\circle*{0.8}}
\put(  59.00,   46.25){\circle*{0.8}}
\put(  59.25,   46.32){\circle*{0.8}}
\put(  59.50,   46.39){\circle*{0.8}}
\put(  59.75,   46.46){\circle*{0.8}}
\put(  60.00,   46.53){\circle*{0.8}}
\put(  60.25,   46.60){\circle*{0.8}}
\put(  60.50,   46.67){\circle*{0.8}}
\put(  60.75,   46.74){\circle*{0.8}}
\put(  61.00,   46.81){\circle*{0.8}}
\put(  61.25,   46.88){\circle*{0.8}}
\put(  61.50,   46.95){\circle*{0.8}}
\put(  61.75,   47.02){\circle*{0.8}}
\put(  62.00,   47.09){\circle*{0.8}}
\put(  62.25,   47.17){\circle*{0.8}}
\put(  62.50,   47.24){\circle*{0.8}}
\put(  62.75,   47.31){\circle*{0.8}}
\put(  63.00,   47.38){\circle*{0.8}}
\put(  63.25,   47.45){\circle*{0.8}}
\put(  63.50,   47.52){\circle*{0.8}}
\put(  63.75,   47.59){\circle*{0.8}}
\put(  64.00,   47.66){\circle*{0.8}}
\put(  64.25,   47.73){\circle*{0.8}}
\put(  64.50,   47.80){\circle*{0.8}}
\put(  64.75,   47.87){\circle*{0.8}}
\put(  65.00,   47.94){\circle*{0.8}}
\put(  65.25,   48.01){\circle*{0.8}}
\put(  65.50,   48.08){\circle*{0.8}}
\put(  65.75,   48.15){\circle*{0.8}}
\put(  66.00,   48.22){\circle*{0.8}}
\put(  66.25,   48.29){\circle*{0.8}}
\put(  66.50,   48.36){\circle*{0.8}}
\put(  66.75,   48.44){\circle*{0.8}}
\put(  67.00,   48.51){\circle*{0.8}}
\put(  67.25,   48.58){\circle*{0.8}}
\put(  67.50,   48.65){\circle*{0.8}}
\put(  67.75,   48.72){\circle*{0.8}}
\put(  68.00,   48.79){\circle*{0.8}}
\put(  68.25,   48.86){\circle*{0.8}}
\put(  68.50,   48.93){\circle*{0.8}}
\put(  68.75,   49.00){\circle*{0.8}}
\put(  69.00,   49.07){\circle*{0.8}}
\put(  69.25,   49.14){\circle*{0.8}}
\put(  69.50,   49.21){\circle*{0.8}}
\put(  69.75,   49.28){\circle*{0.8}}
\put(  70.00,   49.35){\circle*{0.8}}
\put(  70.25,   49.42){\circle*{0.8}}
\put(  70.50,   49.49){\circle*{0.8}}
\put(  70.75,   49.56){\circle*{0.8}}
\put(  71.00,   49.64){\circle*{0.8}}
\put(  71.25,   49.71){\circle*{0.8}}
\put(  71.50,   49.78){\circle*{0.8}}
\put(  71.75,   49.85){\circle*{0.8}}
\put(  72.00,   49.92){\circle*{0.8}}
\put(  72.25,   49.99){\circle*{0.8}}
\put(  72.50,   50.06){\circle*{0.8}}
\put(  72.75,   50.13){\circle*{0.8}}
\put(  73.00,   50.20){\circle*{0.8}}
\put(  73.25,   50.27){\circle*{0.8}}
\put(  73.50,   50.34){\circle*{0.8}}
\put(  73.75,   50.41){\circle*{0.8}}
\put(  74.00,   50.48){\circle*{0.8}}
\put(  74.25,   50.55){\circle*{0.8}}
\put(  74.50,   50.62){\circle*{0.8}}
\put(  74.75,   50.69){\circle*{0.8}}
\put(  75.00,   50.76){\circle*{0.8}}
\put(  75.25,   50.84){\circle*{0.8}}
\put(  75.50,   50.91){\circle*{0.8}}
\put(  75.75,   50.98){\circle*{0.8}}
\put(  76.00,   51.05){\circle*{0.8}}
\put(  76.25,   51.12){\circle*{0.8}}
\put(  76.50,   51.19){\circle*{0.8}}
\put(  76.75,   51.26){\circle*{0.8}}
\put(  77.00,   51.33){\circle*{0.8}}
\put(  77.25,   51.40){\circle*{0.8}}
\put(  77.50,   51.47){\circle*{0.8}}
\put(  77.75,   51.54){\circle*{0.8}}
\put(  78.00,   51.61){\circle*{0.8}}
\put(  78.25,   51.68){\circle*{0.8}}
\put(  78.50,   51.75){\circle*{0.8}}
\put(  78.75,   51.82){\circle*{0.8}}
\put(  79.00,   51.89){\circle*{0.8}}
\put(  79.25,   51.96){\circle*{0.8}}
\put(  79.50,   52.04){\circle*{0.8}}
\put(  79.75,   52.11){\circle*{0.8}}
\put(  80.00,   52.18){\circle*{0.8}}
\put(  80.25,   52.25){\circle*{0.8}}
\put(  80.50,   52.32){\circle*{0.8}}
\put(  80.75,   52.39){\circle*{0.8}}
\put(  81.00,   52.46){\circle*{0.8}}
\put(  81.25,   52.53){\circle*{0.8}}
\put(  81.50,   52.60){\circle*{0.8}}
\put(  81.75,   52.67){\circle*{0.8}}
\put(  82.00,   52.74){\circle*{0.8}}
\put(  82.25,   52.81){\circle*{0.8}}
\put(  82.50,   52.88){\circle*{0.8}}
\put(  82.75,   52.95){\circle*{0.8}}
\put(  83.00,   53.02){\circle*{0.8}}
\put(  83.25,   53.09){\circle*{0.8}}
\put(  83.50,   53.16){\circle*{0.8}}
\put(  83.75,   53.24){\circle*{0.8}}
\put(  84.00,   53.31){\circle*{0.8}}
\put(  84.25,   53.38){\circle*{0.8}}
\put(  84.50,   53.45){\circle*{0.8}}
\put(  84.75,   53.52){\circle*{0.8}}
\put(  85.00,   53.59){\circle*{0.8}}
\put(  85.25,   53.66){\circle*{0.8}}
\put(  85.50,   53.73){\circle*{0.8}}
\put(  85.75,   53.80){\circle*{0.8}}
\put(  86.00,   53.87){\circle*{0.8}}
\put(  86.25,   53.94){\circle*{0.8}}
\put(  86.50,   54.01){\circle*{0.8}}
\put(  86.75,   54.08){\circle*{0.8}}
\put(  87.00,   54.15){\circle*{0.8}}
\put(  87.25,   54.22){\circle*{0.8}}
\put(  87.50,   54.29){\circle*{0.8}}
\put(  87.75,   54.36){\circle*{0.8}}
\put(  88.00,   54.43){\circle*{0.8}}
\put(  88.25,   54.51){\circle*{0.8}}
\put(  88.50,   54.58){\circle*{0.8}}
\put(  88.75,   54.65){\circle*{0.8}}
\put(  89.00,   54.72){\circle*{0.8}}
\put(  89.25,   54.79){\circle*{0.8}}
\put(  89.50,   54.86){\circle*{0.8}}
\put(  89.75,   54.93){\circle*{0.8}}
\put(  90.00,   55.00){\circle*{0.8}}
\put(  90.25,   55.07){\circle*{0.8}}
\put(  90.50,   55.14){\circle*{0.8}}
\put(  90.75,   55.21){\circle*{0.8}}
\put(  91.00,   55.28){\circle*{0.8}}
\put(  91.25,   55.35){\circle*{0.8}}
\put(  91.50,   55.42){\circle*{0.8}}
\put(  91.75,   55.49){\circle*{0.8}}
\put(  92.00,   55.56){\circle*{0.8}}
\put(  92.25,   55.63){\circle*{0.8}}
\put(  92.50,   55.71){\circle*{0.8}}
\put(  92.75,   55.78){\circle*{0.8}}
\put(  93.00,   55.85){\circle*{0.8}}
\put(  93.25,   55.92){\circle*{0.8}}
\put(  93.50,   55.99){\circle*{0.8}}
\put(  93.75,   56.06){\circle*{0.8}}
\put(  94.00,   56.13){\circle*{0.8}}
\put(  94.25,   56.20){\circle*{0.8}}
\put(  94.50,   56.27){\circle*{0.8}}
\put(  94.75,   56.34){\circle*{0.8}}
\put(  95.00,   56.41){\circle*{0.8}}
\put(  95.25,   56.48){\circle*{0.8}}
\put(  95.50,   56.55){\circle*{0.8}}
\put(  95.75,   56.62){\circle*{0.8}}
\put(  96.00,   56.69){\circle*{0.8}}
\put(  96.25,   56.76){\circle*{0.8}}
\put(  96.50,   56.83){\circle*{0.8}}
\put(  96.75,   56.91){\circle*{0.8}}
\put(  97.00,   56.98){\circle*{0.8}}
\put(  97.25,   57.05){\circle*{0.8}}
\put(  97.50,   57.12){\circle*{0.8}}
\put(  97.75,   57.19){\circle*{0.8}}
\put(  98.00,   57.26){\circle*{0.8}}
\put(  98.25,   57.33){\circle*{0.8}}
\put(  98.50,   57.40){\circle*{0.8}}
\put(  98.75,   57.47){\circle*{0.8}}
\put(  99.00,   57.54){\circle*{0.8}}
\put(  99.25,   57.61){\circle*{0.8}}
\put(  99.50,   57.68){\circle*{0.8}}
\put(  99.75,   57.75){\circle*{0.8}}
\put( 100.00,   57.82){\circle*{0.8}}

\put(  20.00,   18.86){\circle*{1.8}}
\put(  40.50,   21.94){\circle*{1.8}}
\put(  66.67,   25.79){\circle*{1.8}}
\put(  98.21,   33.35){\circle*{1.8}}

\put(   0.00,   14.65){\circle*{0.8}}
\put(   0.25,   14.70){\circle*{0.8}}
\put(   0.50,   14.74){\circle*{0.8}}
\put(   0.75,   14.79){\circle*{0.8}}
\put(   1.00,   14.83){\circle*{0.8}}
\put(   1.25,   14.88){\circle*{0.8}}
\put(   1.50,   14.93){\circle*{0.8}}
\put(   1.75,   14.97){\circle*{0.8}}
\put(   2.00,   15.02){\circle*{0.8}}
\put(   2.25,   15.06){\circle*{0.8}}
\put(   2.50,   15.11){\circle*{0.8}}
\put(   2.75,   15.16){\circle*{0.8}}
\put(   3.00,   15.20){\circle*{0.8}}
\put(   3.25,   15.25){\circle*{0.8}}
\put(   3.50,   15.29){\circle*{0.8}}
\put(   3.75,   15.34){\circle*{0.8}}
\put(   4.00,   15.38){\circle*{0.8}}
\put(   4.25,   15.43){\circle*{0.8}}
\put(   4.50,   15.48){\circle*{0.8}}
\put(   4.75,   15.52){\circle*{0.8}}
\put(   5.00,   15.57){\circle*{0.8}}
\put(   5.25,   15.61){\circle*{0.8}}
\put(   5.50,   15.66){\circle*{0.8}}
\put(   5.75,   15.71){\circle*{0.8}}
\put(   6.00,   15.75){\circle*{0.8}}
\put(   6.25,   15.80){\circle*{0.8}}
\put(   6.50,   15.84){\circle*{0.8}}
\put(   6.75,   15.89){\circle*{0.8}}
\put(   7.00,   15.93){\circle*{0.8}}
\put(   7.25,   15.98){\circle*{0.8}}
\put(   7.50,   16.03){\circle*{0.8}}
\put(   7.75,   16.07){\circle*{0.8}}
\put(   8.00,   16.12){\circle*{0.8}}
\put(   8.25,   16.16){\circle*{0.8}}
\put(   8.50,   16.21){\circle*{0.8}}
\put(   8.75,   16.26){\circle*{0.8}}
\put(   9.00,   16.30){\circle*{0.8}}
\put(   9.25,   16.35){\circle*{0.8}}
\put(   9.50,   16.39){\circle*{0.8}}
\put(   9.75,   16.44){\circle*{0.8}}
\put(  10.00,   16.48){\circle*{0.8}}
\put(  10.25,   16.53){\circle*{0.8}}
\put(  10.50,   16.58){\circle*{0.8}}
\put(  10.75,   16.62){\circle*{0.8}}
\put(  11.00,   16.67){\circle*{0.8}}
\put(  11.25,   16.71){\circle*{0.8}}
\put(  11.50,   16.76){\circle*{0.8}}
\put(  11.75,   16.81){\circle*{0.8}}
\put(  12.00,   16.85){\circle*{0.8}}
\put(  12.25,   16.90){\circle*{0.8}}
\put(  12.50,   16.94){\circle*{0.8}}
\put(  12.75,   16.99){\circle*{0.8}}
\put(  13.00,   17.04){\circle*{0.8}}
\put(  13.25,   17.08){\circle*{0.8}}
\put(  13.50,   17.13){\circle*{0.8}}
\put(  13.75,   17.17){\circle*{0.8}}
\put(  14.00,   17.22){\circle*{0.8}}
\put(  14.25,   17.26){\circle*{0.8}}
\put(  14.50,   17.31){\circle*{0.8}}
\put(  14.75,   17.36){\circle*{0.8}}
\put(  15.00,   17.40){\circle*{0.8}}
\put(  15.25,   17.45){\circle*{0.8}}
\put(  15.50,   17.49){\circle*{0.8}}
\put(  15.75,   17.54){\circle*{0.8}}
\put(  16.00,   17.59){\circle*{0.8}}
\put(  16.25,   17.63){\circle*{0.8}}
\put(  16.50,   17.68){\circle*{0.8}}
\put(  16.75,   17.72){\circle*{0.8}}
\put(  17.00,   17.77){\circle*{0.8}}
\put(  17.25,   17.81){\circle*{0.8}}
\put(  17.50,   17.86){\circle*{0.8}}
\put(  17.75,   17.91){\circle*{0.8}}
\put(  18.00,   17.95){\circle*{0.8}}
\put(  18.25,   18.00){\circle*{0.8}}
\put(  18.50,   18.04){\circle*{0.8}}
\put(  18.75,   18.09){\circle*{0.8}}
\put(  19.00,   18.14){\circle*{0.8}}
\put(  19.25,   18.18){\circle*{0.8}}
\put(  19.50,   18.23){\circle*{0.8}}
\put(  19.75,   18.27){\circle*{0.8}}
\put(  20.00,   18.32){\circle*{0.8}}
\put(  20.25,   18.36){\circle*{0.8}}
\put(  20.50,   18.41){\circle*{0.8}}
\put(  20.75,   18.46){\circle*{0.8}}
\put(  21.00,   18.50){\circle*{0.8}}
\put(  21.25,   18.55){\circle*{0.8}}
\put(  21.50,   18.59){\circle*{0.8}}
\put(  21.75,   18.64){\circle*{0.8}}
\put(  22.00,   18.69){\circle*{0.8}}
\put(  22.25,   18.73){\circle*{0.8}}
\put(  22.50,   18.78){\circle*{0.8}}
\put(  22.75,   18.82){\circle*{0.8}}
\put(  23.00,   18.87){\circle*{0.8}}
\put(  23.25,   18.91){\circle*{0.8}}
\put(  23.50,   18.96){\circle*{0.8}}
\put(  23.75,   19.01){\circle*{0.8}}
\put(  24.00,   19.05){\circle*{0.8}}
\put(  24.25,   19.10){\circle*{0.8}}
\put(  24.50,   19.14){\circle*{0.8}}
\put(  24.75,   19.19){\circle*{0.8}}
\put(  25.00,   19.24){\circle*{0.8}}
\put(  25.25,   19.28){\circle*{0.8}}
\put(  25.50,   19.33){\circle*{0.8}}
\put(  25.75,   19.37){\circle*{0.8}}
\put(  26.00,   19.42){\circle*{0.8}}
\put(  26.25,   19.47){\circle*{0.8}}
\put(  26.50,   19.51){\circle*{0.8}}
\put(  26.75,   19.56){\circle*{0.8}}
\put(  27.00,   19.60){\circle*{0.8}}
\put(  27.25,   19.65){\circle*{0.8}}
\put(  27.50,   19.69){\circle*{0.8}}
\put(  27.75,   19.74){\circle*{0.8}}
\put(  28.00,   19.79){\circle*{0.8}}
\put(  28.25,   19.83){\circle*{0.8}}
\put(  28.50,   19.88){\circle*{0.8}}
\put(  28.75,   19.92){\circle*{0.8}}
\put(  29.00,   19.97){\circle*{0.8}}
\put(  29.25,   20.02){\circle*{0.8}}
\put(  29.50,   20.06){\circle*{0.8}}
\put(  29.75,   20.11){\circle*{0.8}}
\put(  30.00,   20.15){\circle*{0.8}}
\put(  30.25,   20.20){\circle*{0.8}}
\put(  30.50,   20.24){\circle*{0.8}}
\put(  30.75,   20.29){\circle*{0.8}}
\put(  31.00,   20.34){\circle*{0.8}}
\put(  31.25,   20.38){\circle*{0.8}}
\put(  31.50,   20.43){\circle*{0.8}}
\put(  31.75,   20.47){\circle*{0.8}}
\put(  32.00,   20.52){\circle*{0.8}}
\put(  32.25,   20.57){\circle*{0.8}}
\put(  32.50,   20.61){\circle*{0.8}}
\put(  32.75,   20.66){\circle*{0.8}}
\put(  33.00,   20.70){\circle*{0.8}}
\put(  33.25,   20.75){\circle*{0.8}}
\put(  33.50,   20.79){\circle*{0.8}}
\put(  33.75,   20.84){\circle*{0.8}}
\put(  34.00,   20.89){\circle*{0.8}}
\put(  34.25,   20.93){\circle*{0.8}}
\put(  34.50,   20.98){\circle*{0.8}}
\put(  34.75,   21.02){\circle*{0.8}}
\put(  35.00,   21.07){\circle*{0.8}}
\put(  35.25,   21.12){\circle*{0.8}}
\put(  35.50,   21.16){\circle*{0.8}}
\put(  35.75,   21.21){\circle*{0.8}}
\put(  36.00,   21.25){\circle*{0.8}}
\put(  36.25,   21.30){\circle*{0.8}}
\put(  36.50,   21.34){\circle*{0.8}}
\put(  36.75,   21.39){\circle*{0.8}}
\put(  37.00,   21.44){\circle*{0.8}}
\put(  37.25,   21.48){\circle*{0.8}}
\put(  37.50,   21.53){\circle*{0.8}}
\put(  37.75,   21.57){\circle*{0.8}}
\put(  38.00,   21.62){\circle*{0.8}}
\put(  38.25,   21.67){\circle*{0.8}}
\put(  38.50,   21.71){\circle*{0.8}}
\put(  38.75,   21.76){\circle*{0.8}}
\put(  39.00,   21.80){\circle*{0.8}}
\put(  39.25,   21.85){\circle*{0.8}}
\put(  39.50,   21.89){\circle*{0.8}}
\put(  39.75,   21.94){\circle*{0.8}}
\put(  40.00,   21.99){\circle*{0.8}}
\put(  40.25,   22.03){\circle*{0.8}}
\put(  40.50,   22.08){\circle*{0.8}}
\put(  40.75,   22.12){\circle*{0.8}}
\put(  41.00,   22.17){\circle*{0.8}}
\put(  41.25,   22.22){\circle*{0.8}}
\put(  41.50,   22.26){\circle*{0.8}}
\put(  41.75,   22.31){\circle*{0.8}}
\put(  42.00,   22.35){\circle*{0.8}}
\put(  42.25,   22.40){\circle*{0.8}}
\put(  42.50,   22.45){\circle*{0.8}}
\put(  42.75,   22.49){\circle*{0.8}}
\put(  43.00,   22.54){\circle*{0.8}}
\put(  43.25,   22.58){\circle*{0.8}}
\put(  43.50,   22.63){\circle*{0.8}}
\put(  43.75,   22.67){\circle*{0.8}}
\put(  44.00,   22.72){\circle*{0.8}}
\put(  44.25,   22.77){\circle*{0.8}}
\put(  44.50,   22.81){\circle*{0.8}}
\put(  44.75,   22.86){\circle*{0.8}}
\put(  45.00,   22.90){\circle*{0.8}}
\put(  45.25,   22.95){\circle*{0.8}}
\put(  45.50,   23.00){\circle*{0.8}}
\put(  45.75,   23.04){\circle*{0.8}}
\put(  46.00,   23.09){\circle*{0.8}}
\put(  46.25,   23.13){\circle*{0.8}}
\put(  46.50,   23.18){\circle*{0.8}}
\put(  46.75,   23.22){\circle*{0.8}}
\put(  47.00,   23.27){\circle*{0.8}}
\put(  47.25,   23.32){\circle*{0.8}}
\put(  47.50,   23.36){\circle*{0.8}}
\put(  47.75,   23.41){\circle*{0.8}}
\put(  48.00,   23.45){\circle*{0.8}}
\put(  48.25,   23.50){\circle*{0.8}}
\put(  48.50,   23.55){\circle*{0.8}}
\put(  48.75,   23.59){\circle*{0.8}}
\put(  49.00,   23.64){\circle*{0.8}}
\put(  49.25,   23.68){\circle*{0.8}}
\put(  49.50,   23.73){\circle*{0.8}}
\put(  49.75,   23.77){\circle*{0.8}}
\put(  50.00,   23.82){\circle*{0.8}}
\put(  50.25,   23.87){\circle*{0.8}}
\put(  50.50,   23.91){\circle*{0.8}}
\put(  50.75,   23.96){\circle*{0.8}}
\put(  51.00,   24.00){\circle*{0.8}}
\put(  51.25,   24.05){\circle*{0.8}}
\put(  51.50,   24.10){\circle*{0.8}}
\put(  51.75,   24.14){\circle*{0.8}}
\put(  52.00,   24.19){\circle*{0.8}}
\put(  52.25,   24.23){\circle*{0.8}}
\put(  52.50,   24.28){\circle*{0.8}}
\put(  52.75,   24.32){\circle*{0.8}}
\put(  53.00,   24.37){\circle*{0.8}}
\put(  53.25,   24.42){\circle*{0.8}}
\put(  53.50,   24.46){\circle*{0.8}}
\put(  53.75,   24.51){\circle*{0.8}}
\put(  54.00,   24.55){\circle*{0.8}}
\put(  54.25,   24.60){\circle*{0.8}}
\put(  54.50,   24.65){\circle*{0.8}}
\put(  54.75,   24.69){\circle*{0.8}}
\put(  55.00,   24.74){\circle*{0.8}}
\put(  55.25,   24.78){\circle*{0.8}}
\put(  55.50,   24.83){\circle*{0.8}}
\put(  55.75,   24.88){\circle*{0.8}}
\put(  56.00,   24.92){\circle*{0.8}}
\put(  56.25,   24.97){\circle*{0.8}}
\put(  56.50,   25.01){\circle*{0.8}}
\put(  56.75,   25.06){\circle*{0.8}}
\put(  57.00,   25.10){\circle*{0.8}}
\put(  57.25,   25.15){\circle*{0.8}}
\put(  57.50,   25.20){\circle*{0.8}}
\put(  57.75,   25.24){\circle*{0.8}}
\put(  58.00,   25.29){\circle*{0.8}}
\put(  58.25,   25.33){\circle*{0.8}}
\put(  58.50,   25.38){\circle*{0.8}}
\put(  58.75,   25.43){\circle*{0.8}}
\put(  59.00,   25.47){\circle*{0.8}}
\put(  59.25,   25.52){\circle*{0.8}}
\put(  59.50,   25.56){\circle*{0.8}}
\put(  59.75,   25.61){\circle*{0.8}}
\put(  60.00,   25.65){\circle*{0.8}}
\put(  60.25,   25.70){\circle*{0.8}}
\put(  60.50,   25.75){\circle*{0.8}}
\put(  60.75,   25.79){\circle*{0.8}}
\put(  61.00,   25.84){\circle*{0.8}}
\put(  61.25,   25.88){\circle*{0.8}}
\put(  61.50,   25.93){\circle*{0.8}}
\put(  61.75,   25.98){\circle*{0.8}}
\put(  62.00,   26.02){\circle*{0.8}}
\put(  62.25,   26.07){\circle*{0.8}}
\put(  62.50,   26.11){\circle*{0.8}}
\put(  62.75,   26.16){\circle*{0.8}}
\put(  63.00,   26.20){\circle*{0.8}}
\put(  63.25,   26.25){\circle*{0.8}}
\put(  63.50,   26.30){\circle*{0.8}}
\put(  63.75,   26.34){\circle*{0.8}}
\put(  64.00,   26.39){\circle*{0.8}}
\put(  64.25,   26.43){\circle*{0.8}}
\put(  64.50,   26.48){\circle*{0.8}}
\put(  64.75,   26.53){\circle*{0.8}}
\put(  65.00,   26.57){\circle*{0.8}}
\put(  65.25,   26.62){\circle*{0.8}}
\put(  65.50,   26.66){\circle*{0.8}}
\put(  65.75,   26.71){\circle*{0.8}}
\put(  66.00,   26.75){\circle*{0.8}}
\put(  66.25,   26.80){\circle*{0.8}}
\put(  66.50,   26.85){\circle*{0.8}}
\put(  66.75,   26.89){\circle*{0.8}}
\put(  67.00,   26.94){\circle*{0.8}}
\put(  67.25,   26.98){\circle*{0.8}}
\put(  67.50,   27.03){\circle*{0.8}}
\put(  67.75,   27.08){\circle*{0.8}}
\put(  68.00,   27.12){\circle*{0.8}}
\put(  68.25,   27.17){\circle*{0.8}}
\put(  68.50,   27.21){\circle*{0.8}}
\put(  68.75,   27.26){\circle*{0.8}}
\put(  69.00,   27.31){\circle*{0.8}}
\put(  69.25,   27.35){\circle*{0.8}}
\put(  69.50,   27.40){\circle*{0.8}}
\put(  69.75,   27.44){\circle*{0.8}}
\put(  70.00,   27.49){\circle*{0.8}}
\put(  70.25,   27.53){\circle*{0.8}}
\put(  70.50,   27.58){\circle*{0.8}}
\put(  70.75,   27.63){\circle*{0.8}}
\put(  71.00,   27.67){\circle*{0.8}}
\put(  71.25,   27.72){\circle*{0.8}}
\put(  71.50,   27.76){\circle*{0.8}}
\put(  71.75,   27.81){\circle*{0.8}}
\put(  72.00,   27.86){\circle*{0.8}}
\put(  72.25,   27.90){\circle*{0.8}}
\put(  72.50,   27.95){\circle*{0.8}}
\put(  72.75,   27.99){\circle*{0.8}}
\put(  73.00,   28.04){\circle*{0.8}}
\put(  73.25,   28.08){\circle*{0.8}}
\put(  73.50,   28.13){\circle*{0.8}}
\put(  73.75,   28.18){\circle*{0.8}}
\put(  74.00,   28.22){\circle*{0.8}}
\put(  74.25,   28.27){\circle*{0.8}}
\put(  74.50,   28.31){\circle*{0.8}}
\put(  74.75,   28.36){\circle*{0.8}}
\put(  75.00,   28.41){\circle*{0.8}}
\put(  75.25,   28.45){\circle*{0.8}}
\put(  75.50,   28.50){\circle*{0.8}}
\put(  75.75,   28.54){\circle*{0.8}}
\put(  76.00,   28.59){\circle*{0.8}}
\put(  76.25,   28.63){\circle*{0.8}}
\put(  76.50,   28.68){\circle*{0.8}}
\put(  76.75,   28.73){\circle*{0.8}}
\put(  77.00,   28.77){\circle*{0.8}}
\put(  77.25,   28.82){\circle*{0.8}}
\put(  77.50,   28.86){\circle*{0.8}}
\put(  77.75,   28.91){\circle*{0.8}}
\put(  78.00,   28.96){\circle*{0.8}}
\put(  78.25,   29.00){\circle*{0.8}}
\put(  78.50,   29.05){\circle*{0.8}}
\put(  78.75,   29.09){\circle*{0.8}}
\put(  79.00,   29.14){\circle*{0.8}}
\put(  79.25,   29.18){\circle*{0.8}}
\put(  79.50,   29.23){\circle*{0.8}}
\put(  79.75,   29.28){\circle*{0.8}}
\put(  80.00,   29.32){\circle*{0.8}}
\put(  80.25,   29.37){\circle*{0.8}}
\put(  80.50,   29.41){\circle*{0.8}}
\put(  80.75,   29.46){\circle*{0.8}}
\put(  81.00,   29.51){\circle*{0.8}}
\put(  81.25,   29.55){\circle*{0.8}}
\put(  81.50,   29.60){\circle*{0.8}}
\put(  81.75,   29.64){\circle*{0.8}}
\put(  82.00,   29.69){\circle*{0.8}}
\put(  82.25,   29.74){\circle*{0.8}}
\put(  82.50,   29.78){\circle*{0.8}}
\put(  82.75,   29.83){\circle*{0.8}}
\put(  83.00,   29.87){\circle*{0.8}}
\put(  83.25,   29.92){\circle*{0.8}}
\put(  83.50,   29.96){\circle*{0.8}}
\put(  83.75,   30.01){\circle*{0.8}}
\put(  84.00,   30.06){\circle*{0.8}}
\put(  84.25,   30.10){\circle*{0.8}}
\put(  84.50,   30.15){\circle*{0.8}}
\put(  84.75,   30.19){\circle*{0.8}}
\put(  85.00,   30.24){\circle*{0.8}}
\put(  85.25,   30.29){\circle*{0.8}}
\put(  85.50,   30.33){\circle*{0.8}}
\put(  85.75,   30.38){\circle*{0.8}}
\put(  86.00,   30.42){\circle*{0.8}}
\put(  86.25,   30.47){\circle*{0.8}}
\put(  86.50,   30.51){\circle*{0.8}}
\put(  86.75,   30.56){\circle*{0.8}}
\put(  87.00,   30.61){\circle*{0.8}}
\put(  87.25,   30.65){\circle*{0.8}}
\put(  87.50,   30.70){\circle*{0.8}}
\put(  87.75,   30.74){\circle*{0.8}}
\put(  88.00,   30.79){\circle*{0.8}}
\put(  88.25,   30.84){\circle*{0.8}}
\put(  88.50,   30.88){\circle*{0.8}}
\put(  88.75,   30.93){\circle*{0.8}}
\put(  89.00,   30.97){\circle*{0.8}}
\put(  89.25,   31.02){\circle*{0.8}}
\put(  89.50,   31.06){\circle*{0.8}}
\put(  89.75,   31.11){\circle*{0.8}}
\put(  90.00,   31.16){\circle*{0.8}}
\put(  90.25,   31.20){\circle*{0.8}}
\put(  90.50,   31.25){\circle*{0.8}}
\put(  90.75,   31.29){\circle*{0.8}}
\put(  91.00,   31.34){\circle*{0.8}}
\put(  91.25,   31.39){\circle*{0.8}}
\put(  91.50,   31.43){\circle*{0.8}}
\put(  91.75,   31.48){\circle*{0.8}}
\put(  92.00,   31.52){\circle*{0.8}}
\put(  92.25,   31.57){\circle*{0.8}}
\put(  92.50,   31.61){\circle*{0.8}}
\put(  92.75,   31.66){\circle*{0.8}}
\put(  93.00,   31.71){\circle*{0.8}}
\put(  93.25,   31.75){\circle*{0.8}}
\put(  93.50,   31.80){\circle*{0.8}}
\put(  93.75,   31.84){\circle*{0.8}}
\put(  94.00,   31.89){\circle*{0.8}}
\put(  94.25,   31.94){\circle*{0.8}}
\put(  94.50,   31.98){\circle*{0.8}}
\put(  94.75,   32.03){\circle*{0.8}}
\put(  95.00,   32.07){\circle*{0.8}}
\put(  95.25,   32.12){\circle*{0.8}}
\put(  95.50,   32.17){\circle*{0.8}}
\put(  95.75,   32.21){\circle*{0.8}}
\put(  96.00,   32.26){\circle*{0.8}}
\put(  96.25,   32.30){\circle*{0.8}}
\put(  96.50,   32.35){\circle*{0.8}}
\put(  96.75,   32.39){\circle*{0.8}}
\put(  97.00,   32.44){\circle*{0.8}}
\put(  97.25,   32.49){\circle*{0.8}}
\put(  97.50,   32.53){\circle*{0.8}}
\put(  97.75,   32.58){\circle*{0.8}}
\put(  98.00,   32.62){\circle*{0.8}}
\put(  98.25,   32.67){\circle*{0.8}}
\put(  98.50,   32.72){\circle*{0.8}}
\put(  98.75,   32.76){\circle*{0.8}}
\put(  99.00,   32.81){\circle*{0.8}}
\put(  99.25,   32.85){\circle*{0.8}}
\put(  99.50,   32.90){\circle*{0.8}}
\put(  99.75,   32.94){\circle*{0.8}}
\put( 100.00,   32.99){\circle*{0.8}}

\put(  19.40,   31.66){$\diamond$}
\put(  39.90,   37.72){$\diamond$}
\put(  66.07,   44.56){$\diamond$}
\put(  97.61,   50.39){$\diamond$}

\put(   0.00,   28.03){\circle*{0.8}}
\put(   0.25,   28.10){\circle*{0.8}}
\put(   0.50,   28.16){\circle*{0.8}}
\put(   0.75,   28.22){\circle*{0.8}}
\put(   1.00,   28.28){\circle*{0.8}}
\put(   1.25,   28.34){\circle*{0.8}}
\put(   1.50,   28.40){\circle*{0.8}}
\put(   1.75,   28.47){\circle*{0.8}}
\put(   2.00,   28.53){\circle*{0.8}}
\put(   2.25,   28.59){\circle*{0.8}}
\put(   2.50,   28.65){\circle*{0.8}}
\put(   2.75,   28.71){\circle*{0.8}}
\put(   3.00,   28.77){\circle*{0.8}}
\put(   3.25,   28.84){\circle*{0.8}}
\put(   3.50,   28.90){\circle*{0.8}}
\put(   3.75,   28.96){\circle*{0.8}}
\put(   4.00,   29.02){\circle*{0.8}}
\put(   4.25,   29.08){\circle*{0.8}}
\put(   4.50,   29.14){\circle*{0.8}}
\put(   4.75,   29.21){\circle*{0.8}}
\put(   5.00,   29.27){\circle*{0.8}}
\put(   5.25,   29.33){\circle*{0.8}}
\put(   5.50,   29.39){\circle*{0.8}}
\put(   5.75,   29.45){\circle*{0.8}}
\put(   6.00,   29.51){\circle*{0.8}}
\put(   6.25,   29.58){\circle*{0.8}}
\put(   6.50,   29.64){\circle*{0.8}}
\put(   6.75,   29.70){\circle*{0.8}}
\put(   7.00,   29.76){\circle*{0.8}}
\put(   7.25,   29.82){\circle*{0.8}}
\put(   7.50,   29.88){\circle*{0.8}}
\put(   7.75,   29.95){\circle*{0.8}}
\put(   8.00,   30.01){\circle*{0.8}}
\put(   8.25,   30.07){\circle*{0.8}}
\put(   8.50,   30.13){\circle*{0.8}}
\put(   8.75,   30.19){\circle*{0.8}}
\put(   9.00,   30.25){\circle*{0.8}}
\put(   9.25,   30.32){\circle*{0.8}}
\put(   9.50,   30.38){\circle*{0.8}}
\put(   9.75,   30.44){\circle*{0.8}}
\put(  10.00,   30.50){\circle*{0.8}}
\put(  10.25,   30.56){\circle*{0.8}}
\put(  10.50,   30.62){\circle*{0.8}}
\put(  10.75,   30.69){\circle*{0.8}}
\put(  11.00,   30.75){\circle*{0.8}}
\put(  11.25,   30.81){\circle*{0.8}}
\put(  11.50,   30.87){\circle*{0.8}}
\put(  11.75,   30.93){\circle*{0.8}}
\put(  12.00,   30.99){\circle*{0.8}}
\put(  12.25,   31.06){\circle*{0.8}}
\put(  12.50,   31.12){\circle*{0.8}}
\put(  12.75,   31.18){\circle*{0.8}}
\put(  13.00,   31.24){\circle*{0.8}}
\put(  13.25,   31.30){\circle*{0.8}}
\put(  13.50,   31.36){\circle*{0.8}}
\put(  13.75,   31.43){\circle*{0.8}}
\put(  14.00,   31.49){\circle*{0.8}}
\put(  14.25,   31.55){\circle*{0.8}}
\put(  14.50,   31.61){\circle*{0.8}}
\put(  14.75,   31.67){\circle*{0.8}}
\put(  15.00,   31.73){\circle*{0.8}}
\put(  15.25,   31.80){\circle*{0.8}}
\put(  15.50,   31.86){\circle*{0.8}}
\put(  15.75,   31.92){\circle*{0.8}}
\put(  16.00,   31.98){\circle*{0.8}}
\put(  16.25,   32.04){\circle*{0.8}}
\put(  16.50,   32.10){\circle*{0.8}}
\put(  16.75,   32.17){\circle*{0.8}}
\put(  17.00,   32.23){\circle*{0.8}}
\put(  17.25,   32.29){\circle*{0.8}}
\put(  17.50,   32.35){\circle*{0.8}}
\put(  17.75,   32.41){\circle*{0.8}}
\put(  18.00,   32.47){\circle*{0.8}}
\put(  18.25,   32.54){\circle*{0.8}}
\put(  18.50,   32.60){\circle*{0.8}}
\put(  18.75,   32.66){\circle*{0.8}}
\put(  19.00,   32.72){\circle*{0.8}}
\put(  19.25,   32.78){\circle*{0.8}}
\put(  19.50,   32.84){\circle*{0.8}}
\put(  19.75,   32.91){\circle*{0.8}}
\put(  20.00,   32.97){\circle*{0.8}}
\put(  20.25,   33.03){\circle*{0.8}}
\put(  20.50,   33.09){\circle*{0.8}}
\put(  20.75,   33.15){\circle*{0.8}}
\put(  21.00,   33.21){\circle*{0.8}}
\put(  21.25,   33.28){\circle*{0.8}}
\put(  21.50,   33.34){\circle*{0.8}}
\put(  21.75,   33.40){\circle*{0.8}}
\put(  22.00,   33.46){\circle*{0.8}}
\put(  22.25,   33.52){\circle*{0.8}}
\put(  22.50,   33.58){\circle*{0.8}}
\put(  22.75,   33.65){\circle*{0.8}}
\put(  23.00,   33.71){\circle*{0.8}}
\put(  23.25,   33.77){\circle*{0.8}}
\put(  23.50,   33.83){\circle*{0.8}}
\put(  23.75,   33.89){\circle*{0.8}}
\put(  24.00,   33.95){\circle*{0.8}}
\put(  24.25,   34.02){\circle*{0.8}}
\put(  24.50,   34.08){\circle*{0.8}}
\put(  24.75,   34.14){\circle*{0.8}}
\put(  25.00,   34.20){\circle*{0.8}}
\put(  25.25,   34.26){\circle*{0.8}}
\put(  25.50,   34.32){\circle*{0.8}}
\put(  25.75,   34.39){\circle*{0.8}}
\put(  26.00,   34.45){\circle*{0.8}}
\put(  26.25,   34.51){\circle*{0.8}}
\put(  26.50,   34.57){\circle*{0.8}}
\put(  26.75,   34.63){\circle*{0.8}}
\put(  27.00,   34.69){\circle*{0.8}}
\put(  27.25,   34.76){\circle*{0.8}}
\put(  27.50,   34.82){\circle*{0.8}}
\put(  27.75,   34.88){\circle*{0.8}}
\put(  28.00,   34.94){\circle*{0.8}}
\put(  28.25,   35.00){\circle*{0.8}}
\put(  28.50,   35.06){\circle*{0.8}}
\put(  28.75,   35.13){\circle*{0.8}}
\put(  29.00,   35.19){\circle*{0.8}}
\put(  29.25,   35.25){\circle*{0.8}}
\put(  29.50,   35.31){\circle*{0.8}}
\put(  29.75,   35.37){\circle*{0.8}}
\put(  30.00,   35.43){\circle*{0.8}}
\put(  30.25,   35.50){\circle*{0.8}}
\put(  30.50,   35.56){\circle*{0.8}}
\put(  30.75,   35.62){\circle*{0.8}}
\put(  31.00,   35.68){\circle*{0.8}}
\put(  31.25,   35.74){\circle*{0.8}}
\put(  31.50,   35.80){\circle*{0.8}}
\put(  31.75,   35.87){\circle*{0.8}}
\put(  32.00,   35.93){\circle*{0.8}}
\put(  32.25,   35.99){\circle*{0.8}}
\put(  32.50,   36.05){\circle*{0.8}}
\put(  32.75,   36.11){\circle*{0.8}}
\put(  33.00,   36.17){\circle*{0.8}}
\put(  33.25,   36.24){\circle*{0.8}}
\put(  33.50,   36.30){\circle*{0.8}}
\put(  33.75,   36.36){\circle*{0.8}}
\put(  34.00,   36.42){\circle*{0.8}}
\put(  34.25,   36.48){\circle*{0.8}}
\put(  34.50,   36.54){\circle*{0.8}}
\put(  34.75,   36.61){\circle*{0.8}}
\put(  35.00,   36.67){\circle*{0.8}}
\put(  35.25,   36.73){\circle*{0.8}}
\put(  35.50,   36.79){\circle*{0.8}}
\put(  35.75,   36.85){\circle*{0.8}}
\put(  36.00,   36.91){\circle*{0.8}}
\put(  36.25,   36.98){\circle*{0.8}}
\put(  36.50,   37.04){\circle*{0.8}}
\put(  36.75,   37.10){\circle*{0.8}}
\put(  37.00,   37.16){\circle*{0.8}}
\put(  37.25,   37.22){\circle*{0.8}}
\put(  37.50,   37.28){\circle*{0.8}}
\put(  37.75,   37.35){\circle*{0.8}}
\put(  38.00,   37.41){\circle*{0.8}}
\put(  38.25,   37.47){\circle*{0.8}}
\put(  38.50,   37.53){\circle*{0.8}}
\put(  38.75,   37.59){\circle*{0.8}}
\put(  39.00,   37.65){\circle*{0.8}}
\put(  39.25,   37.72){\circle*{0.8}}
\put(  39.50,   37.78){\circle*{0.8}}
\put(  39.75,   37.84){\circle*{0.8}}
\put(  40.00,   37.90){\circle*{0.8}}
\put(  40.25,   37.96){\circle*{0.8}}
\put(  40.50,   38.02){\circle*{0.8}}
\put(  40.75,   38.09){\circle*{0.8}}
\put(  41.00,   38.15){\circle*{0.8}}
\put(  41.25,   38.21){\circle*{0.8}}
\put(  41.50,   38.27){\circle*{0.8}}
\put(  41.75,   38.33){\circle*{0.8}}
\put(  42.00,   38.39){\circle*{0.8}}
\put(  42.25,   38.46){\circle*{0.8}}
\put(  42.50,   38.52){\circle*{0.8}}
\put(  42.75,   38.58){\circle*{0.8}}
\put(  43.00,   38.64){\circle*{0.8}}
\put(  43.25,   38.70){\circle*{0.8}}
\put(  43.50,   38.76){\circle*{0.8}}
\put(  43.75,   38.83){\circle*{0.8}}
\put(  44.00,   38.89){\circle*{0.8}}
\put(  44.25,   38.95){\circle*{0.8}}
\put(  44.50,   39.01){\circle*{0.8}}
\put(  44.75,   39.07){\circle*{0.8}}
\put(  45.00,   39.13){\circle*{0.8}}
\put(  45.25,   39.20){\circle*{0.8}}
\put(  45.50,   39.26){\circle*{0.8}}
\put(  45.75,   39.32){\circle*{0.8}}
\put(  46.00,   39.38){\circle*{0.8}}
\put(  46.25,   39.44){\circle*{0.8}}
\put(  46.50,   39.50){\circle*{0.8}}
\put(  46.75,   39.57){\circle*{0.8}}
\put(  47.00,   39.63){\circle*{0.8}}
\put(  47.25,   39.69){\circle*{0.8}}
\put(  47.50,   39.75){\circle*{0.8}}
\put(  47.75,   39.81){\circle*{0.8}}
\put(  48.00,   39.87){\circle*{0.8}}
\put(  48.25,   39.94){\circle*{0.8}}
\put(  48.50,   40.00){\circle*{0.8}}
\put(  48.75,   40.06){\circle*{0.8}}
\put(  49.00,   40.12){\circle*{0.8}}
\put(  49.25,   40.18){\circle*{0.8}}
\put(  49.50,   40.24){\circle*{0.8}}
\put(  49.75,   40.31){\circle*{0.8}}
\put(  50.00,   40.37){\circle*{0.8}}
\put(  50.25,   40.43){\circle*{0.8}}
\put(  50.50,   40.49){\circle*{0.8}}
\put(  50.75,   40.55){\circle*{0.8}}
\put(  51.00,   40.61){\circle*{0.8}}
\put(  51.25,   40.68){\circle*{0.8}}
\put(  51.50,   40.74){\circle*{0.8}}
\put(  51.75,   40.80){\circle*{0.8}}
\put(  52.00,   40.86){\circle*{0.8}}
\put(  52.25,   40.92){\circle*{0.8}}
\put(  52.50,   40.98){\circle*{0.8}}
\put(  52.75,   41.05){\circle*{0.8}}
\put(  53.00,   41.11){\circle*{0.8}}
\put(  53.25,   41.17){\circle*{0.8}}
\put(  53.50,   41.23){\circle*{0.8}}
\put(  53.75,   41.29){\circle*{0.8}}
\put(  54.00,   41.35){\circle*{0.8}}
\put(  54.25,   41.42){\circle*{0.8}}
\put(  54.50,   41.48){\circle*{0.8}}
\put(  54.75,   41.54){\circle*{0.8}}
\put(  55.00,   41.60){\circle*{0.8}}
\put(  55.25,   41.66){\circle*{0.8}}
\put(  55.50,   41.72){\circle*{0.8}}
\put(  55.75,   41.79){\circle*{0.8}}
\put(  56.00,   41.85){\circle*{0.8}}
\put(  56.25,   41.91){\circle*{0.8}}
\put(  56.50,   41.97){\circle*{0.8}}
\put(  56.75,   42.03){\circle*{0.8}}
\put(  57.00,   42.09){\circle*{0.8}}
\put(  57.25,   42.16){\circle*{0.8}}
\put(  57.50,   42.22){\circle*{0.8}}
\put(  57.75,   42.28){\circle*{0.8}}
\put(  58.00,   42.34){\circle*{0.8}}
\put(  58.25,   42.40){\circle*{0.8}}
\put(  58.50,   42.46){\circle*{0.8}}
\put(  58.75,   42.53){\circle*{0.8}}
\put(  59.00,   42.59){\circle*{0.8}}
\put(  59.25,   42.65){\circle*{0.8}}
\put(  59.50,   42.71){\circle*{0.8}}
\put(  59.75,   42.77){\circle*{0.8}}
\put(  60.00,   42.83){\circle*{0.8}}
\put(  60.25,   42.90){\circle*{0.8}}
\put(  60.50,   42.96){\circle*{0.8}}
\put(  60.75,   43.02){\circle*{0.8}}
\put(  61.00,   43.08){\circle*{0.8}}
\put(  61.25,   43.14){\circle*{0.8}}
\put(  61.50,   43.20){\circle*{0.8}}
\put(  61.75,   43.27){\circle*{0.8}}
\put(  62.00,   43.33){\circle*{0.8}}
\put(  62.25,   43.39){\circle*{0.8}}
\put(  62.50,   43.45){\circle*{0.8}}
\put(  62.75,   43.51){\circle*{0.8}}
\put(  63.00,   43.57){\circle*{0.8}}
\put(  63.25,   43.64){\circle*{0.8}}
\put(  63.50,   43.70){\circle*{0.8}}
\put(  63.75,   43.76){\circle*{0.8}}
\put(  64.00,   43.82){\circle*{0.8}}
\put(  64.25,   43.88){\circle*{0.8}}
\put(  64.50,   43.94){\circle*{0.8}}
\put(  64.75,   44.01){\circle*{0.8}}
\put(  65.00,   44.07){\circle*{0.8}}
\put(  65.25,   44.13){\circle*{0.8}}
\put(  65.50,   44.19){\circle*{0.8}}
\put(  65.75,   44.25){\circle*{0.8}}
\put(  66.00,   44.31){\circle*{0.8}}
\put(  66.25,   44.38){\circle*{0.8}}
\put(  66.50,   44.44){\circle*{0.8}}
\put(  66.75,   44.50){\circle*{0.8}}
\put(  67.00,   44.56){\circle*{0.8}}
\put(  67.25,   44.62){\circle*{0.8}}
\put(  67.50,   44.68){\circle*{0.8}}
\put(  67.75,   44.75){\circle*{0.8}}
\put(  68.00,   44.81){\circle*{0.8}}
\put(  68.25,   44.87){\circle*{0.8}}
\put(  68.50,   44.93){\circle*{0.8}}
\put(  68.75,   44.99){\circle*{0.8}}
\put(  69.00,   45.05){\circle*{0.8}}
\put(  69.25,   45.12){\circle*{0.8}}
\put(  69.50,   45.18){\circle*{0.8}}
\put(  69.75,   45.24){\circle*{0.8}}
\put(  70.00,   45.30){\circle*{0.8}}
\put(  70.25,   45.36){\circle*{0.8}}
\put(  70.50,   45.42){\circle*{0.8}}
\put(  70.75,   45.49){\circle*{0.8}}
\put(  71.00,   45.55){\circle*{0.8}}
\put(  71.25,   45.61){\circle*{0.8}}
\put(  71.50,   45.67){\circle*{0.8}}
\put(  71.75,   45.73){\circle*{0.8}}
\put(  72.00,   45.79){\circle*{0.8}}
\put(  72.25,   45.86){\circle*{0.8}}
\put(  72.50,   45.92){\circle*{0.8}}
\put(  72.75,   45.98){\circle*{0.8}}
\put(  73.00,   46.04){\circle*{0.8}}
\put(  73.25,   46.10){\circle*{0.8}}
\put(  73.50,   46.16){\circle*{0.8}}
\put(  73.75,   46.23){\circle*{0.8}}
\put(  74.00,   46.29){\circle*{0.8}}
\put(  74.25,   46.35){\circle*{0.8}}
\put(  74.50,   46.41){\circle*{0.8}}
\put(  74.75,   46.47){\circle*{0.8}}
\put(  75.00,   46.53){\circle*{0.8}}
\put(  75.25,   46.60){\circle*{0.8}}
\put(  75.50,   46.66){\circle*{0.8}}
\put(  75.75,   46.72){\circle*{0.8}}
\put(  76.00,   46.78){\circle*{0.8}}
\put(  76.25,   46.84){\circle*{0.8}}
\put(  76.50,   46.90){\circle*{0.8}}
\put(  76.75,   46.97){\circle*{0.8}}
\put(  77.00,   47.03){\circle*{0.8}}
\put(  77.25,   47.09){\circle*{0.8}}
\put(  77.50,   47.15){\circle*{0.8}}
\put(  77.75,   47.21){\circle*{0.8}}
\put(  78.00,   47.27){\circle*{0.8}}
\put(  78.25,   47.34){\circle*{0.8}}
\put(  78.50,   47.40){\circle*{0.8}}
\put(  78.75,   47.46){\circle*{0.8}}
\put(  79.00,   47.52){\circle*{0.8}}
\put(  79.25,   47.58){\circle*{0.8}}
\put(  79.50,   47.64){\circle*{0.8}}
\put(  79.75,   47.71){\circle*{0.8}}
\put(  80.00,   47.77){\circle*{0.8}}
\put(  80.25,   47.83){\circle*{0.8}}
\put(  80.50,   47.89){\circle*{0.8}}
\put(  80.75,   47.95){\circle*{0.8}}
\put(  81.00,   48.01){\circle*{0.8}}
\put(  81.25,   48.08){\circle*{0.8}}
\put(  81.50,   48.14){\circle*{0.8}}
\put(  81.75,   48.20){\circle*{0.8}}
\put(  82.00,   48.26){\circle*{0.8}}
\put(  82.25,   48.32){\circle*{0.8}}
\put(  82.50,   48.38){\circle*{0.8}}
\put(  82.75,   48.45){\circle*{0.8}}
\put(  83.00,   48.51){\circle*{0.8}}
\put(  83.25,   48.57){\circle*{0.8}}
\put(  83.50,   48.63){\circle*{0.8}}
\put(  83.75,   48.69){\circle*{0.8}}
\put(  84.00,   48.75){\circle*{0.8}}
\put(  84.25,   48.82){\circle*{0.8}}
\put(  84.50,   48.88){\circle*{0.8}}
\put(  84.75,   48.94){\circle*{0.8}}
\put(  85.00,   49.00){\circle*{0.8}}
\put(  85.25,   49.06){\circle*{0.8}}
\put(  85.50,   49.12){\circle*{0.8}}
\put(  85.75,   49.19){\circle*{0.8}}
\put(  86.00,   49.25){\circle*{0.8}}
\put(  86.25,   49.31){\circle*{0.8}}
\put(  86.50,   49.37){\circle*{0.8}}
\put(  86.75,   49.43){\circle*{0.8}}
\put(  87.00,   49.49){\circle*{0.8}}
\put(  87.25,   49.56){\circle*{0.8}}
\put(  87.50,   49.62){\circle*{0.8}}
\put(  87.75,   49.68){\circle*{0.8}}
\put(  88.00,   49.74){\circle*{0.8}}
\put(  88.25,   49.80){\circle*{0.8}}
\put(  88.50,   49.86){\circle*{0.8}}
\put(  88.75,   49.93){\circle*{0.8}}
\put(  89.00,   49.99){\circle*{0.8}}
\put(  89.25,   50.05){\circle*{0.8}}
\put(  89.50,   50.11){\circle*{0.8}}
\put(  89.75,   50.17){\circle*{0.8}}
\put(  90.00,   50.23){\circle*{0.8}}
\put(  90.25,   50.30){\circle*{0.8}}
\put(  90.50,   50.36){\circle*{0.8}}
\put(  90.75,   50.42){\circle*{0.8}}
\put(  91.00,   50.48){\circle*{0.8}}
\put(  91.25,   50.54){\circle*{0.8}}
\put(  91.50,   50.60){\circle*{0.8}}
\put(  91.75,   50.67){\circle*{0.8}}
\put(  92.00,   50.73){\circle*{0.8}}
\put(  92.25,   50.79){\circle*{0.8}}
\put(  92.50,   50.85){\circle*{0.8}}
\put(  92.75,   50.91){\circle*{0.8}}
\put(  93.00,   50.97){\circle*{0.8}}
\put(  93.25,   51.04){\circle*{0.8}}
\put(  93.50,   51.10){\circle*{0.8}}
\put(  93.75,   51.16){\circle*{0.8}}
\put(  94.00,   51.22){\circle*{0.8}}
\put(  94.25,   51.28){\circle*{0.8}}
\put(  94.50,   51.34){\circle*{0.8}}
\put(  94.75,   51.41){\circle*{0.8}}
\put(  95.00,   51.47){\circle*{0.8}}
\put(  95.25,   51.53){\circle*{0.8}}
\put(  95.50,   51.59){\circle*{0.8}}
\put(  95.75,   51.65){\circle*{0.8}}
\put(  96.00,   51.71){\circle*{0.8}}
\put(  96.25,   51.78){\circle*{0.8}}
\put(  96.50,   51.84){\circle*{0.8}}
\put(  96.75,   51.90){\circle*{0.8}}
\put(  97.00,   51.96){\circle*{0.8}}
\put(  97.25,   52.02){\circle*{0.8}}
\put(  97.50,   52.08){\circle*{0.8}}
\put(  97.75,   52.15){\circle*{0.8}}
\put(  98.00,   52.21){\circle*{0.8}}
\put(  98.25,   52.27){\circle*{0.8}}
\put(  98.50,   52.33){\circle*{0.8}}
\put(  98.75,   52.39){\circle*{0.8}}
\put(  99.00,   52.45){\circle*{0.8}}
\put(  99.25,   52.52){\circle*{0.8}}
\put(  99.50,   52.58){\circle*{0.8}}
\put(  99.75,   52.64){\circle*{0.8}}
\put( 100.00,   52.70){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){10.0}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$\zeta$}

\put(  20.00,   41.56){\circle{1.8}}
\put(  40.50,   41.77){\circle{1.8}}
\put(  66.67,   40.48){\circle{1.8}}
\put(  98.21,   40.00){\circle{1.8}}

\put(   0.00,   42.26){\circle*{0.8}}
\put(   0.25,   42.26){\circle*{0.8}}
\put(   0.50,   42.25){\circle*{0.8}}
\put(   0.75,   42.24){\circle*{0.8}}
\put(   1.00,   42.24){\circle*{0.8}}
\put(   1.25,   42.23){\circle*{0.8}}
\put(   1.50,   42.23){\circle*{0.8}}
\put(   1.75,   42.22){\circle*{0.8}}
\put(   2.00,   42.22){\circle*{0.8}}
\put(   2.25,   42.21){\circle*{0.8}}
\put(   2.50,   42.20){\circle*{0.8}}
\put(   2.75,   42.20){\circle*{0.8}}
\put(   3.00,   42.19){\circle*{0.8}}
\put(   3.25,   42.19){\circle*{0.8}}
\put(   3.50,   42.18){\circle*{0.8}}
\put(   3.75,   42.17){\circle*{0.8}}
\put(   4.00,   42.17){\circle*{0.8}}
\put(   4.25,   42.16){\circle*{0.8}}
\put(   4.50,   42.16){\circle*{0.8}}
\put(   4.75,   42.15){\circle*{0.8}}
\put(   5.00,   42.15){\circle*{0.8}}
\put(   5.25,   42.14){\circle*{0.8}}
\put(   5.50,   42.13){\circle*{0.8}}
\put(   5.75,   42.13){\circle*{0.8}}
\put(   6.00,   42.12){\circle*{0.8}}
\put(   6.25,   42.12){\circle*{0.8}}
\put(   6.50,   42.11){\circle*{0.8}}
\put(   6.75,   42.11){\circle*{0.8}}
\put(   7.00,   42.10){\circle*{0.8}}
\put(   7.25,   42.09){\circle*{0.8}}
\put(   7.50,   42.09){\circle*{0.8}}
\put(   7.75,   42.08){\circle*{0.8}}
\put(   8.00,   42.08){\circle*{0.8}}
\put(   8.25,   42.07){\circle*{0.8}}
\put(   8.50,   42.06){\circle*{0.8}}
\put(   8.75,   42.06){\circle*{0.8}}
\put(   9.00,   42.05){\circle*{0.8}}
\put(   9.25,   42.05){\circle*{0.8}}
\put(   9.50,   42.04){\circle*{0.8}}
\put(   9.75,   42.04){\circle*{0.8}}
\put(  10.00,   42.03){\circle*{0.8}}
\put(  10.25,   42.02){\circle*{0.8}}
\put(  10.50,   42.02){\circle*{0.8}}
\put(  10.75,   42.01){\circle*{0.8}}
\put(  11.00,   42.01){\circle*{0.8}}
\put(  11.25,   42.00){\circle*{0.8}}
\put(  11.50,   41.99){\circle*{0.8}}
\put(  11.75,   41.99){\circle*{0.8}}
\put(  12.00,   41.98){\circle*{0.8}}
\put(  12.25,   41.98){\circle*{0.8}}
\put(  12.50,   41.97){\circle*{0.8}}
\put(  12.75,   41.97){\circle*{0.8}}
\put(  13.00,   41.96){\circle*{0.8}}
\put(  13.25,   41.95){\circle*{0.8}}
\put(  13.50,   41.95){\circle*{0.8}}
\put(  13.75,   41.94){\circle*{0.8}}
\put(  14.00,   41.94){\circle*{0.8}}
\put(  14.25,   41.93){\circle*{0.8}}
\put(  14.50,   41.92){\circle*{0.8}}
\put(  14.75,   41.92){\circle*{0.8}}
\put(  15.00,   41.91){\circle*{0.8}}
\put(  15.25,   41.91){\circle*{0.8}}
\put(  15.50,   41.90){\circle*{0.8}}
\put(  15.75,   41.90){\circle*{0.8}}
\put(  16.00,   41.89){\circle*{0.8}}
\put(  16.25,   41.88){\circle*{0.8}}
\put(  16.50,   41.88){\circle*{0.8}}
\put(  16.75,   41.87){\circle*{0.8}}
\put(  17.00,   41.87){\circle*{0.8}}
\put(  17.25,   41.86){\circle*{0.8}}
\put(  17.50,   41.86){\circle*{0.8}}
\put(  17.75,   41.85){\circle*{0.8}}
\put(  18.00,   41.84){\circle*{0.8}}
\put(  18.25,   41.84){\circle*{0.8}}
\put(  18.50,   41.83){\circle*{0.8}}
\put(  18.75,   41.83){\circle*{0.8}}
\put(  19.00,   41.82){\circle*{0.8}}
\put(  19.25,   41.81){\circle*{0.8}}
\put(  19.50,   41.81){\circle*{0.8}}
\put(  19.75,   41.80){\circle*{0.8}}
\put(  20.00,   41.80){\circle*{0.8}}
\put(  20.25,   41.79){\circle*{0.8}}
\put(  20.50,   41.79){\circle*{0.8}}
\put(  20.75,   41.78){\circle*{0.8}}
\put(  21.00,   41.77){\circle*{0.8}}
\put(  21.25,   41.77){\circle*{0.8}}
\put(  21.50,   41.76){\circle*{0.8}}
\put(  21.75,   41.76){\circle*{0.8}}
\put(  22.00,   41.75){\circle*{0.8}}
\put(  22.25,   41.74){\circle*{0.8}}
\put(  22.50,   41.74){\circle*{0.8}}
\put(  22.75,   41.73){\circle*{0.8}}
\put(  23.00,   41.73){\circle*{0.8}}
\put(  23.25,   41.72){\circle*{0.8}}
\put(  23.50,   41.72){\circle*{0.8}}
\put(  23.75,   41.71){\circle*{0.8}}
\put(  24.00,   41.70){\circle*{0.8}}
\put(  24.25,   41.70){\circle*{0.8}}
\put(  24.50,   41.69){\circle*{0.8}}
\put(  24.75,   41.69){\circle*{0.8}}
\put(  25.00,   41.68){\circle*{0.8}}
\put(  25.25,   41.67){\circle*{0.8}}
\put(  25.50,   41.67){\circle*{0.8}}
\put(  25.75,   41.66){\circle*{0.8}}
\put(  26.00,   41.66){\circle*{0.8}}
\put(  26.25,   41.65){\circle*{0.8}}
\put(  26.50,   41.65){\circle*{0.8}}
\put(  26.75,   41.64){\circle*{0.8}}
\put(  27.00,   41.63){\circle*{0.8}}
\put(  27.25,   41.63){\circle*{0.8}}
\put(  27.50,   41.62){\circle*{0.8}}
\put(  27.75,   41.62){\circle*{0.8}}
\put(  28.00,   41.61){\circle*{0.8}}
\put(  28.25,   41.61){\circle*{0.8}}
\put(  28.50,   41.60){\circle*{0.8}}
\put(  28.75,   41.59){\circle*{0.8}}
\put(  29.00,   41.59){\circle*{0.8}}
\put(  29.25,   41.58){\circle*{0.8}}
\put(  29.50,   41.58){\circle*{0.8}}
\put(  29.75,   41.57){\circle*{0.8}}
\put(  30.00,   41.56){\circle*{0.8}}
\put(  30.25,   41.56){\circle*{0.8}}
\put(  30.50,   41.55){\circle*{0.8}}
\put(  30.75,   41.55){\circle*{0.8}}
\put(  31.00,   41.54){\circle*{0.8}}
\put(  31.25,   41.54){\circle*{0.8}}
\put(  31.50,   41.53){\circle*{0.8}}
\put(  31.75,   41.52){\circle*{0.8}}
\put(  32.00,   41.52){\circle*{0.8}}
\put(  32.25,   41.51){\circle*{0.8}}
\put(  32.50,   41.51){\circle*{0.8}}
\put(  32.75,   41.50){\circle*{0.8}}
\put(  33.00,   41.49){\circle*{0.8}}
\put(  33.25,   41.49){\circle*{0.8}}
\put(  33.50,   41.48){\circle*{0.8}}
\put(  33.75,   41.48){\circle*{0.8}}
\put(  34.00,   41.47){\circle*{0.8}}
\put(  34.25,   41.47){\circle*{0.8}}
\put(  34.50,   41.46){\circle*{0.8}}
\put(  34.75,   41.45){\circle*{0.8}}
\put(  35.00,   41.45){\circle*{0.8}}
\put(  35.25,   41.44){\circle*{0.8}}
\put(  35.50,   41.44){\circle*{0.8}}
\put(  35.75,   41.43){\circle*{0.8}}
\put(  36.00,   41.42){\circle*{0.8}}
\put(  36.25,   41.42){\circle*{0.8}}
\put(  36.50,   41.41){\circle*{0.8}}
\put(  36.75,   41.41){\circle*{0.8}}
\put(  37.00,   41.40){\circle*{0.8}}
\put(  37.25,   41.40){\circle*{0.8}}
\put(  37.50,   41.39){\circle*{0.8}}
\put(  37.75,   41.38){\circle*{0.8}}
\put(  38.00,   41.38){\circle*{0.8}}
\put(  38.25,   41.37){\circle*{0.8}}
\put(  38.50,   41.37){\circle*{0.8}}
\put(  38.75,   41.36){\circle*{0.8}}
\put(  39.00,   41.36){\circle*{0.8}}
\put(  39.25,   41.35){\circle*{0.8}}
\put(  39.50,   41.34){\circle*{0.8}}
\put(  39.75,   41.34){\circle*{0.8}}
\put(  40.00,   41.33){\circle*{0.8}}
\put(  40.25,   41.33){\circle*{0.8}}
\put(  40.50,   41.32){\circle*{0.8}}
\put(  40.75,   41.31){\circle*{0.8}}
\put(  41.00,   41.31){\circle*{0.8}}
\put(  41.25,   41.30){\circle*{0.8}}
\put(  41.50,   41.30){\circle*{0.8}}
\put(  41.75,   41.29){\circle*{0.8}}
\put(  42.00,   41.29){\circle*{0.8}}
\put(  42.25,   41.28){\circle*{0.8}}
\put(  42.50,   41.27){\circle*{0.8}}
\put(  42.75,   41.27){\circle*{0.8}}
\put(  43.00,   41.26){\circle*{0.8}}
\put(  43.25,   41.26){\circle*{0.8}}
\put(  43.50,   41.25){\circle*{0.8}}
\put(  43.75,   41.24){\circle*{0.8}}
\put(  44.00,   41.24){\circle*{0.8}}
\put(  44.25,   41.23){\circle*{0.8}}
\put(  44.50,   41.23){\circle*{0.8}}
\put(  44.75,   41.22){\circle*{0.8}}
\put(  45.00,   41.22){\circle*{0.8}}
\put(  45.25,   41.21){\circle*{0.8}}
\put(  45.50,   41.20){\circle*{0.8}}
\put(  45.75,   41.20){\circle*{0.8}}
\put(  46.00,   41.19){\circle*{0.8}}
\put(  46.25,   41.19){\circle*{0.8}}
\put(  46.50,   41.18){\circle*{0.8}}
\put(  46.75,   41.17){\circle*{0.8}}
\put(  47.00,   41.17){\circle*{0.8}}
\put(  47.25,   41.16){\circle*{0.8}}
\put(  47.50,   41.16){\circle*{0.8}}
\put(  47.75,   41.15){\circle*{0.8}}
\put(  48.00,   41.15){\circle*{0.8}}
\put(  48.25,   41.14){\circle*{0.8}}
\put(  48.50,   41.13){\circle*{0.8}}
\put(  48.75,   41.13){\circle*{0.8}}
\put(  49.00,   41.12){\circle*{0.8}}
\put(  49.25,   41.12){\circle*{0.8}}
\put(  49.50,   41.11){\circle*{0.8}}
\put(  49.75,   41.11){\circle*{0.8}}
\put(  50.00,   41.10){\circle*{0.8}}
\put(  50.25,   41.09){\circle*{0.8}}
\put(  50.50,   41.09){\circle*{0.8}}
\put(  50.75,   41.08){\circle*{0.8}}
\put(  51.00,   41.08){\circle*{0.8}}
\put(  51.25,   41.07){\circle*{0.8}}
\put(  51.50,   41.06){\circle*{0.8}}
\put(  51.75,   41.06){\circle*{0.8}}
\put(  52.00,   41.05){\circle*{0.8}}
\put(  52.25,   41.05){\circle*{0.8}}
\put(  52.50,   41.04){\circle*{0.8}}
\put(  52.75,   41.04){\circle*{0.8}}
\put(  53.00,   41.03){\circle*{0.8}}
\put(  53.25,   41.02){\circle*{0.8}}
\put(  53.50,   41.02){\circle*{0.8}}
\put(  53.75,   41.01){\circle*{0.8}}
\put(  54.00,   41.01){\circle*{0.8}}
\put(  54.25,   41.00){\circle*{0.8}}
\put(  54.50,   40.99){\circle*{0.8}}
\put(  54.75,   40.99){\circle*{0.8}}
\put(  55.00,   40.98){\circle*{0.8}}
\put(  55.25,   40.98){\circle*{0.8}}
\put(  55.50,   40.97){\circle*{0.8}}
\put(  55.75,   40.97){\circle*{0.8}}
\put(  56.00,   40.96){\circle*{0.8}}
\put(  56.25,   40.95){\circle*{0.8}}
\put(  56.50,   40.95){\circle*{0.8}}
\put(  56.75,   40.94){\circle*{0.8}}
\put(  57.00,   40.94){\circle*{0.8}}
\put(  57.25,   40.93){\circle*{0.8}}
\put(  57.50,   40.92){\circle*{0.8}}
\put(  57.75,   40.92){\circle*{0.8}}
\put(  58.00,   40.91){\circle*{0.8}}
\put(  58.25,   40.91){\circle*{0.8}}
\put(  58.50,   40.90){\circle*{0.8}}
\put(  58.75,   40.90){\circle*{0.8}}
\put(  59.00,   40.89){\circle*{0.8}}
\put(  59.25,   40.88){\circle*{0.8}}
\put(  59.50,   40.88){\circle*{0.8}}
\put(  59.75,   40.87){\circle*{0.8}}
\put(  60.00,   40.87){\circle*{0.8}}
\put(  60.25,   40.86){\circle*{0.8}}
\put(  60.50,   40.86){\circle*{0.8}}
\put(  60.75,   40.85){\circle*{0.8}}
\put(  61.00,   40.84){\circle*{0.8}}
\put(  61.25,   40.84){\circle*{0.8}}
\put(  61.50,   40.83){\circle*{0.8}}
\put(  61.75,   40.83){\circle*{0.8}}
\put(  62.00,   40.82){\circle*{0.8}}
\put(  62.25,   40.81){\circle*{0.8}}
\put(  62.50,   40.81){\circle*{0.8}}
\put(  62.75,   40.80){\circle*{0.8}}
\put(  63.00,   40.80){\circle*{0.8}}
\put(  63.25,   40.79){\circle*{0.8}}
\put(  63.50,   40.79){\circle*{0.8}}
\put(  63.75,   40.78){\circle*{0.8}}
\put(  64.00,   40.77){\circle*{0.8}}
\put(  64.25,   40.77){\circle*{0.8}}
\put(  64.50,   40.76){\circle*{0.8}}
\put(  64.75,   40.76){\circle*{0.8}}
\put(  65.00,   40.75){\circle*{0.8}}
\put(  65.25,   40.74){\circle*{0.8}}
\put(  65.50,   40.74){\circle*{0.8}}
\put(  65.75,   40.73){\circle*{0.8}}
\put(  66.00,   40.73){\circle*{0.8}}
\put(  66.25,   40.72){\circle*{0.8}}
\put(  66.50,   40.72){\circle*{0.8}}
\put(  66.75,   40.71){\circle*{0.8}}
\put(  67.00,   40.70){\circle*{0.8}}
\put(  67.25,   40.70){\circle*{0.8}}
\put(  67.50,   40.69){\circle*{0.8}}
\put(  67.75,   40.69){\circle*{0.8}}
\put(  68.00,   40.68){\circle*{0.8}}
\put(  68.25,   40.67){\circle*{0.8}}
\put(  68.50,   40.67){\circle*{0.8}}
\put(  68.75,   40.66){\circle*{0.8}}
\put(  69.00,   40.66){\circle*{0.8}}
\put(  69.25,   40.65){\circle*{0.8}}
\put(  69.50,   40.65){\circle*{0.8}}
\put(  69.75,   40.64){\circle*{0.8}}
\put(  70.00,   40.63){\circle*{0.8}}
\put(  70.25,   40.63){\circle*{0.8}}
\put(  70.50,   40.62){\circle*{0.8}}
\put(  70.75,   40.62){\circle*{0.8}}
\put(  71.00,   40.61){\circle*{0.8}}
\put(  71.25,   40.61){\circle*{0.8}}
\put(  71.50,   40.60){\circle*{0.8}}
\put(  71.75,   40.59){\circle*{0.8}}
\put(  72.00,   40.59){\circle*{0.8}}
\put(  72.25,   40.58){\circle*{0.8}}
\put(  72.50,   40.58){\circle*{0.8}}
\put(  72.75,   40.57){\circle*{0.8}}
\put(  73.00,   40.56){\circle*{0.8}}
\put(  73.25,   40.56){\circle*{0.8}}
\put(  73.50,   40.55){\circle*{0.8}}
\put(  73.75,   40.55){\circle*{0.8}}
\put(  74.00,   40.54){\circle*{0.8}}
\put(  74.25,   40.54){\circle*{0.8}}
\put(  74.50,   40.53){\circle*{0.8}}
\put(  74.75,   40.52){\circle*{0.8}}
\put(  75.00,   40.52){\circle*{0.8}}
\put(  75.25,   40.51){\circle*{0.8}}
\put(  75.50,   40.51){\circle*{0.8}}
\put(  75.75,   40.50){\circle*{0.8}}
\put(  76.00,   40.49){\circle*{0.8}}
\put(  76.25,   40.49){\circle*{0.8}}
\put(  76.50,   40.48){\circle*{0.8}}
\put(  76.75,   40.48){\circle*{0.8}}
\put(  77.00,   40.47){\circle*{0.8}}
\put(  77.25,   40.47){\circle*{0.8}}
\put(  77.50,   40.46){\circle*{0.8}}
\put(  77.75,   40.45){\circle*{0.8}}
\put(  78.00,   40.45){\circle*{0.8}}
\put(  78.25,   40.44){\circle*{0.8}}
\put(  78.50,   40.44){\circle*{0.8}}
\put(  78.75,   40.43){\circle*{0.8}}
\put(  79.00,   40.42){\circle*{0.8}}
\put(  79.25,   40.42){\circle*{0.8}}
\put(  79.50,   40.41){\circle*{0.8}}
\put(  79.75,   40.41){\circle*{0.8}}
\put(  80.00,   40.40){\circle*{0.8}}
\put(  80.25,   40.40){\circle*{0.8}}
\put(  80.50,   40.39){\circle*{0.8}}
\put(  80.75,   40.38){\circle*{0.8}}
\put(  81.00,   40.38){\circle*{0.8}}
\put(  81.25,   40.37){\circle*{0.8}}
\put(  81.50,   40.37){\circle*{0.8}}
\put(  81.75,   40.36){\circle*{0.8}}
\put(  82.00,   40.36){\circle*{0.8}}
\put(  82.25,   40.35){\circle*{0.8}}
\put(  82.50,   40.34){\circle*{0.8}}
\put(  82.75,   40.34){\circle*{0.8}}
\put(  83.00,   40.33){\circle*{0.8}}
\put(  83.25,   40.33){\circle*{0.8}}
\put(  83.50,   40.32){\circle*{0.8}}
\put(  83.75,   40.31){\circle*{0.8}}
\put(  84.00,   40.31){\circle*{0.8}}
\put(  84.25,   40.30){\circle*{0.8}}
\put(  84.50,   40.30){\circle*{0.8}}
\put(  84.75,   40.29){\circle*{0.8}}
\put(  85.00,   40.29){\circle*{0.8}}
\put(  85.25,   40.28){\circle*{0.8}}
\put(  85.50,   40.27){\circle*{0.8}}
\put(  85.75,   40.27){\circle*{0.8}}
\put(  86.00,   40.26){\circle*{0.8}}
\put(  86.25,   40.26){\circle*{0.8}}
\put(  86.50,   40.25){\circle*{0.8}}
\put(  86.75,   40.24){\circle*{0.8}}
\put(  87.00,   40.24){\circle*{0.8}}
\put(  87.25,   40.23){\circle*{0.8}}
\put(  87.50,   40.23){\circle*{0.8}}
\put(  87.75,   40.22){\circle*{0.8}}
\put(  88.00,   40.22){\circle*{0.8}}
\put(  88.25,   40.21){\circle*{0.8}}
\put(  88.50,   40.20){\circle*{0.8}}
\put(  88.75,   40.20){\circle*{0.8}}
\put(  89.00,   40.19){\circle*{0.8}}
\put(  89.25,   40.19){\circle*{0.8}}
\put(  89.50,   40.18){\circle*{0.8}}
\put(  89.75,   40.17){\circle*{0.8}}
\put(  90.00,   40.17){\circle*{0.8}}
\put(  90.25,   40.16){\circle*{0.8}}
\put(  90.50,   40.16){\circle*{0.8}}
\put(  90.75,   40.15){\circle*{0.8}}
\put(  91.00,   40.15){\circle*{0.8}}
\put(  91.25,   40.14){\circle*{0.8}}
\put(  91.50,   40.13){\circle*{0.8}}
\put(  91.75,   40.13){\circle*{0.8}}
\put(  92.00,   40.12){\circle*{0.8}}
\put(  92.25,   40.12){\circle*{0.8}}
\put(  92.50,   40.11){\circle*{0.8}}
\put(  92.75,   40.11){\circle*{0.8}}
\put(  93.00,   40.10){\circle*{0.8}}
\put(  93.25,   40.09){\circle*{0.8}}
\put(  93.50,   40.09){\circle*{0.8}}
\put(  93.75,   40.08){\circle*{0.8}}
\put(  94.00,   40.08){\circle*{0.8}}
\put(  94.25,   40.07){\circle*{0.8}}
\put(  94.50,   40.06){\circle*{0.8}}
\put(  94.75,   40.06){\circle*{0.8}}
\put(  95.00,   40.05){\circle*{0.8}}
\put(  95.25,   40.05){\circle*{0.8}}
\put(  95.50,   40.04){\circle*{0.8}}
\put(  95.75,   40.04){\circle*{0.8}}
\put(  96.00,   40.03){\circle*{0.8}}
\put(  96.25,   40.02){\circle*{0.8}}
\put(  96.50,   40.02){\circle*{0.8}}
\put(  96.75,   40.01){\circle*{0.8}}
\put(  97.00,   40.01){\circle*{0.8}}
\put(  97.25,   40.00){\circle*{0.8}}
\put(  97.50,   39.99){\circle*{0.8}}
\put(  97.75,   39.99){\circle*{0.8}}
\put(  98.00,   39.98){\circle*{0.8}}
\put(  98.25,   39.98){\circle*{0.8}}
\put(  98.50,   39.97){\circle*{0.8}}
\put(  98.75,   39.97){\circle*{0.8}}
\put(  99.00,   39.96){\circle*{0.8}}
\put(  99.25,   39.95){\circle*{0.8}}
\put(  99.50,   39.95){\circle*{0.8}}
\put(  99.75,   39.94){\circle*{0.8}}
\put( 100.00,   39.94){\circle*{0.8}}

\put(  20.00,   30.56){\circle*{1.8}}
\put(  40.50,   30.77){\circle*{1.8}}
\put(  66.67,   34.57){\circle*{1.8}}
\put(  98.21,   34.48){\circle*{1.8}}

\put(   0.00,   29.27){\circle*{0.8}}
\put(   0.25,   29.28){\circle*{0.8}}
\put(   0.50,   29.30){\circle*{0.8}}
\put(   0.75,   29.31){\circle*{0.8}}
\put(   1.00,   29.33){\circle*{0.8}}
\put(   1.25,   29.34){\circle*{0.8}}
\put(   1.50,   29.36){\circle*{0.8}}
\put(   1.75,   29.37){\circle*{0.8}}
\put(   2.00,   29.39){\circle*{0.8}}
\put(   2.25,   29.40){\circle*{0.8}}
\put(   2.50,   29.42){\circle*{0.8}}
\put(   2.75,   29.43){\circle*{0.8}}
\put(   3.00,   29.45){\circle*{0.8}}
\put(   3.25,   29.46){\circle*{0.8}}
\put(   3.50,   29.48){\circle*{0.8}}
\put(   3.75,   29.49){\circle*{0.8}}
\put(   4.00,   29.51){\circle*{0.8}}
\put(   4.25,   29.52){\circle*{0.8}}
\put(   4.50,   29.54){\circle*{0.8}}
\put(   4.75,   29.55){\circle*{0.8}}
\put(   5.00,   29.56){\circle*{0.8}}
\put(   5.25,   29.58){\circle*{0.8}}
\put(   5.50,   29.59){\circle*{0.8}}
\put(   5.75,   29.61){\circle*{0.8}}
\put(   6.00,   29.62){\circle*{0.8}}
\put(   6.25,   29.64){\circle*{0.8}}
\put(   6.50,   29.65){\circle*{0.8}}
\put(   6.75,   29.67){\circle*{0.8}}
\put(   7.00,   29.68){\circle*{0.8}}
\put(   7.25,   29.70){\circle*{0.8}}
\put(   7.50,   29.71){\circle*{0.8}}
\put(   7.75,   29.73){\circle*{0.8}}
\put(   8.00,   29.74){\circle*{0.8}}
\put(   8.25,   29.76){\circle*{0.8}}
\put(   8.50,   29.77){\circle*{0.8}}
\put(   8.75,   29.79){\circle*{0.8}}
\put(   9.00,   29.80){\circle*{0.8}}
\put(   9.25,   29.82){\circle*{0.8}}
\put(   9.50,   29.83){\circle*{0.8}}
\put(   9.75,   29.84){\circle*{0.8}}
\put(  10.00,   29.86){\circle*{0.8}}
\put(  10.25,   29.87){\circle*{0.8}}
\put(  10.50,   29.89){\circle*{0.8}}
\put(  10.75,   29.90){\circle*{0.8}}
\put(  11.00,   29.92){\circle*{0.8}}
\put(  11.25,   29.93){\circle*{0.8}}
\put(  11.50,   29.95){\circle*{0.8}}
\put(  11.75,   29.96){\circle*{0.8}}
\put(  12.00,   29.98){\circle*{0.8}}
\put(  12.25,   29.99){\circle*{0.8}}
\put(  12.50,   30.01){\circle*{0.8}}
\put(  12.75,   30.02){\circle*{0.8}}
\put(  13.00,   30.04){\circle*{0.8}}
\put(  13.25,   30.05){\circle*{0.8}}
\put(  13.50,   30.07){\circle*{0.8}}
\put(  13.75,   30.08){\circle*{0.8}}
\put(  14.00,   30.10){\circle*{0.8}}
\put(  14.25,   30.11){\circle*{0.8}}
\put(  14.50,   30.13){\circle*{0.8}}
\put(  14.75,   30.14){\circle*{0.8}}
\put(  15.00,   30.15){\circle*{0.8}}
\put(  15.25,   30.17){\circle*{0.8}}
\put(  15.50,   30.18){\circle*{0.8}}
\put(  15.75,   30.20){\circle*{0.8}}
\put(  16.00,   30.21){\circle*{0.8}}
\put(  16.25,   30.23){\circle*{0.8}}
\put(  16.50,   30.24){\circle*{0.8}}
\put(  16.75,   30.26){\circle*{0.8}}
\put(  17.00,   30.27){\circle*{0.8}}
\put(  17.25,   30.29){\circle*{0.8}}
\put(  17.50,   30.30){\circle*{0.8}}
\put(  17.75,   30.32){\circle*{0.8}}
\put(  18.00,   30.33){\circle*{0.8}}
\put(  18.25,   30.35){\circle*{0.8}}
\put(  18.50,   30.36){\circle*{0.8}}
\put(  18.75,   30.38){\circle*{0.8}}
\put(  19.00,   30.39){\circle*{0.8}}
\put(  19.25,   30.41){\circle*{0.8}}
\put(  19.50,   30.42){\circle*{0.8}}
\put(  19.75,   30.43){\circle*{0.8}}
\put(  20.00,   30.45){\circle*{0.8}}
\put(  20.25,   30.46){\circle*{0.8}}
\put(  20.50,   30.48){\circle*{0.8}}
\put(  20.75,   30.49){\circle*{0.8}}
\put(  21.00,   30.51){\circle*{0.8}}
\put(  21.25,   30.52){\circle*{0.8}}
\put(  21.50,   30.54){\circle*{0.8}}
\put(  21.75,   30.55){\circle*{0.8}}
\put(  22.00,   30.57){\circle*{0.8}}
\put(  22.25,   30.58){\circle*{0.8}}
\put(  22.50,   30.60){\circle*{0.8}}
\put(  22.75,   30.61){\circle*{0.8}}
\put(  23.00,   30.63){\circle*{0.8}}
\put(  23.25,   30.64){\circle*{0.8}}
\put(  23.50,   30.66){\circle*{0.8}}
\put(  23.75,   30.67){\circle*{0.8}}
\put(  24.00,   30.69){\circle*{0.8}}
\put(  24.25,   30.70){\circle*{0.8}}
\put(  24.50,   30.72){\circle*{0.8}}
\put(  24.75,   30.73){\circle*{0.8}}
\put(  25.00,   30.74){\circle*{0.8}}
\put(  25.25,   30.76){\circle*{0.8}}
\put(  25.50,   30.77){\circle*{0.8}}
\put(  25.75,   30.79){\circle*{0.8}}
\put(  26.00,   30.80){\circle*{0.8}}
\put(  26.25,   30.82){\circle*{0.8}}
\put(  26.50,   30.83){\circle*{0.8}}
\put(  26.75,   30.85){\circle*{0.8}}
\put(  27.00,   30.86){\circle*{0.8}}
\put(  27.25,   30.88){\circle*{0.8}}
\put(  27.50,   30.89){\circle*{0.8}}
\put(  27.75,   30.91){\circle*{0.8}}
\put(  28.00,   30.92){\circle*{0.8}}
\put(  28.25,   30.94){\circle*{0.8}}
\put(  28.50,   30.95){\circle*{0.8}}
\put(  28.75,   30.97){\circle*{0.8}}
\put(  29.00,   30.98){\circle*{0.8}}
\put(  29.25,   31.00){\circle*{0.8}}
\put(  29.50,   31.01){\circle*{0.8}}
\put(  29.75,   31.02){\circle*{0.8}}
\put(  30.00,   31.04){\circle*{0.8}}
\put(  30.25,   31.05){\circle*{0.8}}
\put(  30.50,   31.07){\circle*{0.8}}
\put(  30.75,   31.08){\circle*{0.8}}
\put(  31.00,   31.10){\circle*{0.8}}
\put(  31.25,   31.11){\circle*{0.8}}
\put(  31.50,   31.13){\circle*{0.8}}
\put(  31.75,   31.14){\circle*{0.8}}
\put(  32.00,   31.16){\circle*{0.8}}
\put(  32.25,   31.17){\circle*{0.8}}
\put(  32.50,   31.19){\circle*{0.8}}
\put(  32.75,   31.20){\circle*{0.8}}
\put(  33.00,   31.22){\circle*{0.8}}
\put(  33.25,   31.23){\circle*{0.8}}
\put(  33.50,   31.25){\circle*{0.8}}
\put(  33.75,   31.26){\circle*{0.8}}
\put(  34.00,   31.28){\circle*{0.8}}
\put(  34.25,   31.29){\circle*{0.8}}
\put(  34.50,   31.31){\circle*{0.8}}
\put(  34.75,   31.32){\circle*{0.8}}
\put(  35.00,   31.33){\circle*{0.8}}
\put(  35.25,   31.35){\circle*{0.8}}
\put(  35.50,   31.36){\circle*{0.8}}
\put(  35.75,   31.38){\circle*{0.8}}
\put(  36.00,   31.39){\circle*{0.8}}
\put(  36.25,   31.41){\circle*{0.8}}
\put(  36.50,   31.42){\circle*{0.8}}
\put(  36.75,   31.44){\circle*{0.8}}
\put(  37.00,   31.45){\circle*{0.8}}
\put(  37.25,   31.47){\circle*{0.8}}
\put(  37.50,   31.48){\circle*{0.8}}
\put(  37.75,   31.50){\circle*{0.8}}
\put(  38.00,   31.51){\circle*{0.8}}
\put(  38.25,   31.53){\circle*{0.8}}
\put(  38.50,   31.54){\circle*{0.8}}
\put(  38.75,   31.56){\circle*{0.8}}
\put(  39.00,   31.57){\circle*{0.8}}
\put(  39.25,   31.59){\circle*{0.8}}
\put(  39.50,   31.60){\circle*{0.8}}
\put(  39.75,   31.61){\circle*{0.8}}
\put(  40.00,   31.63){\circle*{0.8}}
\put(  40.25,   31.64){\circle*{0.8}}
\put(  40.50,   31.66){\circle*{0.8}}
\put(  40.75,   31.67){\circle*{0.8}}
\put(  41.00,   31.69){\circle*{0.8}}
\put(  41.25,   31.70){\circle*{0.8}}
\put(  41.50,   31.72){\circle*{0.8}}
\put(  41.75,   31.73){\circle*{0.8}}
\put(  42.00,   31.75){\circle*{0.8}}
\put(  42.25,   31.76){\circle*{0.8}}
\put(  42.50,   31.78){\circle*{0.8}}
\put(  42.75,   31.79){\circle*{0.8}}
\put(  43.00,   31.81){\circle*{0.8}}
\put(  43.25,   31.82){\circle*{0.8}}
\put(  43.50,   31.84){\circle*{0.8}}
\put(  43.75,   31.85){\circle*{0.8}}
\put(  44.00,   31.87){\circle*{0.8}}
\put(  44.25,   31.88){\circle*{0.8}}
\put(  44.50,   31.90){\circle*{0.8}}
\put(  44.75,   31.91){\circle*{0.8}}
\put(  45.00,   31.92){\circle*{0.8}}
\put(  45.25,   31.94){\circle*{0.8}}
\put(  45.50,   31.95){\circle*{0.8}}
\put(  45.75,   31.97){\circle*{0.8}}
\put(  46.00,   31.98){\circle*{0.8}}
\put(  46.25,   32.00){\circle*{0.8}}
\put(  46.50,   32.01){\circle*{0.8}}
\put(  46.75,   32.03){\circle*{0.8}}
\put(  47.00,   32.04){\circle*{0.8}}
\put(  47.25,   32.06){\circle*{0.8}}
\put(  47.50,   32.07){\circle*{0.8}}
\put(  47.75,   32.09){\circle*{0.8}}
\put(  48.00,   32.10){\circle*{0.8}}
\put(  48.25,   32.12){\circle*{0.8}}
\put(  48.50,   32.13){\circle*{0.8}}
\put(  48.75,   32.15){\circle*{0.8}}
\put(  49.00,   32.16){\circle*{0.8}}
\put(  49.25,   32.18){\circle*{0.8}}
\put(  49.50,   32.19){\circle*{0.8}}
\put(  49.75,   32.20){\circle*{0.8}}
\put(  50.00,   32.22){\circle*{0.8}}
\put(  50.25,   32.23){\circle*{0.8}}
\put(  50.50,   32.25){\circle*{0.8}}
\put(  50.75,   32.26){\circle*{0.8}}
\put(  51.00,   32.28){\circle*{0.8}}
\put(  51.25,   32.29){\circle*{0.8}}
\put(  51.50,   32.31){\circle*{0.8}}
\put(  51.75,   32.32){\circle*{0.8}}
\put(  52.00,   32.34){\circle*{0.8}}
\put(  52.25,   32.35){\circle*{0.8}}
\put(  52.50,   32.37){\circle*{0.8}}
\put(  52.75,   32.38){\circle*{0.8}}
\put(  53.00,   32.40){\circle*{0.8}}
\put(  53.25,   32.41){\circle*{0.8}}
\put(  53.50,   32.43){\circle*{0.8}}
\put(  53.75,   32.44){\circle*{0.8}}
\put(  54.00,   32.46){\circle*{0.8}}
\put(  54.25,   32.47){\circle*{0.8}}
\put(  54.50,   32.48){\circle*{0.8}}
\put(  54.75,   32.50){\circle*{0.8}}
\put(  55.00,   32.51){\circle*{0.8}}
\put(  55.25,   32.53){\circle*{0.8}}
\put(  55.50,   32.54){\circle*{0.8}}
\put(  55.75,   32.56){\circle*{0.8}}
\put(  56.00,   32.57){\circle*{0.8}}
\put(  56.25,   32.59){\circle*{0.8}}
\put(  56.50,   32.60){\circle*{0.8}}
\put(  56.75,   32.62){\circle*{0.8}}
\put(  57.00,   32.63){\circle*{0.8}}
\put(  57.25,   32.65){\circle*{0.8}}
\put(  57.50,   32.66){\circle*{0.8}}
\put(  57.75,   32.68){\circle*{0.8}}
\put(  58.00,   32.69){\circle*{0.8}}
\put(  58.25,   32.71){\circle*{0.8}}
\put(  58.50,   32.72){\circle*{0.8}}
\put(  58.75,   32.74){\circle*{0.8}}
\put(  59.00,   32.75){\circle*{0.8}}
\put(  59.25,   32.77){\circle*{0.8}}
\put(  59.50,   32.78){\circle*{0.8}}
\put(  59.75,   32.79){\circle*{0.8}}
\put(  60.00,   32.81){\circle*{0.8}}
\put(  60.25,   32.82){\circle*{0.8}}
\put(  60.50,   32.84){\circle*{0.8}}
\put(  60.75,   32.85){\circle*{0.8}}
\put(  61.00,   32.87){\circle*{0.8}}
\put(  61.25,   32.88){\circle*{0.8}}
\put(  61.50,   32.90){\circle*{0.8}}
\put(  61.75,   32.91){\circle*{0.8}}
\put(  62.00,   32.93){\circle*{0.8}}
\put(  62.25,   32.94){\circle*{0.8}}
\put(  62.50,   32.96){\circle*{0.8}}
\put(  62.75,   32.97){\circle*{0.8}}
\put(  63.00,   32.99){\circle*{0.8}}
\put(  63.25,   33.00){\circle*{0.8}}
\put(  63.50,   33.02){\circle*{0.8}}
\put(  63.75,   33.03){\circle*{0.8}}
\put(  64.00,   33.05){\circle*{0.8}}
\put(  64.25,   33.06){\circle*{0.8}}
\put(  64.50,   33.07){\circle*{0.8}}
\put(  64.75,   33.09){\circle*{0.8}}
\put(  65.00,   33.10){\circle*{0.8}}
\put(  65.25,   33.12){\circle*{0.8}}
\put(  65.50,   33.13){\circle*{0.8}}
\put(  65.75,   33.15){\circle*{0.8}}
\put(  66.00,   33.16){\circle*{0.8}}
\put(  66.25,   33.18){\circle*{0.8}}
\put(  66.50,   33.19){\circle*{0.8}}
\put(  66.75,   33.21){\circle*{0.8}}
\put(  67.00,   33.22){\circle*{0.8}}
\put(  67.25,   33.24){\circle*{0.8}}
\put(  67.50,   33.25){\circle*{0.8}}
\put(  67.75,   33.27){\circle*{0.8}}
\put(  68.00,   33.28){\circle*{0.8}}
\put(  68.25,   33.30){\circle*{0.8}}
\put(  68.50,   33.31){\circle*{0.8}}
\put(  68.75,   33.33){\circle*{0.8}}
\put(  69.00,   33.34){\circle*{0.8}}
\put(  69.25,   33.36){\circle*{0.8}}
\put(  69.50,   33.37){\circle*{0.8}}
\put(  69.75,   33.38){\circle*{0.8}}
\put(  70.00,   33.40){\circle*{0.8}}
\put(  70.25,   33.41){\circle*{0.8}}
\put(  70.50,   33.43){\circle*{0.8}}
\put(  70.75,   33.44){\circle*{0.8}}
\put(  71.00,   33.46){\circle*{0.8}}
\put(  71.25,   33.47){\circle*{0.8}}
\put(  71.50,   33.49){\circle*{0.8}}
\put(  71.75,   33.50){\circle*{0.8}}
\put(  72.00,   33.52){\circle*{0.8}}
\put(  72.25,   33.53){\circle*{0.8}}
\put(  72.50,   33.55){\circle*{0.8}}
\put(  72.75,   33.56){\circle*{0.8}}
\put(  73.00,   33.58){\circle*{0.8}}
\put(  73.25,   33.59){\circle*{0.8}}
\put(  73.50,   33.61){\circle*{0.8}}
\put(  73.75,   33.62){\circle*{0.8}}
\put(  74.00,   33.64){\circle*{0.8}}
\put(  74.25,   33.65){\circle*{0.8}}
\put(  74.50,   33.66){\circle*{0.8}}
\put(  74.75,   33.68){\circle*{0.8}}
\put(  75.00,   33.69){\circle*{0.8}}
\put(  75.25,   33.71){\circle*{0.8}}
\put(  75.50,   33.72){\circle*{0.8}}
\put(  75.75,   33.74){\circle*{0.8}}
\put(  76.00,   33.75){\circle*{0.8}}
\put(  76.25,   33.77){\circle*{0.8}}
\put(  76.50,   33.78){\circle*{0.8}}
\put(  76.75,   33.80){\circle*{0.8}}
\put(  77.00,   33.81){\circle*{0.8}}
\put(  77.25,   33.83){\circle*{0.8}}
\put(  77.50,   33.84){\circle*{0.8}}
\put(  77.75,   33.86){\circle*{0.8}}
\put(  78.00,   33.87){\circle*{0.8}}
\put(  78.25,   33.89){\circle*{0.8}}
\put(  78.50,   33.90){\circle*{0.8}}
\put(  78.75,   33.92){\circle*{0.8}}
\put(  79.00,   33.93){\circle*{0.8}}
\put(  79.25,   33.95){\circle*{0.8}}
\put(  79.50,   33.96){\circle*{0.8}}
\put(  79.75,   33.97){\circle*{0.8}}
\put(  80.00,   33.99){\circle*{0.8}}
\put(  80.25,   34.00){\circle*{0.8}}
\put(  80.50,   34.02){\circle*{0.8}}
\put(  80.75,   34.03){\circle*{0.8}}
\put(  81.00,   34.05){\circle*{0.8}}
\put(  81.25,   34.06){\circle*{0.8}}
\put(  81.50,   34.08){\circle*{0.8}}
\put(  81.75,   34.09){\circle*{0.8}}
\put(  82.00,   34.11){\circle*{0.8}}
\put(  82.25,   34.12){\circle*{0.8}}
\put(  82.50,   34.14){\circle*{0.8}}
\put(  82.75,   34.15){\circle*{0.8}}
\put(  83.00,   34.17){\circle*{0.8}}
\put(  83.25,   34.18){\circle*{0.8}}
\put(  83.50,   34.20){\circle*{0.8}}
\put(  83.75,   34.21){\circle*{0.8}}
\put(  84.00,   34.23){\circle*{0.8}}
\put(  84.25,   34.24){\circle*{0.8}}
\put(  84.50,   34.25){\circle*{0.8}}
\put(  84.75,   34.27){\circle*{0.8}}
\put(  85.00,   34.28){\circle*{0.8}}
\put(  85.25,   34.30){\circle*{0.8}}
\put(  85.50,   34.31){\circle*{0.8}}
\put(  85.75,   34.33){\circle*{0.8}}
\put(  86.00,   34.34){\circle*{0.8}}
\put(  86.25,   34.36){\circle*{0.8}}
\put(  86.50,   34.37){\circle*{0.8}}
\put(  86.75,   34.39){\circle*{0.8}}
\put(  87.00,   34.40){\circle*{0.8}}
\put(  87.25,   34.42){\circle*{0.8}}
\put(  87.50,   34.43){\circle*{0.8}}
\put(  87.75,   34.45){\circle*{0.8}}
\put(  88.00,   34.46){\circle*{0.8}}
\put(  88.25,   34.48){\circle*{0.8}}
\put(  88.50,   34.49){\circle*{0.8}}
\put(  88.75,   34.51){\circle*{0.8}}
\put(  89.00,   34.52){\circle*{0.8}}
\put(  89.25,   34.54){\circle*{0.8}}
\put(  89.50,   34.55){\circle*{0.8}}
\put(  89.75,   34.56){\circle*{0.8}}
\put(  90.00,   34.58){\circle*{0.8}}
\put(  90.25,   34.59){\circle*{0.8}}
\put(  90.50,   34.61){\circle*{0.8}}
\put(  90.75,   34.62){\circle*{0.8}}
\put(  91.00,   34.64){\circle*{0.8}}
\put(  91.25,   34.65){\circle*{0.8}}
\put(  91.50,   34.67){\circle*{0.8}}
\put(  91.75,   34.68){\circle*{0.8}}
\put(  92.00,   34.70){\circle*{0.8}}
\put(  92.25,   34.71){\circle*{0.8}}
\put(  92.50,   34.73){\circle*{0.8}}
\put(  92.75,   34.74){\circle*{0.8}}
\put(  93.00,   34.76){\circle*{0.8}}
\put(  93.25,   34.77){\circle*{0.8}}
\put(  93.50,   34.79){\circle*{0.8}}
\put(  93.75,   34.80){\circle*{0.8}}
\put(  94.00,   34.82){\circle*{0.8}}
\put(  94.25,   34.83){\circle*{0.8}}
\put(  94.50,   34.84){\circle*{0.8}}
\put(  94.75,   34.86){\circle*{0.8}}
\put(  95.00,   34.87){\circle*{0.8}}
\put(  95.25,   34.89){\circle*{0.8}}
\put(  95.50,   34.90){\circle*{0.8}}
\put(  95.75,   34.92){\circle*{0.8}}
\put(  96.00,   34.93){\circle*{0.8}}
\put(  96.25,   34.95){\circle*{0.8}}
\put(  96.50,   34.96){\circle*{0.8}}
\put(  96.75,   34.98){\circle*{0.8}}
\put(  97.00,   34.99){\circle*{0.8}}
\put(  97.25,   35.01){\circle*{0.8}}
\put(  97.50,   35.02){\circle*{0.8}}
\put(  97.75,   35.04){\circle*{0.8}}
\put(  98.00,   35.05){\circle*{0.8}}
\put(  98.25,   35.07){\circle*{0.8}}
\put(  98.50,   35.08){\circle*{0.8}}
\put(  98.75,   35.10){\circle*{0.8}}
\put(  99.00,   35.11){\circle*{0.8}}
\put(  99.25,   35.13){\circle*{0.8}}
\put(  99.50,   35.14){\circle*{0.8}}
\put(  99.75,   35.15){\circle*{0.8}}
\put( 100.00,   35.17){\circle*{0.8}}

\put(  19.40,   36.73){$\diamond$}
\put(  39.90,   36.44){$\diamond$}
\put(  66.07,   33.92){$\diamond$}
\put(  97.61,   35.45){$\diamond$}

\put(   0.00,   37.52){\circle*{0.8}}
\put(   0.25,   37.51){\circle*{0.8}}
\put(   0.50,   37.51){\circle*{0.8}}
\put(   0.75,   37.50){\circle*{0.8}}
\put(   1.00,   37.50){\circle*{0.8}}
\put(   1.25,   37.49){\circle*{0.8}}
\put(   1.50,   37.48){\circle*{0.8}}
\put(   1.75,   37.48){\circle*{0.8}}
\put(   2.00,   37.47){\circle*{0.8}}
\put(   2.25,   37.47){\circle*{0.8}}
\put(   2.50,   37.46){\circle*{0.8}}
\put(   2.75,   37.46){\circle*{0.8}}
\put(   3.00,   37.45){\circle*{0.8}}
\put(   3.25,   37.44){\circle*{0.8}}
\put(   3.50,   37.44){\circle*{0.8}}
\put(   3.75,   37.43){\circle*{0.8}}
\put(   4.00,   37.43){\circle*{0.8}}
\put(   4.25,   37.42){\circle*{0.8}}
\put(   4.50,   37.42){\circle*{0.8}}
\put(   4.75,   37.41){\circle*{0.8}}
\put(   5.00,   37.40){\circle*{0.8}}
\put(   5.25,   37.40){\circle*{0.8}}
\put(   5.50,   37.39){\circle*{0.8}}
\put(   5.75,   37.39){\circle*{0.8}}
\put(   6.00,   37.38){\circle*{0.8}}
\put(   6.25,   37.38){\circle*{0.8}}
\put(   6.50,   37.37){\circle*{0.8}}
\put(   6.75,   37.37){\circle*{0.8}}
\put(   7.00,   37.36){\circle*{0.8}}
\put(   7.25,   37.35){\circle*{0.8}}
\put(   7.50,   37.35){\circle*{0.8}}
\put(   7.75,   37.34){\circle*{0.8}}
\put(   8.00,   37.34){\circle*{0.8}}
\put(   8.25,   37.33){\circle*{0.8}}
\put(   8.50,   37.33){\circle*{0.8}}
\put(   8.75,   37.32){\circle*{0.8}}
\put(   9.00,   37.31){\circle*{0.8}}
\put(   9.25,   37.31){\circle*{0.8}}
\put(   9.50,   37.30){\circle*{0.8}}
\put(   9.75,   37.30){\circle*{0.8}}
\put(  10.00,   37.29){\circle*{0.8}}
\put(  10.25,   37.29){\circle*{0.8}}
\put(  10.50,   37.28){\circle*{0.8}}
\put(  10.75,   37.27){\circle*{0.8}}
\put(  11.00,   37.27){\circle*{0.8}}
\put(  11.25,   37.26){\circle*{0.8}}
\put(  11.50,   37.26){\circle*{0.8}}
\put(  11.75,   37.25){\circle*{0.8}}
\put(  12.00,   37.25){\circle*{0.8}}
\put(  12.25,   37.24){\circle*{0.8}}
\put(  12.50,   37.23){\circle*{0.8}}
\put(  12.75,   37.23){\circle*{0.8}}
\put(  13.00,   37.22){\circle*{0.8}}
\put(  13.25,   37.22){\circle*{0.8}}
\put(  13.50,   37.21){\circle*{0.8}}
\put(  13.75,   37.21){\circle*{0.8}}
\put(  14.00,   37.20){\circle*{0.8}}
\put(  14.25,   37.19){\circle*{0.8}}
\put(  14.50,   37.19){\circle*{0.8}}
\put(  14.75,   37.18){\circle*{0.8}}
\put(  15.00,   37.18){\circle*{0.8}}
\put(  15.25,   37.17){\circle*{0.8}}
\put(  15.50,   37.17){\circle*{0.8}}
\put(  15.75,   37.16){\circle*{0.8}}
\put(  16.00,   37.15){\circle*{0.8}}
\put(  16.25,   37.15){\circle*{0.8}}
\put(  16.50,   37.14){\circle*{0.8}}
\put(  16.75,   37.14){\circle*{0.8}}
\put(  17.00,   37.13){\circle*{0.8}}
\put(  17.25,   37.13){\circle*{0.8}}
\put(  17.50,   37.12){\circle*{0.8}}
\put(  17.75,   37.11){\circle*{0.8}}
\put(  18.00,   37.11){\circle*{0.8}}
\put(  18.25,   37.10){\circle*{0.8}}
\put(  18.50,   37.10){\circle*{0.8}}
\put(  18.75,   37.09){\circle*{0.8}}
\put(  19.00,   37.09){\circle*{0.8}}
\put(  19.25,   37.08){\circle*{0.8}}
\put(  19.50,   37.07){\circle*{0.8}}
\put(  19.75,   37.07){\circle*{0.8}}
\put(  20.00,   37.06){\circle*{0.8}}
\put(  20.25,   37.06){\circle*{0.8}}
\put(  20.50,   37.05){\circle*{0.8}}
\put(  20.75,   37.05){\circle*{0.8}}
\put(  21.00,   37.04){\circle*{0.8}}
\put(  21.25,   37.03){\circle*{0.8}}
\put(  21.50,   37.03){\circle*{0.8}}
\put(  21.75,   37.02){\circle*{0.8}}
\put(  22.00,   37.02){\circle*{0.8}}
\put(  22.25,   37.01){\circle*{0.8}}
\put(  22.50,   37.01){\circle*{0.8}}
\put(  22.75,   37.00){\circle*{0.8}}
\put(  23.00,   36.99){\circle*{0.8}}
\put(  23.25,   36.99){\circle*{0.8}}
\put(  23.50,   36.98){\circle*{0.8}}
\put(  23.75,   36.98){\circle*{0.8}}
\put(  24.00,   36.97){\circle*{0.8}}
\put(  24.25,   36.97){\circle*{0.8}}
\put(  24.50,   36.96){\circle*{0.8}}
\put(  24.75,   36.96){\circle*{0.8}}
\put(  25.00,   36.95){\circle*{0.8}}
\put(  25.25,   36.94){\circle*{0.8}}
\put(  25.50,   36.94){\circle*{0.8}}
\put(  25.75,   36.93){\circle*{0.8}}
\put(  26.00,   36.93){\circle*{0.8}}
\put(  26.25,   36.92){\circle*{0.8}}
\put(  26.50,   36.92){\circle*{0.8}}
\put(  26.75,   36.91){\circle*{0.8}}
\put(  27.00,   36.90){\circle*{0.8}}
\put(  27.25,   36.90){\circle*{0.8}}
\put(  27.50,   36.89){\circle*{0.8}}
\put(  27.75,   36.89){\circle*{0.8}}
\put(  28.00,   36.88){\circle*{0.8}}
\put(  28.25,   36.88){\circle*{0.8}}
\put(  28.50,   36.87){\circle*{0.8}}
\put(  28.75,   36.86){\circle*{0.8}}
\put(  29.00,   36.86){\circle*{0.8}}
\put(  29.25,   36.85){\circle*{0.8}}
\put(  29.50,   36.85){\circle*{0.8}}
\put(  29.75,   36.84){\circle*{0.8}}
\put(  30.00,   36.84){\circle*{0.8}}
\put(  30.25,   36.83){\circle*{0.8}}
\put(  30.50,   36.82){\circle*{0.8}}
\put(  30.75,   36.82){\circle*{0.8}}
\put(  31.00,   36.81){\circle*{0.8}}
\put(  31.25,   36.81){\circle*{0.8}}
\put(  31.50,   36.80){\circle*{0.8}}
\put(  31.75,   36.80){\circle*{0.8}}
\put(  32.00,   36.79){\circle*{0.8}}
\put(  32.25,   36.78){\circle*{0.8}}
\put(  32.50,   36.78){\circle*{0.8}}
\put(  32.75,   36.77){\circle*{0.8}}
\put(  33.00,   36.77){\circle*{0.8}}
\put(  33.25,   36.76){\circle*{0.8}}
\put(  33.50,   36.76){\circle*{0.8}}
\put(  33.75,   36.75){\circle*{0.8}}
\put(  34.00,   36.74){\circle*{0.8}}
\put(  34.25,   36.74){\circle*{0.8}}
\put(  34.50,   36.73){\circle*{0.8}}
\put(  34.75,   36.73){\circle*{0.8}}
\put(  35.00,   36.72){\circle*{0.8}}
\put(  35.25,   36.72){\circle*{0.8}}
\put(  35.50,   36.71){\circle*{0.8}}
\put(  35.75,   36.70){\circle*{0.8}}
\put(  36.00,   36.70){\circle*{0.8}}
\put(  36.25,   36.69){\circle*{0.8}}
\put(  36.50,   36.69){\circle*{0.8}}
\put(  36.75,   36.68){\circle*{0.8}}
\put(  37.00,   36.68){\circle*{0.8}}
\put(  37.25,   36.67){\circle*{0.8}}
\put(  37.50,   36.66){\circle*{0.8}}
\put(  37.75,   36.66){\circle*{0.8}}
\put(  38.00,   36.65){\circle*{0.8}}
\put(  38.25,   36.65){\circle*{0.8}}
\put(  38.50,   36.64){\circle*{0.8}}
\put(  38.75,   36.64){\circle*{0.8}}
\put(  39.00,   36.63){\circle*{0.8}}
\put(  39.25,   36.62){\circle*{0.8}}
\put(  39.50,   36.62){\circle*{0.8}}
\put(  39.75,   36.61){\circle*{0.8}}
\put(  40.00,   36.61){\circle*{0.8}}
\put(  40.25,   36.60){\circle*{0.8}}
\put(  40.50,   36.60){\circle*{0.8}}
\put(  40.75,   36.59){\circle*{0.8}}
\put(  41.00,   36.58){\circle*{0.8}}
\put(  41.25,   36.58){\circle*{0.8}}
\put(  41.50,   36.57){\circle*{0.8}}
\put(  41.75,   36.57){\circle*{0.8}}
\put(  42.00,   36.56){\circle*{0.8}}
\put(  42.25,   36.56){\circle*{0.8}}
\put(  42.50,   36.55){\circle*{0.8}}
\put(  42.75,   36.54){\circle*{0.8}}
\put(  43.00,   36.54){\circle*{0.8}}
\put(  43.25,   36.53){\circle*{0.8}}
\put(  43.50,   36.53){\circle*{0.8}}
\put(  43.75,   36.52){\circle*{0.8}}
\put(  44.00,   36.52){\circle*{0.8}}
\put(  44.25,   36.51){\circle*{0.8}}
\put(  44.50,   36.51){\circle*{0.8}}
\put(  44.75,   36.50){\circle*{0.8}}
\put(  45.00,   36.49){\circle*{0.8}}
\put(  45.25,   36.49){\circle*{0.8}}
\put(  45.50,   36.48){\circle*{0.8}}
\put(  45.75,   36.48){\circle*{0.8}}
\put(  46.00,   36.47){\circle*{0.8}}
\put(  46.25,   36.47){\circle*{0.8}}
\put(  46.50,   36.46){\circle*{0.8}}
\put(  46.75,   36.45){\circle*{0.8}}
\put(  47.00,   36.45){\circle*{0.8}}
\put(  47.25,   36.44){\circle*{0.8}}
\put(  47.50,   36.44){\circle*{0.8}}
\put(  47.75,   36.43){\circle*{0.8}}
\put(  48.00,   36.43){\circle*{0.8}}
\put(  48.25,   36.42){\circle*{0.8}}
\put(  48.50,   36.41){\circle*{0.8}}
\put(  48.75,   36.41){\circle*{0.8}}
\put(  49.00,   36.40){\circle*{0.8}}
\put(  49.25,   36.40){\circle*{0.8}}
\put(  49.50,   36.39){\circle*{0.8}}
\put(  49.75,   36.39){\circle*{0.8}}
\put(  50.00,   36.38){\circle*{0.8}}
\put(  50.25,   36.37){\circle*{0.8}}
\put(  50.50,   36.37){\circle*{0.8}}
\put(  50.75,   36.36){\circle*{0.8}}
\put(  51.00,   36.36){\circle*{0.8}}
\put(  51.25,   36.35){\circle*{0.8}}
\put(  51.50,   36.35){\circle*{0.8}}
\put(  51.75,   36.34){\circle*{0.8}}
\put(  52.00,   36.33){\circle*{0.8}}
\put(  52.25,   36.33){\circle*{0.8}}
\put(  52.50,   36.32){\circle*{0.8}}
\put(  52.75,   36.32){\circle*{0.8}}
\put(  53.00,   36.31){\circle*{0.8}}
\put(  53.25,   36.31){\circle*{0.8}}
\put(  53.50,   36.30){\circle*{0.8}}
\put(  53.75,   36.29){\circle*{0.8}}
\put(  54.00,   36.29){\circle*{0.8}}
\put(  54.25,   36.28){\circle*{0.8}}
\put(  54.50,   36.28){\circle*{0.8}}
\put(  54.75,   36.27){\circle*{0.8}}
\put(  55.00,   36.27){\circle*{0.8}}
\put(  55.25,   36.26){\circle*{0.8}}
\put(  55.50,   36.25){\circle*{0.8}}
\put(  55.75,   36.25){\circle*{0.8}}
\put(  56.00,   36.24){\circle*{0.8}}
\put(  56.25,   36.24){\circle*{0.8}}
\put(  56.50,   36.23){\circle*{0.8}}
\put(  56.75,   36.23){\circle*{0.8}}
\put(  57.00,   36.22){\circle*{0.8}}
\put(  57.25,   36.21){\circle*{0.8}}
\put(  57.50,   36.21){\circle*{0.8}}
\put(  57.75,   36.20){\circle*{0.8}}
\put(  58.00,   36.20){\circle*{0.8}}
\put(  58.25,   36.19){\circle*{0.8}}
\put(  58.50,   36.19){\circle*{0.8}}
\put(  58.75,   36.18){\circle*{0.8}}
\put(  59.00,   36.17){\circle*{0.8}}
\put(  59.25,   36.17){\circle*{0.8}}
\put(  59.50,   36.16){\circle*{0.8}}
\put(  59.75,   36.16){\circle*{0.8}}
\put(  60.00,   36.15){\circle*{0.8}}
\put(  60.25,   36.15){\circle*{0.8}}
\put(  60.50,   36.14){\circle*{0.8}}
\put(  60.75,   36.13){\circle*{0.8}}
\put(  61.00,   36.13){\circle*{0.8}}
\put(  61.25,   36.12){\circle*{0.8}}
\put(  61.50,   36.12){\circle*{0.8}}
\put(  61.75,   36.11){\circle*{0.8}}
\put(  62.00,   36.11){\circle*{0.8}}
\put(  62.25,   36.10){\circle*{0.8}}
\put(  62.50,   36.09){\circle*{0.8}}
\put(  62.75,   36.09){\circle*{0.8}}
\put(  63.00,   36.08){\circle*{0.8}}
\put(  63.25,   36.08){\circle*{0.8}}
\put(  63.50,   36.07){\circle*{0.8}}
\put(  63.75,   36.07){\circle*{0.8}}
\put(  64.00,   36.06){\circle*{0.8}}
\put(  64.25,   36.06){\circle*{0.8}}
\put(  64.50,   36.05){\circle*{0.8}}
\put(  64.75,   36.04){\circle*{0.8}}
\put(  65.00,   36.04){\circle*{0.8}}
\put(  65.25,   36.03){\circle*{0.8}}
\put(  65.50,   36.03){\circle*{0.8}}
\put(  65.75,   36.02){\circle*{0.8}}
\put(  66.00,   36.02){\circle*{0.8}}
\put(  66.25,   36.01){\circle*{0.8}}
\put(  66.50,   36.00){\circle*{0.8}}
\put(  66.75,   36.00){\circle*{0.8}}
\put(  67.00,   35.99){\circle*{0.8}}
\put(  67.25,   35.99){\circle*{0.8}}
\put(  67.50,   35.98){\circle*{0.8}}
\put(  67.75,   35.98){\circle*{0.8}}
\put(  68.00,   35.97){\circle*{0.8}}
\put(  68.25,   35.96){\circle*{0.8}}
\put(  68.50,   35.96){\circle*{0.8}}
\put(  68.75,   35.95){\circle*{0.8}}
\put(  69.00,   35.95){\circle*{0.8}}
\put(  69.25,   35.94){\circle*{0.8}}
\put(  69.50,   35.94){\circle*{0.8}}
\put(  69.75,   35.93){\circle*{0.8}}
\put(  70.00,   35.92){\circle*{0.8}}
\put(  70.25,   35.92){\circle*{0.8}}
\put(  70.50,   35.91){\circle*{0.8}}
\put(  70.75,   35.91){\circle*{0.8}}
\put(  71.00,   35.90){\circle*{0.8}}
\put(  71.25,   35.90){\circle*{0.8}}
\put(  71.50,   35.89){\circle*{0.8}}
\put(  71.75,   35.88){\circle*{0.8}}
\put(  72.00,   35.88){\circle*{0.8}}
\put(  72.25,   35.87){\circle*{0.8}}
\put(  72.50,   35.87){\circle*{0.8}}
\put(  72.75,   35.86){\circle*{0.8}}
\put(  73.00,   35.86){\circle*{0.8}}
\put(  73.25,   35.85){\circle*{0.8}}
\put(  73.50,   35.84){\circle*{0.8}}
\put(  73.75,   35.84){\circle*{0.8}}
\put(  74.00,   35.83){\circle*{0.8}}
\put(  74.25,   35.83){\circle*{0.8}}
\put(  74.50,   35.82){\circle*{0.8}}
\put(  74.75,   35.82){\circle*{0.8}}
\put(  75.00,   35.81){\circle*{0.8}}
\put(  75.25,   35.80){\circle*{0.8}}
\put(  75.50,   35.80){\circle*{0.8}}
\put(  75.75,   35.79){\circle*{0.8}}
\put(  76.00,   35.79){\circle*{0.8}}
\put(  76.25,   35.78){\circle*{0.8}}
\put(  76.50,   35.78){\circle*{0.8}}
\put(  76.75,   35.77){\circle*{0.8}}
\put(  77.00,   35.76){\circle*{0.8}}
\put(  77.25,   35.76){\circle*{0.8}}
\put(  77.50,   35.75){\circle*{0.8}}
\put(  77.75,   35.75){\circle*{0.8}}
\put(  78.00,   35.74){\circle*{0.8}}
\put(  78.25,   35.74){\circle*{0.8}}
\put(  78.50,   35.73){\circle*{0.8}}
\put(  78.75,   35.72){\circle*{0.8}}
\put(  79.00,   35.72){\circle*{0.8}}
\put(  79.25,   35.71){\circle*{0.8}}
\put(  79.50,   35.71){\circle*{0.8}}
\put(  79.75,   35.70){\circle*{0.8}}
\put(  80.00,   35.70){\circle*{0.8}}
\put(  80.25,   35.69){\circle*{0.8}}
\put(  80.50,   35.68){\circle*{0.8}}
\put(  80.75,   35.68){\circle*{0.8}}
\put(  81.00,   35.67){\circle*{0.8}}
\put(  81.25,   35.67){\circle*{0.8}}
\put(  81.50,   35.66){\circle*{0.8}}
\put(  81.75,   35.66){\circle*{0.8}}
\put(  82.00,   35.65){\circle*{0.8}}
\put(  82.25,   35.64){\circle*{0.8}}
\put(  82.50,   35.64){\circle*{0.8}}
\put(  82.75,   35.63){\circle*{0.8}}
\put(  83.00,   35.63){\circle*{0.8}}
\put(  83.25,   35.62){\circle*{0.8}}
\put(  83.50,   35.62){\circle*{0.8}}
\put(  83.75,   35.61){\circle*{0.8}}
\put(  84.00,   35.61){\circle*{0.8}}
\put(  84.25,   35.60){\circle*{0.8}}
\put(  84.50,   35.59){\circle*{0.8}}
\put(  84.75,   35.59){\circle*{0.8}}
\put(  85.00,   35.58){\circle*{0.8}}
\put(  85.25,   35.58){\circle*{0.8}}
\put(  85.50,   35.57){\circle*{0.8}}
\put(  85.75,   35.57){\circle*{0.8}}
\put(  86.00,   35.56){\circle*{0.8}}
\put(  86.25,   35.55){\circle*{0.8}}
\put(  86.50,   35.55){\circle*{0.8}}
\put(  86.75,   35.54){\circle*{0.8}}
\put(  87.00,   35.54){\circle*{0.8}}
\put(  87.25,   35.53){\circle*{0.8}}
\put(  87.50,   35.53){\circle*{0.8}}
\put(  87.75,   35.52){\circle*{0.8}}
\put(  88.00,   35.51){\circle*{0.8}}
\put(  88.25,   35.51){\circle*{0.8}}
\put(  88.50,   35.50){\circle*{0.8}}
\put(  88.75,   35.50){\circle*{0.8}}
\put(  89.00,   35.49){\circle*{0.8}}
\put(  89.25,   35.49){\circle*{0.8}}
\put(  89.50,   35.48){\circle*{0.8}}
\put(  89.75,   35.47){\circle*{0.8}}
\put(  90.00,   35.47){\circle*{0.8}}
\put(  90.25,   35.46){\circle*{0.8}}
\put(  90.50,   35.46){\circle*{0.8}}
\put(  90.75,   35.45){\circle*{0.8}}
\put(  91.00,   35.45){\circle*{0.8}}
\put(  91.25,   35.44){\circle*{0.8}}
\put(  91.50,   35.43){\circle*{0.8}}
\put(  91.75,   35.43){\circle*{0.8}}
\put(  92.00,   35.42){\circle*{0.8}}
\put(  92.25,   35.42){\circle*{0.8}}
\put(  92.50,   35.41){\circle*{0.8}}
\put(  92.75,   35.41){\circle*{0.8}}
\put(  93.00,   35.40){\circle*{0.8}}
\put(  93.25,   35.39){\circle*{0.8}}
\put(  93.50,   35.39){\circle*{0.8}}
\put(  93.75,   35.38){\circle*{0.8}}
\put(  94.00,   35.38){\circle*{0.8}}
\put(  94.25,   35.37){\circle*{0.8}}
\put(  94.50,   35.37){\circle*{0.8}}
\put(  94.75,   35.36){\circle*{0.8}}
\put(  95.00,   35.35){\circle*{0.8}}
\put(  95.25,   35.35){\circle*{0.8}}
\put(  95.50,   35.34){\circle*{0.8}}
\put(  95.75,   35.34){\circle*{0.8}}
\put(  96.00,   35.33){\circle*{0.8}}
\put(  96.25,   35.33){\circle*{0.8}}
\put(  96.50,   35.32){\circle*{0.8}}
\put(  96.75,   35.31){\circle*{0.8}}
\put(  97.00,   35.31){\circle*{0.8}}
\put(  97.25,   35.30){\circle*{0.8}}
\put(  97.50,   35.30){\circle*{0.8}}
\put(  97.75,   35.29){\circle*{0.8}}
\put(  98.00,   35.29){\circle*{0.8}}
\put(  98.25,   35.28){\circle*{0.8}}
\put(  98.50,   35.27){\circle*{0.8}}
\put(  98.75,   35.27){\circle*{0.8}}
\put(  99.00,   35.26){\circle*{0.8}}
\put(  99.25,   35.26){\circle*{0.8}}
\put(  99.50,   35.25){\circle*{0.8}}
\put(  99.75,   35.25){\circle*{0.8}}
\put( 100.00,   35.24){\circle*{0.8}}

\end{picture}
